Automated Security Response through Online Learning with Adaptive Conjectures

We study automated security response for an IT infrastructure and formulate the interaction between an attacker and a defender as a partially observed, non-stationary game. We relax the standard assumption that the game model is correctly specified and consider that each player has a probabilistic conjecture about the model, which may be misspecified in the sense that the true model has probability 0. This formulation allows us to capture uncertainty and misconception about the infrastructure and the intents of the players. To learn effective game strategies online, we design Conjectural Online Learning (COL), a novel method where a player iteratively adapts its conjecture using Bayesian learning and updates its strategy through rollout. We prove that the conjectures converge to best fits, and we provide a bound on the performance improvement that rollout enables with a conjectured model. To characterize the steady state of the game, we propose a variant of the Berk-Nash equilibrium. We present COL through an advanced persistent threat use case. Testbed evaluations show that COL produces effective security strategies that adapt to a changing environment. We also find that COL enables faster convergence than current reinforcement learning techniques.

==> tikz/arrivals.tex <==
\begin{tikzpicture}[
    % define a style for the dots
    dot/.style={
        draw=black,
        fill=blue!90,
        circle,
        minimum size=3pt,
        inner sep=0pt,
        solid,
    },
    ]

\node[scale=1] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));
      sigmap(\x)=sigma(\x)*(1-sigma(\x));}]
\pgfplotstableread{
0.0    0.974625967643681    1.6487212707001282    0
0.7214428857715431    1.1026485891045439    1.6606502193185604    0
1.4428857715430863    1.2551405525777908    1.6726480654552596    2
2.1643286573146296    1.4348577423889708    1.6847150561937043    1
2.8857715430861726    1.644234762671393    1.696851438234125    1
3.6072144288577155    1.8850329516978743    1.7090574578804307    1
4.328657314629259    2.1579073227974153    1.7213333610270587    1
5.050100200400802    2.461917306020398    1.7336793931457564    2
5.771543086172345    2.7940298630292855    1.7460957992722863    2
6.492985971943888    3.1486885488841305    1.7585828239930605    3
7.214428857715431    3.517542139607344    1.7711407114317008    3
7.935871743486975    3.8894334018194603    1.7837697052355292    3
8.657314629258519    4.250734452413049    1.7964700485619844    5
9.378757515030061    4.586075153380511    1.809241984064969    1
10.100200400801604    4.879446796151073    1.8220857538811241    7
10.821643286573147    5.115585112839974    1.8350015996160347    2
11.54308617234469    5.281462279677646    1.8479897623303632    5
12.264529058116233    5.3676684031742985    1.8610504825259142    5
12.985971943887776    5.369456974963351    1.8741840001316308    8
13.707414829659319    5.287273457511839    1.887390554489518    3
14.428857715430862    5.1266743845353835    1.9006703843405022    9
15.150300601202407    4.897655352645882    1.9140237278102177    6
15.87174348697395    4.61351194543144    1.9274508223947304    2
16.593186372745492    4.289431799351786    1.9409519049461874    2
17.314629258517037    3.94104286033921    1.9545272116584074    4
18.03607214428858    3.5831211034635166    1.968176978052397    3
18.757515030060123    3.228602559491582    1.981901438961806    4
19.478957915831664    2.8879690062903918    1.995700828518313    3
20.20040080160321    2.569004209810721    2.0095753801369516    2
20.92184368737475    2.2768628851353014    2.0235253265013626    4
21.643286573146295    2.014364289555399    2.0375508995489917    5
22.364729458917836    1.7824156625024286    2.0516523304562155    2
23.08617234468938    1.5804816557941135    2.06582984962341    2
23.807615230460925    1.4070366248727868    2.0800836866599512    3
24.529058116232466    1.2599600234629595    2.0944140703691567    2
25.25050100200401    1.1368561079527713    2.1088212287331642    1
25.971943887775552    1.0352950882950984    2.1233053888977484    2
26.693386773547097    0.9529831472805735    2.137866777157079    1
27.414829659318638    0.8878740692417404    2.152505618938414    0
28.136272545090183    0.8382368401739525    2.1672221387867374    0
28.857715430861724    0.8026928430302874    2.182016560349338    1
29.57915831663327    0.7802342925559641    2.196889106360325    0
30.300601202404813    0.7702331206509802    2.211839998625091    1
31.022044088176354    0.7724470986330277    2.226869458004712    2
31.7434869739479    0.7870277666382025    2.241977704400298    0
32.46492985971944    0.8145327441709377    2.257164956737276    1
33.186372745490985    0.8559431092806702    2.272431432949632    0
33.90781563126253    0.9126845780891804    2.287777349964082    2
34.629258517034074    0.9866489876267279    2.3032029236842027    1
35.35070140280561    1.0802098993459792    2.318708368974498    4
36.07214428857716    1.1962228925383798    2.3342938996444196    3
36.7935871743487    1.33799736036297    2.349959728432328    1
37.515030060120246    1.5092226796171164    2.365706066989407    1
38.236472945891784    1.7138282167863086    2.3815331258635277    1
38.95791583166333    1.9557549770942881    2.397441114483055    3
39.67935871743487    2.2386185429808494    2.4134302411406123    2
40.40080160320642    2.56525038710326    2.4295007129767896    2
41.12224448897796    2.937119694522192    2.4456527359638103    6
41.8436873747495    3.353661604629219    2.4618865148891445    1
42.565130260521045    3.811569409166851    2.478202253339078    3
43.28657314629259    4.304143737788768    2.4946001536822346    7
44.008016032064134    4.8208234303283755    2.5110804170530487    8
44.72945891783567    5.347039775698708    2.5276432433352007    2
45.450901803607216    5.864526322386385    2.544288831145002    7
46.17234468937876    6.352171803100354    2.561017377814738    3
46.893787575150306    6.7874228928065365    2.577829079375969    8
47.61523046092185    7.14813696743388    2.5947241305427893    8
48.33667334669339    7.414674945306835    2.611702724695044    4
49.05811623246493    7.571940216095182    2.6287650538615086    6
49.77955911823648    7.611039697529586    2.6459113087030204    14
50.50100200400802    7.530283490831822    2.663141678495584    6
51.22244488977956    7.335347201441987    2.680456351113427    10
51.943887775551104    7.038571882729651    2.6978555130120276    12
52.66533066132265    6.657532970246806    2.715339349211097    7
53.386773547094194    6.213132117273398    2.7329080432775354    7
54.10821643286574    5.727526413553961    2.7505617773083446    6
54.829659318637276    5.222199482749403    2.768300731913514    1
55.55110220440882    4.71640999324977    2.7861250861988682    9
56.272545090180365    4.226150577490963    2.8040350177488884    4
56.99398797595191    3.763643320483669    2.822030702609493    3
57.71543086172345    3.337310814793401    2.8401123152707988    4
58.43687374749499    2.952107549659668    2.858280028649847    4
59.15831663326654    2.6100769773186725    2.8765340140732962    2
59.87975951903808    2.311008352634945    2.894874441260099    2
60.60120240480963    2.0530936620003546    2.913301478304142    1
61.322645290581164    1.8335178850757965    2.9318152916568625    3
62.04408817635271    1.6489472323097136    2.9504160461098423    1
62.76553106212425    1.4959050784987056    2.969103904777377    1
63.4869739478958    1.3710423951995783    2.987879029079019    0
64.20841683366734    1.2713190746306926    3.006741578722103    1
64.92985971943888    1.1941162671121344    3.025691711684244    0
65.65130260521043    1.1372996542507028    3.0447295841958253    1
66.37274549098197    1.0992511670447016    3.063855350722455    3
67.09418837675351    1.0788833045174575    3.083069163947412    0
67.81563126252506    1.0756467112073862    3.1023711747540768    2
68.5370741482966    1.089538422649739    3.1217615322083323    1
69.25851703406815    1.1211152788715542    3.1412403835409695    3
69.97995991983969    1.1715143295057109    3.1608078741300636    0
70.70140280561122    1.2424793850007954    3.1804641474833395    0
71.42284569138278    1.3363899278772353    3.2002093452205314    1
72.14428857715431    1.4562851145440172    3.2200436070557217    0
72.86573146292585    1.6058713801979516    3.2399670707796813    2
73.5871743486974    1.7894971959135748    3.259979872242189    1
74.30861723446894    2.012073126307386    3.2800821453343483    1
75.03006012024049    2.278910293446522    3.3002740219709006    5
75.75150300601203    2.5954471126716245    3.320555632072525    1
76.47294589178357    2.9668349015425184    3.3409271035481387    4
77.19438877755512    3.3973604482493234    3.3613885622771895    1
77.91583166332666    3.8897007555993532    3.3819401320919504    5
78.63727454909821    4.444034017754403    3.4025819347598105    4
79.35871743486975    5.0570712762983    3.4233140899655576    6
80.08016032064128    5.721121166677832    3.444136715293678    6
80.80160320641284    6.423346768596146    3.4650499262106447    5
81.52304609218437    7.145405064609111    3.4860538360472053    10
82.24448897795592    7.86365963000759    3.507148555980694    5
82.96593186372746    8.550111902498562    3.528334195017322    8
83.687374749499    9.17410029806312    3.549610859974496    8
84.40881763527055    9.704678561053685    3.5709786554631298    10
85.13026052104209    10.113430745238725    3.5924376838699756    10
85.85170340681363    10.37734859394546    3.6139880453399513    8
86.57314629258518    10.481328674043757    3.635629837758493    6
87.29458917835672    10.419870483261784    3.65736315673391    17
88.01603206412827    10.197677720411756    3.6791880955797573    6
88.7374749498998    9.829058709215138    3.701104745297218    14
89.45891783567134    9.336241121226964    3.7231131945575076    9
90.1803607214429    8.746905066780426    3.74521352968429    5
90.90180360721443    8.09135196028932    3.76740583463611    10
91.62324649298598    7.399743253542132    3.7896901909888547    8
92.34468937875752    6.699770798012995    3.812066677918221    5
93.06613226452906    6.01498953710302    3.8345353721822186    6
93.78757515030061    5.363893642367357    3.8570963481036817    3
94.50901803607215    4.759685601874796    3.87974967755282    4
95.2304609218437    4.210597554413196    3.9024954299297825    8
95.95190380761524    3.7205826853281008    3.92533367214725    6
96.67334669338678    3.2901957281968808    3.948264468613066    2
97.39478957915833    2.917511888745944    3.971287881212881    6
98.11623246492987    2.5989774924051363    3.994403969292833    5
98.83767535070142    2.330130633682096    4.017612789642268    1
99.55911823647295    2.1061679273534426    4.040914396476481    7
100.28056112224449    1.9223605690403378    4.064308841419495    3
101.00200400801604    1.774339211266121    4.0877961734868835    1
101.72344689378758    1.6582745577181983    4.111376439068611    3
102.44488977955912    1.57098171163883    4.135049681911932    1
103.16633266533067    1.5099737023434    4.158815943104314    1
103.88777555110221    1.4734852258281304    4.182675261056416    1
104.60921843687376    1.460482775604362    4.206627671485088    3
105.3306613226453    1.470672713442408    4.230673207396429    4
106.05210420841684    1.5045146813801644    4.25481189906889    1
106.77354709418839    1.5632440155186635    4.279043774036415    1
107.49498997995993    1.6489032243502548    4.303368857071629    1
108.21643286573148    1.7643787766147827    4.327787170169085    0
108.93787575150301    1.913435026455324    4.352298732528545    1
109.65931863727455    2.100731781301114    4.376903560538325    1
110.3807615230461    2.3318056797822786    4.401601667758687    1
111.10220440881764    2.612988445708516    4.426393064905283    1
111.8236472945892    2.951228050117489    4.451277759832659    3
112.54509018036073    3.353773481521975    4.476255757517807    2
113.26653306613227    3.8276827888897214    4.501327060043787    2
113.98797595190382    4.379120813759689    4.526491666583394    3
114.70941883767536    5.012431484672147    4.551749573382899    9
115.4308617234469    5.729002993073397    4.577100773745843    5
116.15230460921845    6.525993557243165    4.602545258016889    5
116.87374749498998    7.395047329477525    4.628083013565757    10
117.59519038076154    8.32119456275778    4.6537140247712045    8
118.31663326653307    9.282180918020012    4.679438273005091    10
119.03807615230461    10.248486558971353    4.705255736616494    9
119.75951903807616    11.184255888245978    4.731166390915912    14
120.4809619238477    12.049251563016647    4.757170208159528    9
121.20240480961925    12.80177704939518    4.7832671575335475    17
121.92384769539079    13.40230779672742    4.80945720513861    16
122.64529058116233    13.81737928040877    4.835740313974286    16
123.36673346693388    14.023156278708251    4.862116443923632    21
124.08817635270542    14.008097861334411    4.888585551737841    7
124.80961923847697    13.774254850958398    4.915147591020964    12
125.5310621242485    13.336970788864994    4.941802512214711    10
126.25250501002004    12.72304831407039    4.96855026258334    9
126.9739478957916    11.967716681497517    4.9953907861986355    13
127.69539078156313    11.110925211557818    5.022324023924948    10
128.41683366733469    10.193551777663599    5.04934991340435    10
129.1382765531062    9.254053184110532    5.076468389041858    6
129.85971943887776    8.325927946419379    5.103679381990757    12
130.5811623246493    7.436163326335769    5.130982820138006    10
131.30260521042086    6.604649801161314    5.158378628089751    7
132.0240480961924    5.8444053487203815    5.1858667271569026    7
132.74549098196394    5.16237565815029    5.213447035340847    5
133.4669338677355    4.560561537332964    5.241119467319222    6
134.18837675350701    4.037255374175557    5.268883934431803    6
134.90981963927857    3.5882238767894745    5.296740344666492    3
135.63126252505012    3.2077358273964025    5.324688602645396    5
136.35270541082164    2.889388230542688    5.352728609611024    4
137.0741482965932    2.626725394515229    5.380860263412567    3
137.79559118236475    2.413671764459927    5.409083458492301    7
138.5170340681363    2.2448126483013633    5.437398085872082    3
139.23847695390782    2.115560734607073    5.46580403313996    2
139.95991983967937    2.02224402226326    5.494301184436898    0
140.68136272545092    1.9621453816402532    5.522889420443596    3
141.40280561122245    1.9335174825742953    5.551568618367431    2
142.124248496994    1.9355904429008437    5.5803386519295195    3
142.84569138276555    1.9685837782362048    5.6091993913518765    1
143.56713426853707    2.0337290934631853    5.638150703344701    1
144.28857715430863    2.1333051674374235    5.667192451093783    3
145.01002004008018    2.2706821956678778    5.69632449424802    2
145.7314629258517    2.4503664667230636    5.725546688907053    2
146.45290581162325    2.678030209448454    5.754858887609044    1
147.1743486973948    2.960503511695462    5.784260939318544    3
147.89579158316636    3.3056962263698217    5.813752689414513    9
148.61723446893788    3.722408455074509    5.843333979678452    3
149.33867735470943    4.219980297010957    5.8730046482826666    4
150.06012024048098    4.807728036683036    5.902764529778661    6
150.7815631262525    5.494119018621244    5.93261345508565    4
151.50300601202406    6.285656140533837    5.962551251479229    4
152.2244488977956    7.185479912681468    5.992577742580133    4
152.94589178356713    8.191753856429473    6.022692748343183    12
153.6673346693387    9.295975248035475    6.052896085046321    5
154.38877755511024    10.481437952258208    6.083187565279813    15
155.11022044088176    11.722148560087529    6.113566997935575    12
155.8316633266533    12.982535072268304    6.144034188196635    11
156.55310621242486    14.218260943225065    6.174588937526758    17
157.27454909819642    15.378346127639098    6.205231043660182    17
157.99599198396794    16.40859956314952    6.2359603005915245    13
158.7174348697395    17.256110499760716    6.26677649856582    14
159.43887775551104    17.87428344469062    6.297679424068707    12
160.16032064128257    18.227704369132997    6.32866885981676    14
160.88176352705412    18.29606095669604    6.359744584747988    16
161.60320641282567    18.076444531006032    6.3909063740124346    10
162.3246492985972    17.583626063542457    6.422153998962994    19
163.04609218436875    16.84826420463733    6.45348722714635    8
163.7675350701403    15.913377976600087    6.484905822294042    24
164.48897795591185    14.829706359388576    6.516409544313745    14
165.21042084168337    13.650715408812598    6.547998149280639    21
165.93186372745492    12.427982134215469    6.579671389429015    13
166.65330661322648    11.207512792784515    6.611429013143957    17
167.374749498998    10.027303684370608    6.643270764953252    11
168.09619238476955    8.916195527876594    6.67519638551942    6
168.8176352705411    7.89386507331256    6.707205611631934    8
169.53907815631263    6.97167060502816    6.739298176199586    14
170.26052104208418    6.154024864007855    6.771473808243027    7
170.98196392785573    5.43999294010725    6.803732232887477    9
171.70340681362725    4.82487770831663    6.836073171355588    1
172.4248496993988    4.3016354958717224    6.8684963409605135    5
173.14629258517036    3.862040261387588    6.901001455099083    6
173.8677354709419    3.4975744117271024    6.93358822324524    4
174.58917835671343    3.2000647423751833    6.966256350943552    2
175.31062124248498    2.9621042895374026    6.999005539802989    4
176.03206412825654    2.7773091862521215    7.031835487490794    3
176.75350701402806    2.6404586236533056    7.064745887726604    2
177.4749498997996    2.547559866375552    7.0977364302767    6
178.19639278557116    2.495871998270623    7.130806800948455    1
178.9178356713427    2.4839135687813902    7.163956681584959    2
179.63927855711424    2.511471489624426    7.19718575005983    6
180.3607214428858    2.5796216046505944    7.230493680272202    3
181.08216432865734    2.690765067083794    7.2638801421418915    2
181.80360721442887    2.8486784835024146    7.297344801604783    3
182.52505010020042    3.058569084059027    7.330887320608335    5
183.24649298597197    3.3271183405150846    7.364507357107363    2
183.9679358717435    3.6624880555693196    7.398204565059908    6
184.68937875751504    4.074251982980655    7.431978594423404    3
185.4108216432866    4.573204224444564    7.46582909115093    7
186.13226452905812    5.170984792360898    7.499755697187739    4
186.85370741482967    5.879456071696391    7.533758050467938    3
187.57515030060122    6.709766295408924    7.567835784911361    8
188.29659318637275    7.671053684422157    7.60198853042066    4
189.0180360721443    8.768783896585731    7.636215912878565    12
189.73947895791585    10.00277823354619    7.670517554145376    13
190.4609218436874    11.365079969141437    7.704893072056599    13
191.18236472945893    12.837911974363855    7.739342080420857    11
191.90380761523048    14.392080349004656    7.773864189017919    14
192.62525050100203    15.986245397069549    7.808459003597018    16
193.34669338677355    17.56747719915823    7.843126125875258    16
194.0681362725451    19.073407911480192    7.877865153536372    20
194.78957915831666    20.436075981835433    7.912675680229535    26
195.51102204408818    21.587250127809472    7.947557295568484    21
196.23246492985973    22.464681281266948    7.982509585130813    24
196.95390781563128    23.018444446569685    8.017532130457466    18
197.67535070140283    23.216389343139454    8.052624509052448    23
198.39679358717436    23.047781331353967    8.087786294382731    24
199.1182364729459    22.52449060590057    8.123017055878426    24
199.83967935871746    21.67952180115732    8.15831635893306    16
200.56112224448898    20.56316139696489    8.193683764904184    18
201.28256513026054    19.237433601423565    8.229118831114107    17
202.0040080160321    17.769797814419746    8.26462111085088    20
202.7254509018036    16.22704812707167    8.300190153369508    15
203.44689378757516    14.670206955124591    8.335825503893329    17
204.16833667334672    13.15090965021143    8.371526703615663    14
204.88977955911824    11.709444388806125    8.407293289701636    7
205.6112224448898    10.374322140338029    8.443124795290272    10
206.33266533066134    9.163055700091734    8.479020749496728    8
207.0541082164329    8.083739521140714    8.514980677414835    10
207.77555110220442    7.137028904066157    8.551004100119787    6
208.49699398797597    6.318187083000903    8.587090534671106    2
209.21843687374752    5.618967748096985    8.623239494115778    8
209.93987975951904    5.02920056927747    8.659450487491663    8
210.6613226452906    4.538030645260653    8.69572301983109    6
211.38276553106215    4.13482199326144    8.732056592164698    3
212.10420841683367    3.8097703200352013    8.768450701525483    4
212.82565130260522    3.554285802591345    8.804904840953082    4
213.54709418837678    3.3612084031904246    8.841418499498289    3
214.26853707414833    3.224911952369312    8.877991162227804    3
214.98997995991985    3.141343198965601    8.914622310229152    4
215.7114228456914    3.108031100912944    8.951311420615932    4
216.43286573146295    3.1240913426194266    8.98805796653318    1
217.15430861723448    3.190241934356816    9.024861417163072    3
217.87575150300603    3.308837615867525    9.061721237730762    7
218.59719438877758    3.483923080001464    9.098636889510509    3
219.3186372745491    3.721296981836483    9.13560782983203    2
220.04008016032066    4.028569510298745    9.172633512087035    4
220.7615230460922    4.4151853454734455    9.20971338573608    4
221.48296593186373    4.892370895450711    9.24684689631557    5
222.20440881763528    5.472950352524601    9.284033485445033    6
222.92585170340683    6.170961075299099    9.321272590834635    3
223.6472945891784    7.000988482338281    9.358563646292922    9
224.3687374749499    7.977139366627376    9.395906081734761    14
225.09018036072146    9.111587421545863    9.433299323189608    10
225.811623246493    10.412663700827492    9.470742792809864    9
226.53306613226454    11.882534188485163    9.508235908879648    13
227.2545090180361    13.514608197086785    9.545778085823647    15
227.97595190380764    15.290947354916346    9.58336873421628    19
228.69739478957916    17.180075098555065    9.62100726079112    15
229.41883767535072    19.13568685924338    9.658693068450477    15
230.14028056112227    21.096788351835972    9.696425556275274    21
230.8617234468938    22.98970228930288    9.734204119535177    21
231.58316633266534    24.732159578207096    9.772028149698892    35
232.3046092184369    26.239342076592873    9.809897034444772    26
233.02605210420845    27.43132780511069    9.847810157671624    24
233.74749498997997    28.241003202909432    9.885766899509761    27
234.46893787575152    28.621263671246712    9.923766636332331    36
235.19038076152307    28.550315326033413    9.96180874076678    31
235.9118236472946    28.034151709374438    9.99989258170672    25
236.63326653306615    27.105764862384966    10.038017524323859    29
237.3547094188377    25.821245413054886    10.076182930080313    23
238.07615230460922    24.253480368117486    10.114388156741079    20
238.79759519038078    22.484533420394595    10.152632558386761    20
239.51903807615233    20.5979119590132    10.190915485426567    19
240.24048096192388    18.671787049337446    10.229236284611533    11
240.9619238476954    16.7739061910443    10.267594299047916    20
241.68336673346695    14.958530439371648    10.30598886821099    14
242.4048096192385    13.265343931972843    10.344419327958907    15
243.12625250501003    11.72000099025255    10.38288501054691    18
243.84769539078158    10.335826017599201    10.421385244641748    9
244.56913827655313    9.116156539920558    10.45991935533633    9
245.29058116232466    8.056886261084736    10.498486664164648    7
246.0120240480962    7.148880427094696    10.537086489116886    6
246.73346693386776    6.38006218764998    10.575718144654843    7
247.45490981963928    5.737079873860075    10.614380941727514    3
248.17635270541084    5.2065481433551355    10.653074187787002    3
248.8977955911824    4.775908362006332    10.691797186804576    4
249.61923847695394    4.433979611405474    10.730549239287047    4
250.34068136272546    4.171278417326911    10.769329642293343    4
251.062124248497    3.9801799399533766    10.808137689451353    5
251.78356713426857    3.854981891895794    10.84697267097495    6
252.5050100200401    3.791918969413894    10.885833873681333    2
253.22645290581164    3.789162471805793    10.92472058100857    4
253.9478957915832    3.846828041986104    10.963632073033343    5
254.66933867735472    3.967004124057648    11.00256762648903    4
255.39078156312627    4.1538042371301716    11.041526514783916    3
256.1122244488978    4.4134366254040565    11.080508008019716    1
256.83366733466937    4.75427428476859    11.1195113730103    4
257.5551102204409    5.186895932838998    11.158535873300671    7
258.2765531062124    5.724053726636927    11.1975807691862    4
258.997995991984    6.380506754842044    11.236645317732041    9
259.7194388777555    7.172642113564713    11.27572877279283    5
260.4408817635271    8.117791096701046    11.314830385032607    9
261.1623246492986    9.233142323484524    11.353949401944988    7
261.88376753507015    10.534164391384635    11.393085067873523    9
262.60521042084173    12.032487234377372    11.432236624032369    15
263.32665330661325    13.733262441261568    11.471403308527101    14
264.0480961923848    15.632132603044031    11.510584356375858    13
264.76953907815636    17.712083249766426    11.549778999530648    16
265.4909819639279    19.940608887324476    11.588986466898888    25
266.2124248496994    22.267761299607436    11.628205984365255    18
266.933867735471    24.62571438354406    11.667436774813662    30
267.6553106212425    26.93042328160605    11.706678058149528    28
268.37675350701403    29.085739701874203    11.745929051322271    28
269.0981963927856    30.989969626263644    11.785188968348047    31
269.81963927855713    32.54437548147876    11.824457020332643    32
270.54108216432866    33.66263559480728    11.863732415494704    32
271.26252505010024    34.27991314243826    11.903014359189102    35
271.98396793587176    34.36007853358121    11.942302053930602    26
272.7054108216433    33.8998404398497    11.981594699417673    33
273.42685370741486    32.929049180686235    12.02089149255662    26
274.1482965931864    31.507127637484064    12.060191627485827    29
274.8697394789579    29.716285779443375    12.099494295600376    34
275.5911823647295    27.65270910427577    12.13879868557672    30
276.312625250501    25.417157587790513    12.1781039833977    16
277.0340681362726    23.106338862720285    12.217409372377746    17
277.7555110220441    20.806086414359612    12.256714033188288    25
278.47695390781564    18.586899326522953    12.296017143883386    25
279.1983967935872    16.501917342346605    12.335317879925615    15
279.91983967935874    14.587019585129589    12.374615414212103    24
280.64128256513027    12.862503194279148    12.413908917100885    14
281.36272545090185    11.335723854675532    12.453197556437356    15
282.0841683366734    10.004130871280198    12.492480497581004    11
282.8056112224449    8.85825522543487    12.5317569034324    9
283.5270541082165    7.884361221785574    12.571025934460296    8
284.248496993988    7.066614447243387    12.61028674872901    5
284.9699398797595    6.3887302807960245    12.649538501926006    5
285.6913827655311    5.8351416407988    12.688780347389693    8
286.4128256513026    5.391765123802325    12.728011436137393    5
287.13426853707415    5.0464590480675255    12.76723091689356    8
287.85571142284573    4.789264107119986    12.806437936118204    4
288.57715430861725    4.612505140642945    12.845631638035488    3
289.2985971943888    4.510816612681882    12.884811164662548    1
290.02004008016036    4.481138241285698    12.923975655838548    6
290.7414829659319    4.522712527337986    12.963124249253857    7
291.4629258517034    4.6371030504346535    13.002256080479548    3
292.184368737475    4.828240857491867    13.041370282996942    5
292.9058116232465    5.102495109688746    13.080465988227486    8
293.62725450901803    5.468752228185311    13.119542325562797    4
294.3486973947896    5.938474004767004    13.15859842239481    7
295.07014028056113    6.52568879169571    13.19763340414626    6
295.7915831663327    7.246850976151585    13.23664639430126    5
296.51302605210424    8.120483775702308    13.275636514436084    7
297.23446893787576    9.166502163608918    13.314602884250212    12
297.95591182364734    10.405102134043908    13.35354462159745    8
298.67735470941886    11.855107952782035    13.392460842517323    6
299.3987975951904    13.531701043589765    13.431350661266647    13
300.12024048096197    15.443523439854237    13.470213190351231    18
300.8416833667335    17.58926242575935    13.509047540557823    14
301.563126252505    19.953979297105562    13.5478528209862    18
302.2845691382766    22.505627435168    13.586628139081498    21
303.0060120240481    25.192377560385523    13.6253726006666    34
303.72745490981964    27.941477832161766    13.664085309974828    22
304.4488977955912    30.66036183515168    13.702765369682785    29
305.17034068136275    33.24052725382913    13.741411880943273    38
305.89178356713427    35.56432566132506    13.780023943418533    31
306.61322645290585    37.514268883415845    13.818600655313524    38
307.3346693386774    38.98387246805983    13.857141113409478    44
308.0561122244489    39.888570875957036    13.895644413097543    45
308.7775551102205    40.17500621214775    13.934109648412647    49
309.498997995992    39.82711757667847    13.972535912067467    41
310.2204408817635    38.86795111862156    14.01092229548666    43
310.9418837675351    37.356870281070464    14.049267888841136    36
311.6633266533066    35.38268469247855    14.087571781082577    21
312.3847695390782    33.05392203176075    14.125833059978085    27
313.10621242484973    30.48787159923809    14.164050812144975    31
313.82765531062125    27.80005901743527    14.202224123085767    39
314.54909819639283    25.095506225713006    14.240352077223255    27
315.27054108216436    22.46261169694164    14.278433757935796    26
315.9919839679359    19.96990854422457    14.316468247592741    22
316.71342685370746    17.66546093204302    14.354454627589949    21
317.434869739479    15.578327435588076    14.392391978385543    15
318.1563126252505    13.721377049345595    14.430279379535715    16
318.8777555110221    12.094762420254483    14.468115909730782    11
319.5991983967936    10.689480959042795    14.505900646831238    7
320.32064128256513    9.490628428447144    14.543632667904069    13
321.0420841683367    8.480123301860658    14.581311049259186    8
321.76352705410824    7.638823650688635    14.618934866485919    7
322.48496993987976    6.948059235243899    14.656503194489696    8
323.20641282565134    6.39066055396832    14.694015107528875    3
323.92785571142286    5.9515918596086514    14.731469679251653    5
324.6492985971944    5.618297038080534    14.76886598273315    4
325.37074148296597    5.3808555036219925    14.806203090512563    2
326.0921843687375    5.232027372798387    14.843480074630468    4
326.813627254509    5.167248013453639    14.880696006666295    5
327.5350701402806    5.184614205072689    14.917849957775836    4
328.2565130260521    5.284888454927306    14.954940998728901    4
328.9779559118237    5.4715342026771925    14.991968199947113    5
329.6993987975952    5.750781750411679    15.028930631541778    7
330.42084168336675    6.131711493417821    15.065827363351913    7
331.1422845691383    6.626326097716234    15.102657464982329    6
331.86372745490985    7.2495656649872116    15.139420005841835    13
332.5851703406814    8.019199332077612    15.176114055181582    10
333.30661322645295    8.955504103902076    15.212738682133468    11
334.0280561122245    10.08061987739907    15.249292955748635    8
334.749498997996    11.41745407282082    15.285775945036114    15
335.4709418837676    12.988008604859829    15.322186719001547    17
336.1923847695391    14.81102741622571    15.358524346685922    13
336.9138276553106    16.898926872899285    15.394787897204537    13
337.6352705410822    19.254083924351317    15.430976439785969    31
338.35671342685373    21.864719957466445    15.467089043811113    27
339.07815631262525    24.70081884539793    15.503124778852342    17
339.79959919839683    27.71072254130039    15.539082714712768    26
340.52104208416836    30.81920202278275    15.574961921465547    35
341.2424849699399    33.927836834608605    15.610761469493246    41
341.96392785571146    36.91838829076534    15.646480429527346    42
342.685370741483    39.65948526752599    15.68211787268774    38
343.4068136272545    42.016380111608186    15.717672870522394    36
344.1282565130261    43.86286974497789    15.753144495046964    28
344.8496993987976    45.09386974293266    15.788531818784605    45
345.5711422845692    45.636756492907665    15.823833914805714    44
346.2925851703407    45.45959820896862    15.859049856767852    32
347.01402805611224    44.574829218904185    15.894178718955647    42
347.7354709418838    43.03770792021468    15.929219576320762    43
348.45691382765534    40.939849983366585    15.964171504521957    26
349.17835671342687    38.39900368744514    15.999033579965197    42
349.89979959919845    35.54681817028333    16.033804879843718    46
350.62124248496997    32.51652670520627    16.0684844821783    35
351.3426853707415    29.43223002814776    16.1030714658574    38
352.0641282565131    26.400932731378116    16.137564910677558    32
352.7855711422846    23.507830752643684    16.171963897383556    23
353.5070140280561    20.814739164725694    16.20626750770887    25
354.2284569138277    18.361105783208018    16.240474824416005    18
354.9498997995992    16.16682621821483    16.274584931336964    11
355.67134268537075    14.236044931159372    16.308596913413638    17
356.3927855711423    12.56123938601996    16.34250985673823    7
357.11422845691385    11.127072163896548    16.376322848593933    14
357.8356713426854    9.91369870201095    16.41003497749527    10
358.55711422845695    8.899395113256984    16.443645333228698    11
359.2785571142285    8.062501339141575    16.47715300689317    6
360.0    7.3827565053174835    16.51055709094071    6
}\datatablee
\begin{axis}[
%        ymode=log,
        xmin=1,
        xmax=360,
        ymin=0,
        ymax=50,
%        log basis y={10},
%        width = 6cm,
        width =1.35\columnwidth,
        height = 0.5\columnwidth,
        axis lines=center,
%        xtick={0,1,2,3,4,5},
%        ytick={0,10^4, 2*10^4, 3*10^4, 4*10^4, 5*10^4, 6*10^4, 7*10^4, 8*10^4, 9*10^4, 10^5},
%        grid = both,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
 %       yticklabels={$$, $10^4$, $$, $$, $$, $\displaystyle\frac{10^5}{2}$, $$, $$, $$, $$, $10^5$},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
%       ticks=none,
%        xlabel={\small $b(1)$},
%        ylabel={\small $\tilde{\pi}_{i,l,\tilde{\theta}^{(i)}}(S|b(1))$},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.42,0.98)}},
        legend columns=1,
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
\addplot[Black, mark repeat=3, name path=l1, thick, domain=1:360, opacity=0.3] table [x index=0, y index=3] {\datatablee};
\addplot[Blue,mark=diamond, mark repeat=10, name path=l1, thick, domain=1:360] table [x index=0, y index=1] {\datatablee};
\addplot[Red,mark=triangle, mark repeat=10, name path=l1, thick, domain=1:360] table [x index=0, y index=2] {\datatablee};
%\addplot[OliveGreen,mark=pentagon, mark repeat=3, name path=l1, thick, domain=1:100] table [x index=0, y index=1] {\datatableeeee};
%\addplot[Purple,mark=o, mark repeat=3, name path=l1, thick, domain=1:100] table [x index=0, y index=1] {\datatableeeeee};
\legend{$X \sim \mathrm{Po}(\lambda(t))$, $\lambda(t)$ (\ref{eq:eptmp}), $\lambda(t)$ non-periodic}
\end{axis}
\end{tikzpicture}
};


\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5.7,1)
{
  $t$
};

  \end{tikzpicture}


==> tikz/berk_nash_1.tex <==
\begin{tikzpicture}
\node[scale=1] (plot12) at (0,0)
{
\begin{tikzpicture}
\pgfplotsset{
%  /tikz/normal shift/.code 2 args = {%
%    \pgftransformshift{%
%        \pgfpointscale{#2}{\pgfplotspointouternormalvectorofticklabelaxis{#1}}%
%    }%
%  },%
%  %
%  shift/.style = {
%    tick align        = outside,
%    scaled ticks      = false,
%    enlargelimits     = false,
%    ticklabel shift   = {#1},
%    axis lines*       = left,
%    xtick style       = {normal shift={x}{#1}},
%    ytick style       = {normal shift={y}{#1}},
%    x axis line style = {normal shift={x}{#1}},
%    y axis line style = {normal shift={y}{#1}},
%  },
%  shift/.default = 10pt,
%  shift3d/.style = {
%    shift=#1,
%    ztick style       = {normal shift={z}{#1}},
%    z axis line style = {normal shift={z}{#1}},
%  },
%  shift3d/.default = 10pt,
%  every axis/.append style = {thick},tick style = {thick,black},
  %
  % #1 = x, y, or z
  % #2 = the shift value
  /tikz/normal shift/.code 2 args = {%
    \pgftransformshift{%
        \pgfpointscale{#2}{\pgfplotspointouternormalvectorofticklabelaxis{#1}}%
    }%
  },%
  %
  range3frame/.style = {
    tick align        = outside,
    scaled ticks      = false,
    enlargelimits     = false,
    ticklabel shift   = {10pt},
    axis lines*       = left,
    line cap          = round,
    clip              = false,
    xtick style       = {normal shift={x}{10pt}},
    ytick style       = {normal shift={y}{10pt}},
    ztick style       = {normal shift={z}{10pt}},
    x axis line style = {normal shift={x}{10pt}},
    y axis line style = {normal shift={y}{10pt}},
    z axis line style = {normal shift={z}{10pt}},
  }
}
\begin{axis} [
range3frame, view={55}{45},
    width =9cm,
    height = 5cm,
    xtick = {0,0.5, 1},
    ytick = {0,0.5, 1},
%    ytick style={draw=none},
%    xtick style={draw=none},
%    ztick style={draw=none},
%    xlabel = $\rho_{\mathrm{D}}(\overline{\bm{\theta}}_a)$, ylabel = $q$,
    ticklabel style = {font = \scriptsize}
%    shift
]
%\addplot3 [mesh, domain=0:1, samples=30] { -1/(-1.5 + 0.5*x -x*y)};
\addplot3 [surf, colormap/blackwhite, fill=white, point meta=0, domain=0:1, samples=15] { -1/(-1.5 + 0.5*x -x*y)};

%\addplot3 [surf, colormap/hot2, domain = -2:2, samples = 50]
%      { x/exp(x^2+y^2) };
\end{axis}
\end{tikzpicture}
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0,2)
{
  $\nu(0)=\left(-\frac{3}{2} + \frac{1}{2}\rho^{(\mathrm{D})}(\overline{\bm{\theta}}_a) - \rho^{(\mathrm{D})}(\overline{\bm{\theta}}_a)q\right)^{-1}$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (-3,-1.4)
{
$\rho^{(\mathrm{D})}(\overline{\bm{\theta}}_a)$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.3,-1.45)
{
$q$
};
\end{tikzpicture}


==> tikz/best_response_learning.tex <==
\begin{tikzpicture}
\pgfplotstableread{
1 36.80666666666667 32.93170378644876 40.68162954688459
2 36.80666666666667 32.93170378644876 40.68162954688459
3 43.14333333333334 41.81383607380404 44.472830592862636
4 45.86333333333334 39.677813803436955 52.04885286322972
5 46.326666666666675 43.687238687443894 48.966094645889456
6 47.123333333333335 43.19083008889159 51.05583657777508
7 47.34666666666667 42.66379802756221 52.029535305771134
8 47.919999999999995 45.20682574638705 50.63317425361294
9 47.77333333333333 44.7984466131679 50.74822005349877
10 48.01333333333334 45.167902047414074 50.85876461925261
11 48.06 46.295912380736375 49.82408761926363
12 48.10333333333333 45.997034544645395 50.20963212202127
13 48.156666666666666 47.15980806806714 49.15352526526619
14 49.04333333333333 48.40789239570375 49.67877427096291
15 49.00666666666666 48.296475488173535 49.71685784515979
16 48.776666666666664 48.12303469233639 49.43029864099694
17 48.61333333333334 47.957815878237405 49.26885078842927
18 48.5 47.35271558079065 49.64728441920935
19 48.053333333333335 46.6329509763471 49.47371569031957
20 48.153333333333336 46.34343257887548 49.96323408779119
}\attackertable

\pgfplotstableread{
1 36 32.20558729653528 39.79441270346472
2 25.07190476190476 21.27749205844004 28.866317465369484
3 19.024285714285714 16.456812325640552 21.591759102930876
4 16.89952380952381 15.224415020015162 18.57463259903246
5 16.089523809523808 14.778444615746412 17.400603003301203
6 15.293809523809522 14.125718350920527 16.461900696698518
7 14.99095238095238 14.014874843076168 15.967029918828594
8 14.901904761904762 14.066560615337126 15.737248908472397
9 14.837142857142856 14.149172145523156 15.525113568762556
10 14.705714285714285 14.045894806836642 15.365533764591927
11 14.69047619047619 14.095353104349995 15.285599276602385
12 14.695238095238096 14.139297353143256 15.251178837332937
13 14.537142857142856 14.04246524238014 15.03182047190557
14 14.411904761904763 13.910455505594596 14.91335401821493
15 14.390476190476189 13.93080750633784 14.850144874614537
16 14.264761904761905 13.804396995606522 14.725126813917287
17 14.246190476190474 13.81751543853959 14.674865513841358
18 14.26 13.82742146279512 14.692578537204879
19 14.19761904761905 13.793812726567879 14.60142536867022
20 14.156190476190474 13.80117527826112 14.511205674119829
}\defendertable

\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=21,
        ymin=10,
        ymax=52,
        width =1.25\columnwidth,
        height = 0.4\columnwidth,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.75,0.75)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[Red, dotted, name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\attackertable};
              \addplot[RoyalAzure,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\defendertable};
              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\attackertable};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\attackertable};
              \addplot[Red!10!white]  fill between [of=A and B];

              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\defendertable};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\defendertable};
              \addplot[RoyalAzure!10!white]  fill between [of=A and B];
    \legend{Attacker learning, Defender learning}
\end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.15,2.3)
{
$J^{(\bm{\pi})}_{\mathrm{D}}$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.7,-0.7)
{
Iterations
};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (13.8,0.1)
%{
%  $t$
%};
\end{tikzpicture}
};
\end{tikzpicture}


==> tikz/col.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}


\node[scale=1] (system) at (0,0)
{
\begin{tikzpicture}
\node[inner sep=0pt,align=center] (a1) at (0,0)
  {\scalebox{0.11}{
     \includegraphics{hacker.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.85] (pi2) at (0,0.4)
  {
    Attacker
  };

 \node[inner sep=0pt,align=center] (d1) at (0,-1.1)
  {\scalebox{0.04}{
     \includegraphics{laptop3.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.85] (pi1) at (0,-1.45)
  {
   Defender
 };

  \draw[->, color=black, bend left=30] (a1) to (d1);
  \draw[->, color=black, bend left=30] (d1) to (a1);

  \node[draw,circle, minimum width=10mm, scale = 0.1](s3) at (0,0.7) {};
  \node[draw,circle, minimum width=10mm, scale = 0.3](s3) at (0,1) {};
%  \node[draw,circle, minimum width=10mm, scale = 0.5](s3) at (0,1.6) {};
\node[cloud, cloud puffs=15.7, cloud ignores aspect, minimum width=3cm, minimum height=2cm, align=center, draw] (cloud) at (0,2.2) {};

\node[scale=1] (kth_cr) at (0.15,2.4)
{
\begin{tikzpicture}

  \def\B{9.3};
  \def\Bs{4.0};
  \def\xmax{\B+3.2*\Bs};
  \def\ymin{{-0.1*gauss(\B,\B,\Bs)}};
  \def\h{0.08*gauss(\B,\B,\Bs)};
  \def\N{50}

  \begin{axis}[every axis plot post/.append style={
      mark=none,domain=0:20,
      samples=\N,smooth},
               xmin=0, xmax=20,
               ymin=0, ymax={1.1*gauss(\B,\B,\Bs)},
               axis lines=middle,
               axis line style=thick,
               enlargelimits=upper, % extend the axes a bit to the right and top
               ticks=none,
%               ylabel=$\mathbb{P}(\Gamma)$,
               every axis x label/.style={at={(current axis.right of origin)},anchor=north},
               width=3.5cm,
               height=2.5cm,
               clip=false
              ]

    \addplot[Blue,thick,name path=B] {gauss(x,\B,\Bs)};
    \path[name path=xaxis](0,0) -- (20,0);
    \addplot[Blue!25] fill between[of=xaxis and B];
  \end{axis}
\end{tikzpicture}
};
  \node[inner sep=0pt,align=center, scale=0.85] (pi1) at (0,1.7)
  {
   Conjecture
 };

 \node[draw,circle, minimum width=10mm, scale = 0.1](s3) at (0,-1.7) {};
 \node[draw,circle, minimum width=10mm, scale = 0.3](s3) at (0,-2) {};
% \node[draw,circle, minimum width=10mm, scale = 0.5](s3) at (0,-2.6) {};
 \node[cloud, cloud puffs=15.7, cloud ignores aspect, minimum width=3cm, minimum height=2cm, align=center, draw] (cloud) at (0,-3.2) {};

\node[scale=1] (kth_cr) at (0.15,-3.05)
{
\begin{tikzpicture}

  \def\B{9.3};
  \def\Bs{4.0};
  \def\xmax{\B+3.2*\Bs};
  \def\ymin{{-0.1*gauss(\B,\B,\Bs)}};
  \def\h{0.08*gauss(\B,\B,\Bs)};
  \def\N{50}

  \begin{axis}[every axis plot post/.append style={
      mark=none,domain=0:20,
      samples=\N,smooth},
               xmin=0, xmax=20,
               ymin=0, ymax={1.1*gauss(\B,\B,\Bs)},
               axis lines=middle,
               axis line style=thick,
               enlargelimits=upper, % extend the axes a bit to the right and top
               ticks=none,
%               ylabel=$\mathbb{P}(\Gamma)$,
               every axis x label/.style={at={(current axis.right of origin)},anchor=north},
               width=3.5cm,
               height=2.5cm,
               clip=false
              ]

    \addplot[OliveGreen,thick,name path=B] {gauss(x,\B,\Bs)};
    \path[name path=xaxis](0,0) -- (20,0);
    \addplot[OliveGreen!25] fill between[of=xaxis and B];
  \end{axis}
\end{tikzpicture}
};

  \node[inner sep=0pt,align=center, scale=0.85] (pi1) at (0,-3.75)
  {
   Conjecture
 };
\end{tikzpicture}
};


\node[scale=1] (system) at (3.7,0)
{
\begin{tikzpicture}
\node[inner sep=0pt,align=center] (a1) at (0,0)
  {\scalebox{0.11}{
     \includegraphics{hacker.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.85] (pi2) at (0,0.4)
  {
    Attacker
  };

 \node[inner sep=0pt,align=center] (d1) at (0,-1.1)
  {\scalebox{0.04}{
     \includegraphics{laptop3.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.85] (pi1) at (0,-1.45)
  {
   Defender
 };

  \draw[->, color=black, bend left=30] (a1) to (d1);
  \draw[->, color=black, bend left=30] (d1) to (a1);

  \node[draw,circle, minimum width=10mm, scale = 0.1](s3) at (0,0.7) {};
  \node[draw,circle, minimum width=10mm, scale = 0.3](s3) at (0,1) {};
%  \node[draw,circle, minimum width=10mm, scale = 0.5](s3) at (0,1.6) {};
\node[cloud, cloud puffs=15.7, cloud ignores aspect, minimum width=3cm, minimum height=2cm, align=center, draw] (cloud) at (0,2.2) {};

\node[scale=1] (kth_cr) at (0.15,2.4)
{
\begin{tikzpicture}

  \def\B{7};
  \def\Bs{2.0};
  \def\xmax{\B+3.2*\Bs};
  \def\ymin{{-0.1*gauss(\B,\B,\Bs)}};
  \def\h{0.08*gauss(\B,\B,\Bs)};
  \def\N{50}

  \begin{axis}[every axis plot post/.append style={
      mark=none,domain=0:20,
      samples=\N,smooth},
               xmin=0, xmax=20,
               ymin=0, ymax={1.1*gauss(\B,\B,\Bs)},
               axis lines=middle,
               axis line style=thick,
               enlargelimits=upper, % extend the axes a bit to the right and top
               ticks=none,
%               ylabel=$\mathbb{P}(\Gamma)$,
               every axis x label/.style={at={(current axis.right of origin)},anchor=north},
               width=3.5cm,
               height=2.5cm,
               clip=false
              ]

    \addplot[Blue,thick,name path=B] {gauss(x,\B,\Bs)};
    \path[name path=xaxis](0,0) -- (20,0);
    \addplot[Blue!25] fill between[of=xaxis and B];
  \end{axis}
\end{tikzpicture}
};
  \node[inner sep=0pt,align=center, scale=0.85] (pi1) at (0,1.7)
  {
   Conjecture
 };

 \node[draw,circle, minimum width=10mm, scale = 0.1](s3) at (0,-1.7) {};
 \node[draw,circle, minimum width=10mm, scale = 0.3](s3) at (0,-2) {};
% \node[draw,circle, minimum width=10mm, scale = 0.5](s3) at (0,-2.6) {};
 \node[cloud, cloud puffs=15.7, cloud ignores aspect, minimum width=3cm, minimum height=2cm, align=center, draw] (cloud) at (0,-3.2) {};

\node[scale=1] (kth_cr) at (0.15,-3.05)
{
\begin{tikzpicture}

  \def\B{14};
  \def\Bs{2.0};
  \def\xmax{\B+3.2*\Bs};
  \def\ymin{{-0.1*gauss(\B,\B,\Bs)}};
  \def\h{0.08*gauss(\B,\B,\Bs)};
  \def\N{50}

  \begin{axis}[every axis plot post/.append style={
      mark=none,domain=0:20,
      samples=\N,smooth},
               xmin=0, xmax=20,
               ymin=0, ymax={1.1*gauss(\B,\B,\Bs)},
               axis lines=middle,
               axis line style=thick,
               enlargelimits=upper, % extend the axes a bit to the right and top
               ticks=none,
%               ylabel=$\mathbb{P}(\Gamma)$,
               every axis x label/.style={at={(current axis.right of origin)},anchor=north},
               width=3.5cm,
               height=2.5cm,
               clip=false
              ]

    \addplot[OliveGreen,thick,name path=B] {gauss(x,\B,\Bs)};
    \path[name path=xaxis](0,0) -- (20,0);
    \addplot[OliveGreen!25] fill between[of=xaxis and B];
  \end{axis}
\end{tikzpicture}
};

  \node[inner sep=0pt,align=center, scale=0.85] (pi1) at (0,-3.75)
  {
   Conjecture
 };
\end{tikzpicture}
};
  \node[inner sep=0pt,align=center, scale=1.8] (class) at (6,0)
  {
    $\hdots$
  };

\node[scale=1] (system) at (8,0)
{
\begin{tikzpicture}
\node[inner sep=0pt,align=center] (a1) at (0,0)
  {\scalebox{0.11}{
     \includegraphics{hacker.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.85] (pi2) at (0,0.4)
  {
    Attacker
  };

 \node[inner sep=0pt,align=center] (d1) at (0,-1.1)
  {\scalebox{0.04}{
     \includegraphics{laptop3.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=0.85] (pi1) at (0,-1.45)
  {
   Defender
 };

  \draw[->, color=black, bend left=30] (a1) to (d1);
  \draw[->, color=black, bend left=30] (d1) to (a1);

  \node[draw,circle, minimum width=10mm, scale = 0.1](s3) at (0,0.7) {};
  \node[draw,circle, minimum width=10mm, scale = 0.3](s3) at (0,1) {};
%  \node[draw,circle, minimum width=10mm, scale = 0.5](s3) at (0,1.6) {};
\node[cloud, cloud puffs=15.7, cloud ignores aspect, minimum width=3cm, minimum height=2cm, align=center, draw] (cloud) at (0,2.2) {};

\node[scale=1] (kth_cr) at (0.15,2.4)
{
\begin{tikzpicture}

  \def\B{7};
  \def\Bs{0.3};
  \def\xmax{\B+3.2*\Bs};
  \def\ymin{{-0.1*gauss(\B,\B,\Bs)}};
  \def\h{0.08*gauss(\B,\B,\Bs)};
  \def\N{50}

  \begin{axis}[every axis plot post/.append style={
      mark=none,domain=0:20,
      samples=\N,smooth},
               xmin=0, xmax=20,
               ymin=0, ymax={1.1*gauss(\B,\B,\Bs)},
               axis lines=middle,
               axis line style=thick,
               enlargelimits=upper, % extend the axes a bit to the right and top
               ticks=none,
%               ylabel=$\mathbb{P}(\Gamma)$,
               every axis x label/.style={at={(current axis.right of origin)},anchor=north},
               width=3.5cm,
               height=2.5cm,
               clip=false
              ]

    \addplot[Blue,thick,name path=B] {gauss(x,\B,\Bs)};
    \path[name path=xaxis](0,0) -- (20,0);
    \addplot[Blue!25] fill between[of=xaxis and B];
  \end{axis}
\end{tikzpicture}
};
  \node[inner sep=0pt,align=center, scale=0.85] (pi1) at (0,1.7)
  {
   Conjecture
 };

 \node[draw,circle, minimum width=10mm, scale = 0.1](s3) at (0,-1.7) {};
 \node[draw,circle, minimum width=10mm, scale = 0.3](s3) at (0,-2) {};
% \node[draw,circle, minimum width=10mm, scale = 0.5](s3) at (0,-2.6) {};
 \node[cloud, cloud puffs=15.7, cloud ignores aspect, minimum width=3cm, minimum height=2cm, align=center, draw] (cloud) at (0,-3.2) {};

\node[scale=1] (kth_cr) at (0.15,-3.05)
{
\begin{tikzpicture}

  \def\B{14};
  \def\Bs{0.3};
  \def\xmax{\B+3.2*\Bs};
  \def\ymin{{-0.1*gauss(\B,\B,\Bs)}};
  \def\h{0.08*gauss(\B,\B,\Bs)};
  \def\N{50}

  \begin{axis}[every axis plot post/.append style={
      mark=none,domain=0:20,
      samples=\N,smooth},
               xmin=0, xmax=20,
               ymin=0, ymax={1.1*gauss(\B,\B,\Bs)},
               axis lines=middle,
               axis line style=thick,
               enlargelimits=upper, % extend the axes a bit to the right and top
               ticks=none,
%               ylabel=$\mathbb{P}(\Gamma)$,
               every axis x label/.style={at={(current axis.right of origin)},anchor=north},
               width=3.5cm,
               height=2.5cm,
               clip=false
              ]

    \addplot[OliveGreen,thick,name path=B] {gauss(x,\B,\Bs)};
    \path[name path=xaxis](0,0) -- (20,0);
    \addplot[OliveGreen!25] fill between[of=xaxis and B];
  \end{axis}
\end{tikzpicture}
};

  \node[inner sep=0pt,align=center, scale=0.85] (pi1) at (0,-3.75)
  {
   Conjecture
 };
\end{tikzpicture}
};



\draw[->, color=black] (0.4,0) to (3.15,0);

\node[inner sep=0pt,align=center, scale=0.85] (pi1) at (1.75,0.25)
{
Learning
};

\node[inner sep=0pt,align=center, scale=0.85] (pi1) at (5.8,0.25)
{
Learning
};

\draw[->, color=black] (4,0) to (5.3,0);
\draw[->, color=black] (6.3,0) to (7.5,0);

\end{tikzpicture}


==> tikz/cost_function.tex <==
\begin{tikzpicture}[
    % define a style for the dots
    dot/.style={
        draw=black,
        fill=blue!90,
        circle,
        minimum size=3pt,
        inner sep=0pt,
        solid,
    },
    ]

\node[scale=1] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));
      sigmap(\x)=sigma(\x)*(1-sigma(\x));}]
\pgfplotstableread{
0 0.0
1 1.0
2 2.378414230005442
3 3.9482220388574776
4 5.656854249492381
5 7.476743906106103
6 9.390507480439723
7 11.3860359318845
8 13.454342644059432
9 15.588457268119896
10 17.78279410038923
11 20.032763155216593
12 22.33451661845039
13 24.684775987507244
14 27.08070988374737
15 29.519845068981457
16 32.0
17 34.51923414277182
18 37.07580859032812
19 39.66815496866703
20 42.294850537622565
}\datatablee

\pgfplotstableread{
0 1
1 -1
2 -1
3 -1
4 -1
5 -1
6 -1
7 -1
8 -1
9 -1
10 -1
11 -1
12 -1
13 -1
14 -1
15 -1
16 -1
17 -1
18 -1
19 -1
20 -1
}\datatableee
\begin{axis}[
%        ymode=log,
        xmin=0,
        xmax=21,
        ymin=-2,
        ymax=43,
%        log basis y={10},
%        width = 6cm,
        width =12cm,
        height = 3.5cm,
        axis lines=center,
%        xtick={0,1,2,3,4,5},
%        ytick={0,10^4, 2*10^4, 3*10^4, 4*10^4, 5*10^4, 6*10^4, 7*10^4, 8*10^4, 9*10^4, 10^5},
%        grid = both,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
 %       yticklabels={$$, $10^4$, $$, $$, $$, $\displaystyle\frac{10^5}{2}$, $$, $$, $$, $$, $10^5$},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
%       ticks=none,
%        xlabel={\small $b(1)$},
%        ylabel={\small $\tilde{\pi}_{i,l,\tilde{\theta}^{(i)}}(S|b(1))$},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(1,0.5)}, draw=none},
        legend columns=2,
        legend style={
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
\addplot[Blue,mark=diamond, mark repeat=1, name path=l1, thick, domain=0:20] table [x index=0, y index=1] {\datatablee};
\addplot[Red,mark=triangle, mark repeat=1, name path=l1, thick, domain=0:20] table [x index=0, y index=1] {\datatableee};
\legend{$a^{(\mathrm{D})}_t=\mathsf{C}$, $a^{(\mathrm{D})}_t=\mathsf{S}$}
\end{axis}
\end{tikzpicture}
};


\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5.85,1.42)
{
  $s_t$
};
%%
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (-4.2,3.65)
{
  $c(s_t, a^{(\mathrm{D})}_t)$
};


  \end{tikzpicture}


==> tikz/digital_twin_2.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}



\node [scale=0.75] (node1) at (0,2.93) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground18={\small \textsc{The \apt Game $\Gamma$}},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
\node[draw,circle, minimum width=10mm, scale=0.5](s0) at (0.8,1.3) {\Large$s_{1,1}$};
\node[draw,circle, minimum width=10mm, scale=0.5](s1) at (2.3,1.3) {\Large$s_{1,2}$};
\node[draw,circle, minimum width=10mm, scale=0.5](s2) at (3.8,1.3) {\Large$s_{1,3}$};
\node[draw,circle, minimum width=10mm, scale=0.55](s3) at (5.3,1.3) {\Large$\hdots$};
\node[draw,circle, minimum width=10mm, scale=0.5](s4) at (6.8,1.3) {\Large$s_{1,4}$};


\draw[-{Latex[length=1.7mm]}, bend left] (s0) to (s1);
\draw[-{Latex[length=1.7mm]}, bend left] (s1) to (s0);
\draw[-{Latex[length=1.7mm]}, bend left] (s1) to (s2);
\draw[-{Latex[length=1.7mm]}, bend left] (s2) to (s1);
\draw[-{Latex[length=1.7mm]}, bend left] (s2) to (s3);
\draw[-{Latex[length=1.7mm]}, bend left] (s3) to (s2);
\draw[-{Latex[length=1.7mm]}, bend left] (s3) to (s4);
\draw[-{Latex[length=1.7mm]}, bend left] (s4) to (s3);

\node[draw,circle, minimum width=10mm, scale=0.5](s5) at (0.8,0.5) {\Large$s_{2,1}$};
\node[draw,circle, minimum width=10mm, scale=0.5](s6) at (2.3,0.5) {\Large$s_{2,2}$};
\node[draw,circle, minimum width=10mm, scale=0.5](s7) at (3.8,0.5) {\Large$s_{2,3}$};
\node[draw,circle, minimum width=10mm, scale=0.55](s8) at (5.3,0.5) {\Large$\hdots$};
\node[draw,circle, minimum width=10mm, scale=0.5](s9) at (6.8,0.5) {\Large$s_{2,4}$};

\draw[-{Latex[length=1.7mm]}, bend left] (s5) to (s6);
\draw[-{Latex[length=1.7mm]}, bend left] (s6) to (s5);
\draw[-{Latex[length=1.7mm]}, bend left] (s6) to (s7);
\draw[-{Latex[length=1.7mm]}, bend left] (s7) to (s6);
\draw[-{Latex[length=1.7mm]}, bend left] (s7) to (s8);
\draw[-{Latex[length=1.7mm]}, bend left] (s8) to (s7);
\draw[-{Latex[length=1.7mm]}, bend left] (s8) to (s9);
\draw[-{Latex[length=1.7mm]}, bend left] (s9) to (s8);


\draw[-{Latex[length=1.7mm]}, bend left] (s0) to (s5);
\draw[-{Latex[length=1.7mm]}, bend left] (s5) to (s0);
\draw[-{Latex[length=1.7mm]}, bend left] (s1) to (s6);
\draw[-{Latex[length=1.7mm]}, bend left] (s6) to (s1);
\draw[-{Latex[length=1.7mm]}, bend left] (s2) to (s7);
\draw[-{Latex[length=1.7mm]}, bend left] (s7) to (s2);
\draw[-{Latex[length=1.7mm]}, bend left] (s3) to (s8);
\draw[-{Latex[length=1.7mm]}, bend left] (s8) to (s3);
\draw[-{Latex[length=1.7mm]}, bend left] (s4) to (s9);
\draw[-{Latex[length=1.7mm]}, bend left] (s9) to (s4);

\draw[draw=none,opacity=0] (0,0.1) rectangle node (m1){} (7.6,1.88);
\end{tikzpicture}
};

\node [scale=0.75] (node1) at (0,0.25) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground18={\small \textsc{Digital Twin}},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}

\node[scale=1] (emulated_actors) at (-0.07,0.4)
{
  \begin{tikzpicture}
\node[inner sep=0pt,align=center] (gpu1) at (0.5,0.1)
  {\scalebox{0.12}{
     \includegraphics{hacker_grey2.png}
   }
 };

\node[inner sep=0pt,align=center] (gpu1) at (1.8,0.1)
  {\scalebox{0.05}{
     \includegraphics{laptop3.png}
   }
 };

\node[inner sep=0pt,align=center] (gpu1) at (3.68,0.1)
  {\scalebox{0.05}{
     \includegraphics{laptop3.png}
   }
 };

\node[inner sep=0pt,align=center] (gpu1) at (5,0.1)
  {\scalebox{0.03}{
     \includegraphics{ai_laptop_grey3.png}
   }
 };

\node[inner sep=0pt,align=center, scale=1.7, color=black] (hacker) at (2.8,0.1) {
  $\hdots$
};
    \end{tikzpicture}
};

\node[scale=1] (management_agents) at (-0.08,-0.8)
{
  \begin{tikzpicture}
\node[scale=1] (m1) at (0.8,0.6)
{
  \begin{tikzpicture}
    \draw[fill=OliveGreen!15] (0.5, 0.4) rectangle (1, 0.6) {};
    \end{tikzpicture}
  };

\node[scale=1] (m2) at (1.8,0)
{
  \begin{tikzpicture}
    \draw[fill=OliveGreen!15] (0.5, 0.4) rectangle (1, 0.6) {};
    \end{tikzpicture}
  };

\node[scale=1] (m3) at (2.75,0.6)
{
  \begin{tikzpicture}
    \draw[fill=OliveGreen!15] (0.5, 0.4) rectangle (1, 0.6) {};
    \end{tikzpicture}
  };

\node[scale=1] (m4) at (3.95,0)
{
  \begin{tikzpicture}
    \draw[fill=OliveGreen!15] (0.5, 0.4) rectangle (1, 0.6) {};
    \end{tikzpicture}
  };

\node[scale=1] (m5) at (4.65,0.6)
{
  \begin{tikzpicture}
    \draw[fill=OliveGreen!15] (0.5, 0.4) rectangle (1, 0.6) {};
    \end{tikzpicture}
  };

\node[scale=1] (m6) at (5.75,0)
{
  \begin{tikzpicture}
    \draw[fill=OliveGreen!15] (0.5, 0.4) rectangle (1, 0.6) {};
    \end{tikzpicture}
};

\draw[-, color=black] (m1) to (m2);
\draw[-, color=black] (m2) to (m3);
\draw[-, color=black] (m3) to (m4);
\draw[-, color=black] (m4) to (m5);
\draw[-, color=black] (m5) to (m6);
    \end{tikzpicture}
};


\node[scale=1] (emulation_system) at (-0.07,-2.7)
{
\begin{tikzpicture}
\node[scale=0.9] (cloud_1) at (3,0.5)
{
  \begin{tikzpicture}
\node[scale=0.15] (n5) at (2.4,0.65) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.png}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};

\node[scale=0.15] (n3) at (0.3,0.7) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.png}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};

\node[scale=0.15] (n1) at (-1.9,0.6) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.png}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};

\node[scale=0.15] (n2) at (-0.8,0) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.png}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};


\node[scale=0.15] (n4) at (1.6,0) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.png}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};

\node[scale=0.15] (n6) at (3.6,0.09) {
\begin{tikzpicture}[x  = {(0.5cm,0.5cm)},
                    y  = {(1.5cm,-0.25cm)},
                    z  = {(0cm,0.9cm)}, draw]
\begin{scope}[canvas is yz plane at x=-1]
  \shade[left color=black!50,right color=black!20, draw] (-1,-1) rectangle (1,1);
  \node[inner sep=0pt,align=center] (hacker) at (0,0)
  {\scalebox{0.1}{
     \includegraphics{docker.png}
   }
 };
\end{scope}
\begin{scope}[canvas is xz plane at y=1]
  \shade[right color=black!70,left color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\begin{scope}[canvas is yx plane at z=1]
  \shade[top color=black!80,bottom color=black!20, draw] (-1,-1) rectangle (1,1);
\end{scope}
\end{tikzpicture}
};

  \draw[-, color=black] (n1) to (n2);
  \draw[-, color=black] (n2) to (n3);
  \draw[-, color=black] (n3) to (n2);
  \draw[-, color=black] (n3) to (n4);
  \draw[-, color=black] (n4) to (n5);
  \draw[-, color=black] (n5) to (n6);
    \end{tikzpicture}
  };

    \end{tikzpicture}
  };

  \node[cloud, fill=white, cloud puffs=12, cloud puff arc=60,
  minimum width=6.8cm, minimum height=1cm, aspect=1, draw=black, scale=0.8] at (-0.1,-1.7) {};

\draw[-, color=black, dashed, line width=0.25mm] (-2.5,-0.7) to (-2.5,-2.2);
\draw[-, color=black, dashed, line width=0.25mm] (-1.55,-1.28) to (-1.55,-2.8);
\draw[-, color=black, dashed, line width=0.25mm] (-0.55,-0.7) to (-0.55,-2.2);
\draw[-, color=black, dashed, line width=0.25mm] (0.6,-1.28) to (0.6,-2.8);
\draw[-, color=black, dashed, line width=0.25mm] (1.3,-0.7) to (1.3,-2.2);
\draw[-, color=black, dashed, line width=0.25mm] (2.4,-1.28) to (2.4,-2.75);

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (-3.95,-1.7) {
  \textit{Virtual}\\
  \textit{network}
};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (-3.95,-2.7) {
  \textit{Virtual}\\
  \textit{devices}
};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (-3.95,-0.65) {
  \textit{Emulated}\\
  \textit{services}
};

\node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (-3.95,0.25) {
  \textit{Emulated}\\
  \textit{actors}
};

\draw[-{Latex[length=1.5mm]}, rounded corners, line width=0.2mm] (-2.4,0.115) to (-2.4,0) to (-2.65,0) to (-2.65,-0.35);
\draw[-{Latex[length=1.5mm]}, rounded corners, line width=0.2mm] (-2.4,0.115) to (-2.4,-0.1) to (-1.6,-0.1) to (-1.6,-0.95);

\draw[-{Latex[length=1.5mm]}, rounded corners, line width=0.2mm] (-1.1,0.123) to (-1.1,-0.1) to (-0.65, -0.1) to (-0.65, -0.4);

\draw[-{Latex[length=1.5mm]}, rounded corners, line width=0.2mm] (0.75,0.123) to (0.75,-0.2) to (0.5, -0.2) to (0.5, -1);

\draw[-{Latex[length=1.5mm]}, rounded corners, line width=0.2mm] (2.1,0.173) to (2.1,-0.1) to (1.3, -0.1) to (1.3, -0.4);

\draw[-{Latex[length=1.5mm]}, rounded corners, line width=0.2mm] (2.1,0.173) to (2.1,-0.2) to (2.35, -0.2) to (2.35, -1);

\draw[draw=none,opacity=0] (-4.7,0.4) rectangle node (m1){} (2.8,0.88);
\end{tikzpicture}
};

\node [scale=0.75] (node1) at (0,-2.2) {
\begin{tikzpicture}[fill=white, >=stealth,mybackground18={\small \textsc{Target Infrastructure}},
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]
    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
%\node[server, scale=0.7](s1) at (0.8,0.45) {};
\node[server, scale=0.7](s2) at (0.8,1) {};
\node[server, scale=0.7](s3) at (1.5,1) {};
\node[server, scale=0.7](s4) at (2.3,1) {};
%\node[server, scale=0.7](s5) at (1.5,0.45) {};
%\node[server, scale=0.7](s6) at (2.3,0.45) {};
\node[scale=0.12](r1) at (4.6,1) {\router{}};
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (3.4,0.67) (sw1){};
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (6.1,0.67) (sw2){};
%\node[database, minimum width=0.4cm, minimum height=0.05cm,fill=black!15,align=center, scale=1.5] (db1) at (7,0.45) {};
\node[server, scale=0.7](s6) at (7,1) {};
\draw[draw=none,opacity=0] (0,0.6) rectangle node (m1){} (7.6,1.65);

\draw[-, color=black, rounded corners] (3.7,1) to (4.25, 1);
\draw[-, color=black, rounded corners] (4.95,1) to (5.5, 1);

%\draw[-, color=black, rounded corners] (0.92,0.5) to (1.15, 0.5);
%\draw[-, color=black, rounded corners] (1.65,0.5) to (1.95, 0.5);
\draw[-, color=black, rounded corners] (0.92,1.05) to (1.15, 1.05);
\draw[-, color=black, rounded corners] (1.65,1.05) to (1.95, 1.05);

%\draw[-, color=black] (2.43,0.5) to (2.6, 0.5) to (2.6, 0.95) to (2.8, 0.95);
\draw[-, color=black] (2.43,1.05) to (2.6, 1.05) to (2.6, 1.05) to (2.8, 1.05);

\draw[-, color=black] (6.65,1.05) to (6.48, 1.05) to (6.48, 1.05) to (6.4, 1.05);
%\draw[-, color=black] (6.65,0.5) to (6.48, 0.5) to (6.48, 0.95) to (6.4, 0.95);
\end{tikzpicture}
};
\draw[<-, color=black, rounded corners,line width=0.15mm] (-0.3, -1.7) to (-0.3,-1.45);
\draw[->, color=black, rounded corners,line width=0.15mm] (0.9, -1.8) to (0.9,-1.45);
\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (1.7,-1.65) {
  Change events
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (2,1.95) {
  System identification
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (-1.55,-1.6) {
Verified defender strategy
};

\node[inner sep=0pt,align=center, scale=0.6, color=black] (hacker) at (-1.58,2.06) {
 Optimized defender strategy
};

\draw[<-, color=black, line width=0.15mm] (-0.3, 1.8) to (-0.3,2.15);
\draw[->, color=black, line width=0.15mm] (0.9, 1.8) to (0.9,2.15);
\end{tikzpicture}


==> tikz/hsvi_times.tex <==
\begin{tikzpicture}

\pgfplotstableread{
0.05368 0.000071
0.3324394 0.002386
2.582967 0.12
18.960885 1.64
}\datatable
%
%\pgfplotstableread{
%0.0048 0.0001
%0.0091 0.0002
%0.0121 0.0001
%0.08563 0.0001
%}\datatable

\pgfplotstableread{
118 5
482 11
2600 78
}\datatablee

\begin{axis}[
  spy using outlines={rectangle, magnification=3,
   width=3cm,height=2.5cm,connect spies},
   ybar,
    title style={align=center},
%    title={DeepLearning Hardware Benchmark\\NSE GPU Server},
    ticks=both,
    % ytick={0, 2000, 5000, 7000}
    xmin=0,
    xmax=2,
    ymax=2700,
    ymin=0,
    %ymin=10^(-3.5),
    %ymax=10^(3.5),
    %ymode=log,
%    log basis y={10},
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    %nodes near coords = \rotatebox{90}{{\pgfmathprintnumber[fixed zerofill, precision=0]{\pgfplotspointmeta}}},
    %nodes near coords align={vertical},
    %every node near coord/.append style={font=\small, fill=white, yshift=3.3mm},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    ylabel=Time (s),
    xtick=data,
%    xtick = {50, 100},
%    xmin=0,
    xlabel=$N$,
    ymajorgrids,
    xticklabels={
        $1$,
        $2$,
        $3$
      },
    legend style={at={(0.42, -0.15)}, anchor=north, legend columns=2, draw=none},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=0.3,
    width=6cm,
    height=3.25cm,
    bar width=0.4cm
    ]

\addplot[draw=black,fill=Periwinkle!40,postaction={
        pattern=crosshatch
    }] plot [error bars/.cd, y dir=both, y explicit] table [x expr=\coordindex, y index=0, y error plus index=1, y error minus index=1] {\datatablee};
  \end{axis}
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5.1,-0.75)
%{
%  $N$
%};
\end{tikzpicture}


==> tikz/hsvi_times_2.tex <==
\begin{tikzpicture}

\pgfplotstableread{
0.05368 0.000071
0.3324394 0.002386
2.582967 0.12
18.960885 1.64
}\datatable
%
%\pgfplotstableread{
%0.0048 0.0001
%0.0091 0.0002
%0.0121 0.0001
%0.08563 0.0001
%}\datatable

\pgfplotstableread{
118 5
650 17
6000 86
}\datatablee

\begin{axis}[
  spy using outlines={rectangle, magnification=3,
   width=3cm,height=2.5cm,connect spies},
   ybar,
    title style={align=center},
%    title={DeepLearning Hardware Benchmark\\NSE GPU Server},
    ticks=both,
    % ytick={0, 2000, 5000, 7000}
    xmin=0,
    xmax=2,
    ymax=7000,
    ymin=0,
    %ymin=10^(-3.5),
    %ymax=10^(3.5),
    %ymode=log,
%    log basis y={10},
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    %nodes near coords = \rotatebox{90}{{\pgfmathprintnumber[fixed zerofill, precision=0]{\pgfplotspointmeta}}},
    %nodes near coords align={vertical},
    %every node near coord/.append style={font=\small, fill=white, yshift=3.3mm},
    enlarge y limits={lower, value=0.1},
    enlarge y limits={upper, value=0.22},
    ylabel=Time (s),
    xtick=data,
%    xtick = {50, 100},
%    xmin=0,
    xlabel=$|\mathcal{O}|$,
    ymajorgrids,
    xticklabels={
        $10$,
        $100$,
        $1000$
      },
    legend style={at={(0.42, -0.15)}, anchor=north, legend columns=2, draw=none},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=0.3,
    width=6cm,
    height=3.25cm,
    bar width=0.4cm
    ]

\addplot[draw=black,fill=Periwinkle!40,postaction={
        pattern=crosshatch
    }] plot [error bars/.cd, y dir=both, y explicit] table [x expr=\coordindex, y index=0, y error plus index=1, y error minus index=1] {\datatablee};
  \end{axis}
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5.1,-0.75)
%{
%  $N$
%};
\end{tikzpicture}


==> tikz/ips_eval.tex <==
\begin{tikzpicture}[
    dot/.style={
        draw=black,
        fill=blue!90,
        circle,
        minimum size=3pt,
        inner sep=0pt,
        solid,
    },
    ]

\pgfplotstableread{
1 5.28 0.05
2 4.9399999999999995 0.05
3 5.0200000000000005 0.05
4 4.93 0.05
5 5.28 0.05
6 5.13 0.05
7 4.9399999999999995 0.05
8 5.35 0.05
9 5.029999999999999 0.05
10 4.87 0.05
11 4.73 0.05
12 4.93 0.05
13 4.8 0.05
14 4.74 0.05
15 5.029999999999999 0.05
16 5.140000000000001 0.05
17 5.220000000000001 0.05
18 5.2299999999999995 0.05
19 5.28 0.05
20 5.1 0.05
21 4.9399999999999995 0.05
22 4.9799999999999995 0.05
23 4.87 0.05
24 4.95 0.05
25 5.12 0.05
26 4.77 0.05
27 4.93 0.05
28 5.140000000000001 0.05
29 5.29 0.05
30 5.28 0.05
31 4.97 0.05
32 5.34 0.05
33 5.16 0.05
34 5.140000000000001 0.05
35 5.16 0.05
36 4.68 0.05
37 5.0 0.05
38 4.72 0.05
39 4.89 0.05
40 4.97 0.05
41 5.17 0.05
42 5.3 0.05
43 4.74 0.05
44 5.08 0.05
45 5.48 0.05
46 5.510000000000001 0.05
47 5.140000000000001 0.05
48 5.029999999999999 0.05
49 4.95 0.05
50 5.37 0.05
51 29.5 0.05
52 30.11 0.05
53 29.14 0.05
54 29.42 0.05
55 29.270000000000003 0.05
56 29.23 0.05
57 29.89 0.05
58 29.73 0.05
59 30.630000000000003 0.05
60 30.2 0.05
61 30.14 0.05
62 30.769999999999996 0.05
63 29.549999999999997 0.05
64 30.53 0.05
65 29.880000000000003 0.05
66 30.19 0.05
67 30.490000000000002 0.05
68 30.69 0.05
69 30.45 0.05
70 30.599999999999998 0.05
71 30.099999999999998 0.05
72 30.64 0.05
73 29.75 0.05
74 30.42 0.05
75 30.72 0.05
76 30.159999999999997 0.05
77 30.159999999999997 0.05
78 30.259999999999998 0.05
79 30.330000000000002 0.05
80 30.19 0.05
81 30.220000000000002 0.05
82 30.54 0.05
83 30.45 0.05
84 30.220000000000002 0.05
85 30.39 0.05
86 29.73 0.05
87 29.26 0.05
88 29.659999999999997 0.05
89 30.009999999999998 0.05
90 29.880000000000003 0.05
91 30.03 0.05
92 29.18 0.05
93 29.5 0.05
94 29.82 0.05
95 30.509999999999998 0.05
96 29.68 0.05
97 30.009999999999998 0.05
98 29.75 0.05
99 29.82 0.05
100 29.78 0.05
}\ipshighclients
\pgfplotstableread{
1 14.510000000000002 0.05
2 15.24 0.05
3 14.829999999999998 0.05
4 15.28 0.05
5 15.079999999999998 0.05
6 15.2 0.05
7 15.340000000000002 0.05
8 15.7 0.05
9 15.28 0.05
10 15.190000000000001 0.05
11 14.82 0.05
12 15.03 0.05
13 14.92 0.05
14 14.499999999999998 0.05
15 15.120000000000001 0.05
16 15.17 0.05
17 14.940000000000001 0.05
18 15.61 0.05
19 14.979999999999999 0.05
20 15.32 0.05
21 14.69 0.05
22 15.15 0.05
23 15.15 0.05
24 15.06 0.05
25 14.52 0.05
26 14.71 0.05
27 14.87 0.05
28 15.06 0.05
29 15.07 0.05
30 15.809999999999999 0.05
31 14.799999999999999 0.05
32 15.18 0.05
33 15.09 0.05
34 15.32 0.05
35 14.680000000000001 0.05
36 14.89 0.05
37 15.36 0.05
38 15.190000000000001 0.05
39 14.799999999999999 0.05
40 15.17 0.05
41 15.540000000000001 0.05
42 14.87 0.05
43 14.82 0.05
44 14.829999999999998 0.05
45 15.299999999999999 0.05
46 14.97 0.05
47 15.370000000000001 0.05
48 14.760000000000002 0.05
49 14.91 0.05
50 15.120000000000001 0.05
51 59.160000000000004 0.05
52 60.589999999999996 0.05
53 59.830000000000005 0.05
54 59.419999999999995 0.05
55 59.53000000000001 0.05
56 59.98 0.05
57 60.0 0.05
58 58.989999999999995 0.05
59 60.23 0.05
60 60.0 0.05
61 60.19 0.05
62 60.199999999999996 0.05
63 59.86 0.05
64 60.5 0.05
65 60.38 0.05
66 59.48 0.05
67 60.08 0.05
68 60.61 0.05
69 60.440000000000005 0.05
70 60.17 0.05
71 60.17 0.05
72 60.0 0.05
73 59.98 0.05
74 60.0 0.05
75 60.64000000000001 0.05
76 60.28 0.05
77 60.25 0.05
78 59.9 0.05
79 60.68 0.05
80 59.419999999999995 0.05
81 60.589999999999996 0.05
82 60.58 0.05
83 60.39 0.05
84 59.79 0.05
85 59.74 0.05
86 60.19 0.05
87 59.099999999999994 0.05
88 59.79 0.05
89 60.36 0.05
90 59.78 0.05
91 59.62 0.05
92 58.5 0.05
93 60.14000000000001 0.05
94 59.79 0.05
95 60.099999999999994 0.05
96 59.519999999999996 0.05
97 59.89 0.05
98 60.050000000000004 0.05
99 59.34 0.05
100 59.099999999999994 0.05
}\ipsmediumclients
\pgfplotstableread{
1 11.0 0.05
2 13.000000000000002 0.05
3 12.0 0.05
4 15.0 0.05
5 11.0 0.05
6 11.0 0.05
7 9.0 0.05
8 12.0 0.05
9 8.0 0.05
10 11.0 0.05
11 8.0 0.05
12 12.000000000000002 0.05
13 9.0 0.05
14 14.0 0.05
15 15.0 0.05
16 13.0 0.05
17 14.000000000000002 0.05
18 14.000000000000002 0.05
19 15.0 0.05
20 11.0 0.05
21 12.0 0.05
22 14.0 0.05
23 12.0 0.05
24 16.0 0.05
25 11.0 0.05
26 8.000000000000001 0.05
27 10.000000000000002 0.05
28 11.0 0.05
29 10.0 0.05
30 12.0 0.05
31 12.0 0.05
32 14.0 0.05
33 16.0 0.05
34 13.0 0.05
35 11.0 0.05
36 11.0 0.05
37 13.0 0.05
38 12.0 0.05
39 13.0 0.05
40 15.0 0.05
41 13.0 0.05
42 12.0 0.05
43 13.0 0.05
44 14.0 0.05
45 14.0 0.05
46 8.0 0.05
47 15.0 0.05
48 12.0 0.05
49 13.0 0.05
50 12.0 0.05
51 13.0 0.05
52 11.000000000000004 0.05
53 18.000000000000004 0.05
54 14.0 0.05
55 21.0 0.05
56 17.0 0.05
57 22.0 0.05
58 20.0 0.05
59 21.0 0.05
60 28.0 0.05
61 25.0 0.05
62 36.0 0.05
63 27.0 0.05
64 32.0 0.05
65 33.0 0.05
66 28.999999999999996 0.05
67 27.0 0.05
68 28.999999999999996 0.05
69 26.0 0.05
70 31.0 0.05
71 31.0 0.05
72 26.0 0.05
73 28.000000000000004 0.05
74 26.0 0.05
75 35.0 0.05
76 30.0 0.05
77 35.0 0.05
78 24.0 0.05
79 34.0 0.05
80 28.999999999999996 0.05
81 30.0 0.05
82 28.999999999999996 0.05
83 33.0 0.05
84 27.0 0.05
85 23.0 0.05
86 26.0 0.05
87 33.0 0.05
88 32.0 0.05
89 34.0 0.05
90 24.0 0.05
91 34.0 0.05
92 30.0 0.05
93 32.0 0.05
94 31.0 0.05
95 31.0 0.05
96 24.0 0.05
97 27.0 0.05
98 25.0 0.05
99 31.0 0.05
100 22.0 0.05
}\colclients
\pgfplotstableread{
1 28.999999999999996 0.05
2 31.0 0.05
3 25.0 0.05
4 30.0 0.05
5 23.0 0.05
6 27.0 0.05
7 32.0 0.05
8 21.0 0.05
9 32.0 0.05
10 23.0 0.05
11 30.0 0.05
12 28.999999999999996 0.05
13 30.0 0.05
14 22.0 0.05
15 25.0 0.05
16 24.0 0.05
17 25.0 0.05
18 27.0 0.05
19 28.000000000000004 0.05
20 32.0 0.05
21 26.0 0.05
22 37.0 0.05
23 22.0 0.05
24 37.0 0.05
25 24.0 0.05
26 28.000000000000004 0.05
27 40.0 0.05
28 28.000000000000004 0.05
29 41.0 0.05
30 31.0 0.05
31 28.000000000000004 0.05
32 28.000000000000004 0.05
33 28.000000000000004 0.05
34 34.0 0.05
35 25.0 0.05
36 26.0 0.05
37 30.0 0.05
38 24.0 0.05
39 30.0 0.05
40 21.0 0.05
41 35.0 0.05
42 34.0 0.05
43 28.000000000000004 0.05
44 33.0 0.05
45 34.0 0.05
46 28.000000000000004 0.05
47 28.999999999999996 0.05
48 34.0 0.05
49 30.0 0.05
50 28.000000000000004 0.05
51 81.0 0.05
52 77.0 0.05
53 76.0 0.05
54 77.0 0.05
55 84.0 0.05
56 78.0 0.05
57 74.0 0.05
58 77.0 0.05
59 66.0 0.05
60 70.0 0.05
61 75.0 0.05
62 71.0 0.05
63 69.0 0.05
64 73.0 0.05
65 74.0 0.05
66 71.0 0.05
67 72.0 0.05
68 72.0 0.05
69 69.0 0.05
70 68.0 0.05
71 69.0 0.05
72 70.0 0.05
73 76.0 0.05
74 63.0 0.05
75 68.0 0.05
76 69.0 0.05
77 73.0 0.05
78 65.0 0.05
79 67.0 0.05
80 70.0 0.05
81 71.0 0.05
82 70.0 0.05
83 69.0 0.05
84 73.0 0.05
85 77.0 0.05
86 64.0 0.05
87 74.0 0.05
88 62.0 0.05
89 64.0 0.05
90 71.0 0.05
91 72.0 0.05
92 71.0 0.05
93 62.0 0.05
94 73.0 0.05
95 63.0 0.05
96 70.0 0.05
97 61.0 0.05
98 68.0 0.05
99 61.0 0.05
100 70.0 0.05
}\ipshighattacker
\pgfplotstableread{
1 46.0 0.05
2 55.00000000000001 0.05
3 55.00000000000001 0.05
4 50.0 0.05
5 51.0 0.05
6 59.0 0.05
7 57.99999999999999 0.05
8 55.00000000000001 0.05
9 56.00000000000001 0.05
10 48.0 0.05
11 53.0 0.05
12 50.0 0.05
13 56.99999999999999 0.05
14 50.0 0.05
15 49.0 0.05
16 48.0 0.05
17 51.0 0.05
18 44.0 0.05
19 53.0 0.05
20 56.99999999999999 0.05
21 59.0 0.05
22 60.0 0.05
23 49.0 0.05
24 61.0 0.05
25 49.0 0.05
26 56.99999999999999 0.05
27 64.0 0.05
28 57.99999999999999 0.05
29 55.00000000000001 0.05
30 52.0 0.05
31 60.0 0.05
32 56.99999999999999 0.05
33 54.0 0.05
34 60.0 0.05
35 44.0 0.05
36 45.0 0.05
37 54.0 0.05
38 56.00000000000001 0.05
39 51.0 0.05
40 41.0 0.05
41 56.99999999999999 0.05
42 50.0 0.05
43 50.0 0.05
44 56.99999999999999 0.05
45 56.00000000000001 0.05
46 57.99999999999999 0.05
47 56.00000000000001 0.05
48 53.0 0.05
49 47.0 0.05
50 56.99999999999999 0.05
51 74.0 0.05
52 78.0 0.05
53 80.0 0.05
54 84.0 0.05
55 84.0 0.05
56 87.0 0.05
57 81.0 0.05
58 79.0 0.05
59 77.0 0.05
60 82.0 0.05
61 83.0 0.05
62 87.0 0.05
63 79.0 0.05
64 82.0 0.05
65 87.0 0.05
66 88.0 0.05
67 85.0 0.05
68 75.0 0.05
69 86.0 0.05
70 80.0 0.05
71 78.0 0.05
72 82.0 0.05
73 76.0 0.05
74 84.0 0.05
75 81.0 0.05
76 88.0 0.05
77 83.0 0.05
78 73.0 0.05
79 79.0 0.05
80 80.0 0.05
81 83.0 0.05
82 76.0 0.05
83 83.0 0.05
84 81.0 0.05
85 76.0 0.05
86 81.0 0.05
87 78.0 0.05
88 81.0 0.05
89 81.0 0.05
90 84.0 0.05
91 82.0 0.05
92 72.0 0.05
93 77.0 0.05
94 81.0 0.05
95 85.0 0.05
96 76.0 0.05
97 81.0 0.05
98 79.0 0.05
99 84.0 0.05
100 80.0 0.05
}\ipsmediumattacker
\pgfplotstableread{
1 55.00000000000001 0.05
2 60.0 0.05
3 61.0 0.05
4 56.99999999999999 0.05
5 56.99999999999999 0.05
6 64.0 0.05
7 66.0 0.05
8 63.0 0.05
9 60.0 0.05
10 55.00000000000001 0.05
11 57.99999999999999 0.05
12 56.00000000000001 0.05
13 61.0 0.05
14 56.00000000000001 0.05
15 56.99999999999999 0.05
16 56.00000000000001 0.05
17 59.0 0.05
18 51.0 0.05
19 61.0 0.05
20 64.0 0.05
21 65.0 0.05
22 63.0 0.05
23 55.00000000000001 0.05
24 71.0 0.05
25 56.00000000000001 0.05
26 62.0 0.05
27 72.0 0.05
28 65.0 0.05
29 61.0 0.05
30 56.99999999999999 0.05
31 66.0 0.05
32 63.0 0.05
33 57.99999999999999 0.05
34 67.0 0.05
35 56.00000000000001 0.05
36 54.0 0.05
37 62.0 0.05
38 57.99999999999999 0.05
39 57.99999999999999 0.05
40 47.0 0.05
41 64.0 0.05
42 59.0 0.05
43 53.0 0.05
44 65.0 0.05
45 65.0 0.05
46 63.0 0.05
47 61.0 0.05
48 61.0 0.05
49 54.0 0.05
50 64.0 0.05
51 59.0 0.05
52 65.0 0.05
53 61.0 0.05
54 67.0 0.05
55 68.0 0.05
56 62.0 0.05
57 74.0 0.05
58 70.0 0.05
59 71.0 0.05
60 76.0 0.05
61 84.0 0.05
62 77.0 0.05
63 74.0 0.05
64 79.0 0.05
65 79.0 0.05
66 83.0 0.05
67 84.0 0.05
68 75.0 0.05
69 83.0 0.05
70 81.0 0.05
71 76.0 0.05
72 82.0 0.05
73 78.0 0.05
74 85.0 0.05
75 81.0 0.05
76 84.0 0.05
77 80.0 0.05
78 77.0 0.05
79 81.0 0.05
80 74.0 0.05
81 78.0 0.05
82 74.0 0.05
83 81.0 0.05
84 79.0 0.05
85 79.0 0.05
86 78.0 0.05
87 76.0 0.05
88 77.0 0.05
89 83.0 0.05
90 84.0 0.05
91 80.0 0.05
92 83.0 0.05
93 74.0 0.05
94 78.0 0.05
95 85.0 0.05
96 85.0 0.05
97 71.0 0.05
98 77.0 0.05
99 81.0 0.05
100 78.0 0.05
}\colattacker


\node[scale=1] (kth_cr) at (-0.1,2.15)
{
  \begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));
      sigmap(\x)=sigma(\x)*(1-sigma(\x));}]

\begin{axis}[
        xmin=0,
        xmax=100,
        ymin=0,
        ymax=70,
        width =11cm,
        height = 3.7cm,
        axis lines=center,
%        xmajorgrids=true,
%        ymajorgrids=true,
        xmajorticks=false,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.96,0.7)}},
        legend columns=3,
        legend style={
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
%mark=diamond, mark repeat=1,
\addplot[Black,name path=l1, thick, dotted, domain=1:100] plot[error bars/.cd, y dir=both, y explicit] table [x index=0, y index=1] {\ipshighclients};
\addplot[Blue,name path=l1, thick, dashed, domain=1:100] plot[error bars/.cd, y dir=both, y explicit] table [x index=0, y index=1] {\ipsmediumclients};
\addplot[Red,name path=l1, thick, domain=1:100] plot[error bars/.cd, y dir=both, y explicit] table [x index=0, y index=1] {\colclients};
\end{axis}
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (0,-0.73)
{
  \begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));
      sigmap(\x)=sigma(\x)*(1-sigma(\x));}]

\begin{axis}[
        xmin=0,
        xmax=100,
        ymin=0,
        ymax=110,
        width =11cm,
        height = 3.7cm,
        axis lines=center,
%        xmajorgrids=true,
%        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.99,-0.37)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
%mark=diamond, mark repeat=1,
\addplot[Black,name path=l1, thick, dotted, domain=1:100] plot[error bars/.cd, y dir=both, y explicit] table [x index=0, y index=1] {\ipshighattacker};
\addplot[Blue,name path=l1, thick, dashed, domain=1:100] plot[error bars/.cd, y dir=both, y explicit] table [x index=0, y index=1] {\ipsmediumattacker};
\addplot[Red,name path=l1, thick, domain=1:100] plot[error bars/.cd, y dir=both, y explicit] table [x index=0, y index=1] {\colattacker};
\legend{\textsc{snort-high} \cite{snort}, \textsc{snort-medium} \cite{snort}, Alg. \ref{alg:online_rollout}}
\end{axis}
\end{tikzpicture}
};


\node[inner sep=0pt,align=center, scale=0.9, rotate=90, opacity=1] (obs) at (-5.65,2.2)
{
  \%/s blocked \\
  client traffic
};

\node[inner sep=0pt,align=center, scale=0.9, rotate=90, opacity=1] (obs) at (-5.65,-0.1)
{
  \%/s blocked \\
  attacker traffic
};

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (0,-1.85)
{
Time (min)
};

\draw[fill=black!50, opacity=0.4, draw=black] (0.235,2.15) ellipse (0.2cm and 0.95cm);
\draw[fill=black!50, opacity=0.4, draw=black] (0.235,-0.05) ellipse (0.2cm and 0.95cm);

\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (-2.2,2.5) to (-0.05, 2);
\draw[-{Latex[length=2mm]}, line width=0.22mm, color=black] (-2.2,2.5) to (-0.05, 0.05);

\node[inner sep=0pt,align=center, scale=0.9, rotate=0, opacity=1] (obs) at (-2.5,2.9)
{
  Model change\\
  $\bm{\theta}^{\prime} \rightarrow \bm{\theta}^{\prime\prime}$ (\ref{eq:scenario_5_model_change})
};


  \end{tikzpicture}


==> tikz/mega_plot.tex <==
\begin{tikzpicture}

\pgfplotstableread{
1 0.5 0.5 0.5
2 0.5086487751599369 0.01621135666525092 1.001086193654623
3 0.6279008456308985 0.00842384372147631 1.2473778475403208
4 0.8125309430064661 0.32643844268423344 1.2986234433286987
5 0.9857335673580054 0.940331411506903 1.0311357232091078
6 1.0 1.0 1.0
7 1.0 1.0 1.0
8 1.0 1.0 1.0
9 1.0 1.0 1.0
10 1.0 1.0 1.0
11 1.0 1.0 1.0
12 1.0 1.0 1.0
13 1.0 1.0 1.0
14 1.0 1.0 1.0
15 1.0 1.0 1.0
16 1.0 1.0 1.0
17 1.0 1.0 1.0
18 1.0 1.0 1.0
19 1.0 1.0 1.0
20 1.0 1.0 1.0
21 1.0 1.0 1.0
22 1.0 1.0 1.0
23 1.0 1.0 1.0
24 1.0 1.0 1.0
25 1.0 1.0 1.0
26 1.0 1.0 1.0
27 1.0 1.0 1.0
28 1.0 1.0 1.0
29 1.0 1.0 1.0
30 1.0 1.0 1.0
31 1.0 1.0 1.0
32 1.0 1.0 1.0
33 1.0 1.0 1.0
34 1.0 1.0 1.0
35 1.0 1.0 1.0
36 1.0 1.0 1.0
37 1.0 1.0 1.0
38 1.0 1.0 1.0
39 1.0 1.0 1.0
40 1.0 1.0 1.0
41 1.0 1.0 1.0
42 1.0 1.0 1.0
43 1.0 1.0 1.0
44 1.0 1.0 1.0
45 1.0 1.0 1.0
46 1.0 1.0 1.0
47 1.0 1.0 1.0
48 1.0 1.0 1.0
49 1.0 1.0 1.0
50 1.0 1.0 1.0
51 1.0 1.0 1.0
52 1.0 1.0 1.0
53 1.0 1.0 1.0
54 1.0 1.0 1.0
55 1.0 1.0 1.0
56 1.0 1.0 1.0
57 1.0 1.0 1.0
58 1.0 1.0 1.0
59 1.0 1.0 1.0
60 1.0 1.0 1.0
61 1.0 1.0 1.0
62 1.0 1.0 1.0
63 1.0 1.0 1.0
64 1.0 1.0 1.0
65 1.0 1.0 1.0
66 1.0 1.0 1.0
67 1.0 1.0 1.0
68 1.0 1.0 1.0
69 1.0 1.0 1.0
70 1.0 1.0 1.0
71 1.0 1.0 1.0
72 1.0 1.0 1.0
73 1.0 1.0 1.0
74 1.0 1.0 1.0
75 1.0 1.0 1.0
76 1.0 1.0 1.0
77 1.0 1.0 1.0
78 1.0 1.0 1.0
79 1.0 1.0 1.0
80 1.0 1.0 1.0
81 1.0 1.0 1.0
82 1.0 1.0 1.0
83 1.0 1.0 1.0
84 1.0 1.0 1.0
85 1.0 1.0 1.0
86 1.0 1.0 1.0
87 1.0 1.0 1.0
88 1.0 1.0 1.0
89 1.0 1.0 1.0
90 1.0 1.0 1.0
91 1.0 1.0 1.0
92 1.0 1.0 1.0
93 1.0 1.0 1.0
94 1.0 1.0 1.0
95 1.0 1.0 1.0
96 1.0 1.0 1.0
97 1.0 1.0 1.0
98 1.0 1.0 1.0
99 1.0 1.0 1.0
100 1.0 1.0 1.0
}\muscenarioonecaseone

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
}\muscenarioonecaseoneconsistent


\pgfplotstableread{
1 0.0 0.0 0.0
2 0.1336823536856817 -0.05970287796253704 0.32706758533390046
3 0.0885084099062274 -0.1756431519890233 0.35265997180147807
4 0.004841458984726904 -0.0955706149870755 0.10525353295652931
5 0.00800287752608432 -0.01746585048844519 0.03347160554061383
6 0.0 0.0 0.0
7 0.0 0.0 0.0
8 0.0 0.0 0.0
9 0.0 0.0 0.0
10 0.0 0.0 0.0
11 0.0 0.0 0.0
12 0.0 0.0 0.0
13 0.0 0.0 0.0
14 0.0 0.0 0.0
15 0.0 0.0 0.0
16 0.0 0.0 0.0
17 0.0 0.0 0.0
18 0.0 0.0 0.0
19 0.0 0.0 0.0
20 0.0 0.0 0.0
21 0.0 0.0 0.0
22 0.0 0.0 0.0
23 0.0 0.0 0.0
24 0.0 0.0 0.0
25 0.0 0.0 0.0
26 0.0 0.0 0.0
27 0.0 0.0 0.0
28 0.0 0.0 0.0
29 0.0 0.0 0.0
30 0.0 0.0 0.0
31 0.0 0.0 0.0
32 0.0 0.0 0.0
33 0.0 0.0 0.0
34 0.0 0.0 0.0
35 0.0 0.0 0.0
36 0.0 0.0 0.0
37 0.0 0.0 0.0
38 0.0 0.0 0.0
39 0.0 0.0 0.0
40 0.0 0.0 0.0
41 0.0 0.0 0.0
42 0.0 0.0 0.0
43 0.0 0.0 0.0
44 0.0 0.0 0.0
45 0.0 0.0 0.0
46 0.0 0.0 0.0
47 0.0 0.0 0.0
48 0.0 0.0 0.0
49 0.0 0.0 0.0
50 0.0 0.0 0.0
51 0.0 0.0 0.0
52 0.0 0.0 0.0
53 0.0 0.0 0.0
54 0.0 0.0 0.0
55 0.0 0.0 0.0
56 0.0 0.0 0.0
57 0.0 0.0 0.0
58 0.0 0.0 0.0
59 0.0 0.0 0.0
60 0.0 0.0 0.0
61 0.0 0.0 0.0
62 0.0 0.0 0.0
63 0.0 0.0 0.0
64 0.0 0.0 0.0
65 0.0 0.0 0.0
66 0.0 0.0 0.0
67 0.0 0.0 0.0
68 0.0 0.0 0.0
69 0.0 0.0 0.0
70 0.0 0.0 0.0
71 0.0 0.0 0.0
72 0.0 0.0 0.0
73 0.0 0.0 0.0
74 0.0 0.0 0.0
75 0.0 0.0 0.0
76 0.0 0.0 0.0
77 0.0 0.0 0.0
78 0.0 0.0 0.0
79 0.0 0.0 0.0
80 0.0 0.0 0.0
81 0.0 0.0 0.0
82 0.0 0.0 0.0
83 0.0 0.0 0.0
84 0.0 0.0 0.0
85 0.0 0.0 0.0
86 0.0 0.0 0.0
87 0.0 0.0 0.0
88 0.0 0.0 0.0
89 0.0 0.0 0.0
90 0.0 0.0 0.0
91 0.0 0.0 0.0
92 0.0 0.0 0.0
93 0.0 0.0 0.0
94 0.0 0.0 0.0
95 0.0 0.0 0.0
96 0.0 0.0 0.0
97 0.0 0.0 0.0
98 0.0 0.0 0.0
99 0.0 0.0 0.0
100 0.0 0.0 0.0
}\muscenarioonecasetwo

\pgfplotstableread{
0 10.5 0.4
1 12 0.72
2 13.3 0.89
3 13.45 0.89
4 13.72 0.93
}\intrusionklsscenarioone

\pgfplotstableread{
  2 6 0.7
  3 9 1.2
  4 21 3
  5 32 5
  6 46 7.2
}\convergencestepsscenarioone

\pgfplotstableread{
2 1.7894392794497835 1.378878558899567 2.2
3 1.192959519633189 0.885919039266378 1.5
4 0.743185688832322 0.18637137766464384 1.3
5 1.310324262845771 0.8206485256915419 1.8
6 1.0919368857048093 0.28387377140961867 1.9
7 2.364517330604122 1.7290346612082441 3.0
8 2.0689526642786067 1.3379053285572136 2.8
9 2.950180146025428 1.9003602920508564 4.0
10 2.6551621314228853 1.8103242628457705 3.5
11 3.3228746649298957 2.8457493298597916 3.8
12 3.0459684428524043 2.5919368857048086 3.5
13 3.580893947248373 3.1617878944967464 4.0
14 3.325115808159204 2.850231616318408 3.8
15 3.770108087615257 3.440216175230514 4.1
16 3.5344763321393033 2.968952664278607 4.1
17 3.914801253778168 3.4296025075563357 4.4
18 3.697312295234936 3.3946245904698724 4.0
19 4.029032700748887 3.6580654014977743 4.4
20 3.827581065711443 3.2551621314228854 4.4
21 4.121505776868041 3.6430115537360823 4.6
22 3.9341646051922208 3.3683292103844416 4.5
23 4.197896578879515 3.89579315775903 4.5
24 4.022984221426202 3.6459684428524035 4.4
25 4.262064852569154 3.9241297051383075 4.6
26 4.098139281316494 3.6962785626329886 4.5
27 4.316726715341809 3.833453430683618 4.8
28 4.162557904079602 3.725115808159204 4.6
29 3.9981201900227092 3.596240380045418 4.4
30 3.984145468985271 3.5682909379705414 4.4
31 3.8556246474051012 3.2112492948102025 4.5
32 4.047636377173692 3.595272754347384 4.5
33 3.92498072938055 3.3499614587610997 4.5
34 3.7917125960584666 3.2834251921169333 4.3
35 3.785631623568212 3.2712632471364245 4.3
36 3.680475189580206 3.160950379160412 4.2
37 3.85127315742939 3.3025463148587795 4.4
38 3.749923863812827 3.0998477276256535 4.4
39 3.9101822262791646 3.320364452558329 4.5
40 3.812427670622186 3.3248553412443718 4.3
41 3.704657829788223 3.009315659576446 4.4
42 3.701663085243255 3.0033261704865097 4.4
43 3.801663085243255 3.20332617048651 4.4
}\scenarioonecasetwozeroconjecture

\pgfplotstableread{
2 0.0
3 0.0
4 0.0
5 0.0
6 0.0
7 0.0
8 0.0
9 0.0
10 0.0
11 0.0
12 0.0
13 0.0
14 0.0
15 0.0
16 0.0
17 0.0
18 0.0
19 0.0
20 0.0
21 0.0
22 0.0
23 0.0
24 0.0
25 0.0
26 0.0
27 0.0
28 0.0
29 0.0
30 0.0
31 0.0
32 0.0
33 0.0
34 0.0
35 0.0
36 0.0
37 0.0
38 0.0
39 0.0
40 0.0
41 0.0
42 0.0
43 0.0
}\scenarioonecasetwooneconjecture
%
\pgfplotstableread{
2 0.8894392794497835 0.878878558899567 0.9
3 0.6 0.3999999999999999 0.8
4 0.543185688832322 0.18637137766464396 0.9
5 0.610324262845771 0.5206485256915421 0.7
6 0.6219368857048093 0.3438737714096186 0.9
7 1.264517330604122 1.129034661208244 1.4
8 1.5689526642786067 1.3379053285572133 1.8
9 1.250180146025428 0.900360292050856 1.6
10 1.1551621314228853 0.8103242628457705 1.5
11 1.328746649298957 1.057493298597914 1.6
12 1.5459684428524043 1.1919368857048087 1.9
13 1.480893947248373 1.0117878944967462 1.95
14 1.625115808159204 1.2502316163184082 2.0
15 1.770108087615257 1.440216175230514 2.1
16 1.6344763321393032 1.0689526642786062 2.2
17 1.514801253778168 0.9296025075563361 2.1
18 1.697312295234936 1.1946245904698718 2.2
19 1.529032700748887 0.8080654014977742 2.25
20 1.927581065711443 1.555162131422886 2.3
21 2.121505776868041 1.843011553736082 2.4
22 2.2341646051922206 1.868329210384441 2.6
23 2.497896578879515 2.09579315775903 2.9
24 2.322984221426202 1.7959684428524043 2.85
25 2.7620648525691545 2.424129705138309 3.1
26 2.698139281316494 2.496278562632988 2.9
27 2.816726715341809 2.533453430683618 3.1
28 2.662557904079602 2.1251158081592036 3.2
29 2.9981201900227092 2.4962403800454185 3.5
30 2.984145468985271 2.4682909379705418 3.5
31 3.055624647405101 2.611249294810202 3.5
32 2.947636377173692 2.595272754347384 3.3
33 2.82498072938055 2.2499614587610997 3.4
34 2.8917125960584666 2.2834251921169333 3.5
35 2.985631623568212 2.671263247136424 3.3
36 2.980475189580206 2.560950379160412 3.4
37 3.05127315742939 2.60254631485878 3.5
38 3.149923863812827 2.899847727625654 3.4
39 2.9101822262791646 2.220364452558329 3.6
40 3.012427670622186 2.524855341244372 3.5
41 3.104657829788223 2.609315659576446 3.6
42 2.81663085243255 2.2332617048651 3.4
43 2.81663085243255 2.2332617048651 3.4
}\scenarioonecasetwotwoconjecture

\pgfplotstableread{
2 12 10 14
3 13 10 15
4 13.5 9.5 15.5
5 11.65 10.55 12.75
6 11.4 10.4 12.4
7 11.4 10.4 12.4
8 11.35 10.35 12.35
9 11.32 10.32 12.32
10 11.32 10.3 12.34
11 11.25 10.25 12.25
12 11.1 10.1 12.1
13 11 10 12
14 10.9 10 11.8
15 10.9 10 11.8
16 10.9 10 11.8
17 10.7 10 11.4
18 10.7 10 11.4
19 10.5 9.8 11.2
20 10.5 9.8 11.2
21 10.5 9.8 11.2
22 10.5 9.8 11.2
23 10.5 9.8 11.2
24 10.5 9.8 11.2
26 10.5 9.8 11.2
27 10.5 9.8 11.2
28 10.5 9.8 11.2
29 10.5 9.8 11.2
30 10.5 9.8 11.2
31 10.5 9.8 11.2
32 10.5 9.8 11.2
33 10.5 9.8 11.2
34 10.5 9.8 11.2
35 10.5 9.8 11.2
36 10.5 9.8 11.2
37 10.5 9.8 11.2
38 10.5 9.8 11.2
39 10.5 9.8 11.2
40 10.5 9.8 11.2
41 10.5 9.8 11.2
42 10.5 9.8 11.2
}\scenarioonerollouttable

\pgfplotstableread{
2 12 10 14
3 10 7 13
4 11 6 16
5 9 7 11
6 11.5 7.0 16.0
7 13 8 18
8 14 9 19
9 19 13 25
10 24 18 30
11 26 19 33
12 25 16 34
13 24 19 29
14 25 20 30
15 23 18 28
16 22 17 27
17 20 15 25
18 19.5 13.0 26.0
19 16 7 25
20 12 8 16
21 11 5 17
22 10 3 17
23 10.5 4.0 17.0
24 13 8 18
25 15 10.5 19.5
26 19 14 24
27 21 12 30
28 22 15 29
29 21.5 14.0 29.0
30 21.2 12.399999999999999 30.0
31 21.8 11.600000000000001 32.0
32 20 12 28
33 17 7 27
34 13 7 19
35 12 5 19
36 11.5 6.0 17.0
37 11.3 7.600000000000001 15.0
38 11.8 9.100000000000001 14.5
39 12 9 15
40 11.5 8.0 15.0
41 11.8 8.000000000000002 15.6
42 13 10 16
43 14.3 10.600000000000001 18.0
}\scenariooneselfplaytable


\pgfplotstableread{
1 0.5288207297725991 0.5288207297725991 0.5288207297725991
2 0.5288207297726327 0.5288207297726327 0.5288207297726327
3 0.6680879333690605 0.3159904899927613 1.0201853767453597
4 0.6892777645442332 0.3596588211456092 1.018896707942857
5 0.7943806529719355 0.4165576110521555 1.1722036948917154
6 0.897954731457191 0.573201143611388 1.222708319302994
7 0.9048440104596971 0.6020151831214922 1.207672837797902
8 0.911546242830257 0.6300469101368967 1.1930455755236173
9 0.9129844986768083 0.6360623379883589 1.1899066593652576
10 0.9129844986768157 0.6360623379883901 1.1899066593652414
11 0.9194117709551687 0.6629440591820434 1.175879482728294
12 0.925581069563326 0.6887468193519262 1.1624153197747258
13 0.9255810695633331 0.6887468193519557 1.1624153197747105
14 0.9314691357633079 0.7133733400753098 1.149564931451306
15 0.9370583372722592 0.7367498752759122 1.137366799268606
16 0.9370583372722655 0.7367498752759387 1.1373667992685923
17 0.9423365454118514 0.758825697407871 1.1258473934158317
18 1.0 1.0 1.0
19 1.0 1.0 1.0
20 1.0 1.0 1.0
}\scenariotwocaseonemustable

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
}\scenariotwocaseoneconsistentmustable

\pgfplotstableread{
1 0.05437920079141532 0.05437920079141532 0.05437920079141532
2 0.027189600395737423 0.027189600395737423 0.027189600395737423
3 0.025537502824515362 -0.0015530743455064201 0.05262807999453714
4 0.02689553833309303 -0.0016356638658346946 0.05542674053202075
5 0.014753899537354016 -0.012375599160216796 0.04188339823492483
6 0.006318129984885351 -0.013788979441818746 0.026425239411589446
7 0.006618788081854547 -0.014445149594702965 0.02768272575841206
8 0.006659589808643396 -0.01453419717258251 0.0278533767898693
9 0.006067579471789845 -0.013242166400226388 0.02537732534380608
10 0.005460821524611539 -0.011917949760205233 0.02283959280942831
11 0.005443219610929269 -0.011879534528723427 0.022765973750581963
12 0.005323375367851672 -0.01161798090320914 0.02226473163891248
13 0.004913884954940312 -0.010724290064501412 0.020552059974382034
14 0.004766817828707384 -0.010403323958225585 0.019936959615640352
15 0.004570455226424222 -0.009974773122376693 0.01911568357522514
16 0.004284801774772806 -0.009351349802228364 0.017920953351773974
17 0.004086042821696129 -0.008917569059444002 0.01708965470283626
18 0.0 0.0 0.0
19 0.0 0.0 0.0
20 0.0 0.0 0.0
}\scenariotwocasetwomustable

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
}\scenariotwocasetwomusconsistenttable

\pgfplotstableread{
0 10.5 0.4
10 10.9 0.6
20 10.95 0.72
30 11.2 0.56
50 12 0.79
60 13.12 1.2
}\scenariotwointrusionkls

\pgfplotstableread{
  2 18 0.9
  8 23 1.2
  14 24 1.35
  20 24 1.2
  26 25 1.32
  32 25 1.4
}\convergencestepsscenariotwo

\pgfplotstableread{
2 12
3 9
4 9
5 7
6 10
7 12
8 10
9 12
10 16
11 14
12 16
13 21
14 25
15 27
16 33
17 41
18 46
19 50
20 62
21 65
22 66
23 64
24 67
25 66
26 69
27 65
28 66
29 60
30 57
31 55
32 49
33 48
34 45
35 40
36 37
37 28
38 28
39 24
40 21
41 21
42 17
43 17
44 19
45 20
46 17
47 23
48 24
49 28
50 35
51 35
52 39
53 44
54 46
55 56
56 62
57 67
58 76
59 85
60 91
61 88
62 82
63 89
64 78
65 72
66 67
67 70
68 64
69 57
70 47
71 43
72 43
73 41
74 39
75 41
76 37
77 38
78 33
79 32
80 29
81 28
82 32
83 34
84 33
85 41
86 41
87 36
88 35
89 34
90 41
91 47
92 58
93 63
94 84
95 90
96 93
97 93
98 96
99 92
100 88
}\ratestablescenariotwo


\pgfplotstableread{
2 0.062010600892383576 -0.018615393754866615 0.14263659553963376
3 0.03220702865064877 -0.01215122769025466 0.0765652849915522
4 0.0351903228522247 -0.011868463427517531 0.08224910913196692
5 1.6415385199764418 -1.9673931077324884 5.250470147685372
6 0.6472410183125036 -2.200104439384659 3.4945864760096663
7 0.9215691618574665 -2.222781501176054 4.065919824890987
8 0.9524620215134734 -1.1415151342789982 3.046439177305945
9 0.6877392633856835 -1.66326615843913 3.038744685210497
10 0.727766443111658 -0.8335415655213501 2.289074451744666
11 1.3243030449110957 -2.4325957335343977 5.081201823356589
12 0.5007436165012723 -2.019460717335601 3.0209479503381456
13 5.564690732576185 2.130725617285442 8.998655847866928
14 6.162984136288348 2.787229077427965 9.538739195148732
15 6.198496149727912 2.048848927850874 10.348143371604952
16 6.451922034903084 2.578885088131662 10.324958981674506
17 4.377549753396835 0.15039082406104143 8.604708682732628
18 4.511648713468369 -0.27937196021423993 9.302669387150978
19 3.3350362798500317 -1.4663975324440326 8.136470092144096
20 2.2277589157075988 -2.723607372037938 7.179125203453136
21 1.765403345465134 -0.3933331764209427 3.9241398673512107
22 2.8768302229601814 1.4076592019570267 4.346001243963336
23 4.296532653226861 1.2552386347198983 7.337826671733824
24 2.2158528845529877 0.40654612407539203 4.025159645030583
25 2.946681962882774 0.8125528622817182 5.0808110634838295
26 1.9483611971984935 0.9170247585995541 2.979697635797433
27 1.6121385471553122 0.035229715442041565 3.189047378868583
28 1.5984225113177766 -0.5492693793425529 3.7461144019781063
29 5.397558944460759 2.263183194006384 8.531934694915133
30 7.508490738662246 4.191437062024361 10.825544415300131
31 5.704379583344923 3.2093972610185935 8.199361905671253
32 6.809916103792191 3.476924307694903 10.14290789988948
33 7.9499586475239985 5.169374675114132 10.730542619933864
34 6.498346106719719 3.740855265153838 9.2558369482856
35 4.542017977037889 0.5018023929935067 8.582233561082273
36 5.113765296823266 1.7956575477120538 8.431873045934479
37 4.60086125919369 0.34097293717208466 8.860749581215295
38 4.476258668619418 -0.33974098366962213 9.29225832090846
39 3.2774638523443547 -0.5980675462185121 7.152995250907221
40 4.760000845184563 0.19006581269411083 9.329935877675016
41 2.391612112430757 -0.44131294837955615 5.22453717324107
42 2.332684117295184 -0.42915512913662424 5.094523363726992
43 2.333620235018141 -0.3471254080797861 5.0143658781160685
44 2.2520171797708692 -0.475316058983017 4.9793504185247555
45 2.2004877832073264 -0.46367608348027956 4.864651649894933
46 2.295267926915985 1.808613513998648 2.7819223398333217
47 2.9501902205784027 -0.3353768276478819 6.235757268804687
48 4.61288148241265 1.4860058856705813 7.739757079154719
49 5.55844503147368 3.004575721198114 8.112314341749247
50 6.350571181796901 3.4189620328499326 9.282180330743868
51 6.95624694761577 4.273649719129308 9.638844176102232
52 7.016026808764441 3.9918561644785204 10.040197453050363
53 8.289813250013966 7.67097600870314 8.908650491324792
54 8.259282857216872 7.3814267227122965 9.137138991721448
55 7.7985765455458385 6.003175050023787 9.59397804106789
56 6.142705748721016 4.103650499127861 8.181760998314171
57 5.200090914770997 2.1702062889340765 8.229975540607917
58 5.360059648004196 2.1778682862125494 8.542251009795843
59 3.0484373790471917 0.74182736003565 5.355047398058733
60 3.672673675780929 0.4009497964003028 6.944397555161555
61 2.9467186019923246 0.7173068389862816 5.176130364998368
62 3.5698198693204723 2.6100577714217925 4.529581967219152
63 2.863537669870466 1.9228306129646962 3.8042447267762363
64 3.403003201851906 0.3765873378995863 6.429419065804225
65 3.6951962391142943 0.3169195115534813 7.073472966675107
66 4.45908429164594 0.7304505326109565 8.187718050680925
67 5.55407604405755 2.2748035286714834 8.833348559443616
68 8.105776241431611 7.558020430058598 8.653532052804625
69 7.937770708004287 7.130337302355593 8.74520411365298
70 9.788530624770628 9.163527313499602 10.413533936041654
71 9.601673030931648 8.800084358399465 10.403261703463832
72 9.010742522325486 7.765407356097668 10.256077688553304
73 9.163563229223888 8.254252322523758 10.072874135924017
74 8.946262784031953 7.540946768622455 10.35157879944145
75 8.946262784031953 7.540946768622455 10.35157879944145
}\mustablescenariotwocasethree

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
}\consistentmuscenariotwocasethree

\pgfplotstableread{
1 0.5 0.5 0.5
2 0.7471910442019024 0.36281037387418985 1.131571714529615
3 0.8487195733203771 0.7874479953666997 0.9099911512740544
4 0.8487195733203771 0.7874479953666998 0.9099911512740543
5 0.844294313260042 0.7027486048610754 0.9858400216590086
6 0.903251113902319 0.6906752912722732 1.1158269365323648
7 0.9611755911054717 0.9318985815540031 0.9904526006569403
8 0.9577797107160758 0.9332387622640752 0.9823206591680764
9 0.9798718273249503 0.931964801400094 1.0277788532498064
10 0.9940296872320911 0.9911456345207572 0.9969137399434249
11 0.9940296872320911 0.9911456345207571 0.996913739943425
12 0.9934215655562342 0.9871979762105557 0.9996451549019126
13 0.9896689187153487 0.9794624725336821 0.9998753648970152
14 0.9933805951674636 0.9773092411789663 1.0094519491559608
15 0.9935318414009706 0.9772668121189161 1.0097968706830251
16 0.9935318414009707 0.9772668121189164 1.0097968706830251
17 0.9989773162056572 0.9964836845470924 1.001470947864222
18 0.9989607268028988 0.9964871464634615 1.0014343071423362
19 0.9989978143195217 0.996478099142584 1.0015175294964593
20 0.9997139456608934 0.9992480180853303 1.0001798732364566
21 0.9996305103445055 0.9989640064464234 1.0002970142425875
22 0.9994945025365939 0.9984556854877055 1.0005333195854822
23 0.9997316642296066 0.9991343921185957 1.0003289363406174
24 0.9999169999660463 0.9997779093457873 1.0000560905863054
25 0.9999169999660463 0.9997779093457873 1.0000560905863054
26 0.9999561072310442 0.9998570595017641 1.0000551549603243
27 0.9999874521735833 0.9999661541719866 1.00000875017518
28 0.9999874521735833 0.9999661541719865 1.00000875017518
29 0.9999834991377805 0.9999509743374967 1.0000160239380644
30 0.9999741723269657 0.9999213081827442 1.0000270364711872
31 0.999958932695476 0.9998746795705589 1.000043185820393
32 0.9999933265898573 0.9999790426663058 1.0000076105134088
33 0.9999932934531863 0.9999790597589161 1.0000075271474567
34 0.9999933673277752 0.9999790208314996 1.0000077138240508
35 0.9999989786816046 0.9999968153187373 1.0000011420444719
36 0.9999989786816046 0.9999968153187373 1.0000011420444719
37 0.9999989697391631 0.9999968196654868 1.0000011198128393
38 0.999999441279114 0.9999981080846896 1.0000007744735384
39 0.9999998121073459 0.9999994665383879 1.0000001576763038
40 0.9999998121073459 0.9999994665383879 1.0000001576763038
}\mustablescenariothree

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
27 1.0
28 1.0
29 1.0
30 1.0
31 1.0
32 1.0
33 1.0
34 1.0
35 1.0
36 1.0
37 1.0
38 1.0
39 1.0
40 1.0
}\consistentmuscenariothree

\pgfplotstableread{
1 0.3333333333333333 0.3333333333333333 0.3333333333333333
2 0.5869942424754429 0.22232063737228064 0.9516678475786051
3 0.6736944504693937 0.5849396019639577 0.7624492989748297
4 0.6736944504693937 0.5849396019639577 0.7624492989748297
5 0.6770712839910321 0.42879424496569973 0.9253483230163645
6 0.7850537475400905 0.4625578856234115 1.1075496094567696
7 0.8636728934725636 0.7872718364277521 0.9400739505173751
8 0.8529393851795583 0.7931052144172597 0.9127735559418568
9 0.9240434917536834 0.788919744374188 1.0591672391331788
10 0.9618253890896475 0.9468819612558166 0.9767688169234785
11 0.9618253890896475 0.9468819612558166 0.9767688169234785
12 0.9590879045086136 0.9246615561054384 0.9935142529117887
13 0.9403588644726935 0.8860590616592631 0.9946586672861238
14 0.9594209341612863 0.8816296436082309 1.0372122247143416
15 0.9609770729907213 0.8808932242886953 1.0410609216927473
16 0.9609770729907213 0.8808932242886953 1.0410609216927473
17 0.9889435277938974 0.9673843334397089 1.0105027221480858
18 0.9886486702199618 0.9674795934499387 1.009817746989985
19 0.9892749184412687 0.9672377883265394 1.011312048555998
20 0.9951774450192707 0.9883740254939447 1.0019808645445967
21 0.9940757078400566 0.984723874714563 1.0034275409655502
22 0.9923171811767254 0.978562705250499 1.0060716571029518
23 0.9950325487619283 0.9864253975017083 1.0036397000221482
24 0.9976756821362559 0.9941813064425395 1.0011700578299723
25 0.997675682136256 0.9941813064425397 1.0011700578299723
26 0.9986204389613627 0.9962171819644827 1.0010236959582426
27 0.9993766469791459 0.9984293157994331 1.0003239781588587
28 0.9993766469791459 0.9984293157994331 1.0003239781588587
29 0.9992240979334611 0.9977906433092364 1.0006575525576857
30 0.9988752186426259 0.9966283364212649 1.0011221008639868
31 0.9983127608899232 0.9949120247763242 1.001713497003522
32 0.999522153800505 0.9985590897520114 1.0004852178489987
33 0.9995169594378457 0.9985617495487699 1.0004721693269214
34 0.9995279245429632 0.9985558795514121 1.0004999695345143
35 0.9998685532903006 0.9996092860201841 1.0001278205604172
36 0.9998685532903006 0.9996092860201841 1.0001278205604172
37 0.9998662751335201 0.9996103110092431 1.000122239257797
38 0.9999162128713337 0.999745242648833 1.0000871830938345
39 0.9999575871056795 0.9998838978538491 1.0000312763575099
40 0.9999575871056795 0.9998838978538491 1.0000312763575099
}\mustabletwoscenariothree


\pgfplotstableread{
1 0.25 0.25 0.25
2 0.27201514950255246 -0.022387926083456078 0.566418225088561
3 0.31008706777621714 -0.034680961522711606 0.6548550970751459
4 0.3546641371089362 0.04169381363349961 0.6676344605843727
5 0.40973829933354866 -0.07476486064479104 0.8942414593118884
6 0.5120674227347618 0.04476109413504631 0.9793737513344773
7 0.5853307893158216 0.15009563316916014 1.0205659454624831
8 0.5680840561273566 0.15858337935374855 0.9775847329009646
9 0.6532557781111339 0.3654259790321307 0.9410855771901371
10 0.7531107268078403 0.42318893008427266 1.083032523531408
11 0.7531107268078403 0.4231889300842727 1.0830325235314078
12 0.7185243517816549 0.3278458466981016 1.1092028568652081
13 0.8213773209705526 0.5795835358268382 1.063171106114267
14 0.852942086808191 0.6067076658180108 1.099176507798371
15 0.852942086808191 0.6067076658180108 1.099176507798371
16 0.9092130888120942 0.8177992788952615 1.0006268987289269
17 0.9364711030172667 0.8308213008612848 1.0421209051732485
18 0.9364711030172667 0.8308213008612849 1.0421209051732485
19 0.9584701321558482 0.9331568396157034 0.983783424695993
20 0.9740129599913868 0.9323192065756544 1.0157067134071192
21 0.9740129599913867 0.9323192065756544 1.0157067134071192
22 0.9840336292338157 0.9742128513332627 0.9938544071343686
23 0.9867807677144194 0.9709475516898445 1.0026139837389942
24 0.9894557698058983 0.9738415637940512 1.0050699758177455
25 0.993340124051876 0.9898524796241133 0.9968277684796387
26 0.9922312152262402 0.9902032892860415 0.994259141166439
27 0.9918053423425724 0.9861088330715103 0.9975018516136346
28 0.9912925177765909 0.9814571574221892 1.0011278781309927
29 0.992028370260692 0.9791416479945164 1.0049150925268675
30 0.9947004143713425 0.9916391901065928 0.9977616386360921
31 0.9948947854403536 0.9906713206054566 0.9991182502752506
32 0.9965646459384405 0.9916351155915335 1.0014941762853475
33 0.9978025411794306 0.9967779325070613 0.9988271498517999
34 0.9976268979746553 0.9967961316177375 0.9984576643315731
35 0.9982436101938584 0.9963864508726441 1.0001007695150728
36 0.9987210167424059 0.9975572855846466 0.9998847479001651
37 0.99846980697573 0.9965251451510879 1.000414468800372
38 0.9990001053666115 0.998249697285112 0.9997505134481111
39 0.9990617922106971 0.9980208114327973 1.000102772988597
40 0.9993078289976555 0.9985925602922133 1.0000230977030977
}\mustablethreescenariothree

\pgfplotstableread{
1 0.2 0.2 0.2
2 0.28657153551611664 0.026292915053949928 0.5468501559782833
3 0.32386216068122897 0.07928563779073314 0.5684386835717248
4 0.3681787855874716 0.2519161275150026 0.4844414436599406
5 0.40415787562886984 0.13088548455940152 0.6774302666983382
6 0.4433425556541625 0.11839579330956812 0.7682893179987569
7 0.4812874549744648 0.17222982491496758 0.790345085033962
8 0.5129002745177689 0.38904428052637885 0.6367562685091589
9 0.606152538574832 0.3144576911940596 0.8978473859556044
10 0.658934049238481 0.39883487332331996 0.9190332251536419
11 0.6386486680631128 0.31519799200757415 0.9620993441186515
12 0.7487096208634731 0.4951513124676984 1.002267929259248
13 0.7299702995474817 0.4554165105807682 1.0045240885141953
14 0.7715254186347734 0.5257729547561939 1.0172778825133528
15 0.7559646829446939 0.43226532717313826 1.0796640387162495
16 0.7552256159732902 0.3477931012773603 1.16265813066922
17 0.7625723856387716 0.28135522630189325 1.24378954497565
18 0.806104532823172 0.48657760766555763 1.1256314579807862
19 0.7923790742402849 0.48825424639249176 1.096503902088078
20 0.8344228471201804 0.48570241307453116 1.1831432811658298
21 0.8819408521461052 0.6844345079138424 1.079447196378368
22 0.8819408521461052 0.6844345079138424 1.079447196378368
23 0.879572887553886 0.6815084701553664 1.0776373049524055
24 0.9024870785226979 0.8142884648501713 0.9906856921952246
25 0.927040194318193 0.8292543561091021 1.0248260325272838
26 0.9306953993606251 0.8267789226155742 1.034611876105676
27 0.9502094017147522 0.903364433131328 0.9970543702981765
28 0.9523198854720206 0.89844842555342 1.0061913453906213
29 0.9457694985144602 0.8861946530581001 1.0053443439708205
30 0.9651140839127564 0.9470275535123021 0.9832006143132108
31 0.9658604705189636 0.9418743433049415 0.9898465977329858
32 0.9700589314317623 0.9427236550303602 0.9973942078331643
33 0.9811074777972412 0.9735730258266149 0.9886419297678675
34 0.982690384848264 0.9705423226206995 0.9948384470758285
35 0.9848689487704501 0.9710245862925998 0.9987133112483003
36 0.9856339348384147 0.9677499958398176 1.0035178738370116
37 0.982471479188832 0.9570945923196669 1.0078483660579973
38 0.9812053761122729 0.9424133939165195 1.0199973583080264
39 0.9891838198268437 0.9700456814949664 1.0083219581587208
40 0.9891838198268438 0.9700456814949666 1.008321958158721
}\mustablefourscenariothree

\pgfplotstableread{
1 0.16666666666666669 0.16666666666666669 0.16666666666666669
2 0.28309322617299026 0.11314842463940347 0.4530380277065771
3 0.27463511751160596 0.07777283931890386 0.47149739570430804
4 0.30347462189416063 0.19839251786994888 0.4085567259183724
5 0.44315053775704444 0.1898039646609362 0.6964971108531527
6 0.4431505377570444 0.18980396466093613 0.6964971108531526
7 0.43091227365595725 0.1386306213096385 0.7231939260022759
8 0.4690605313135898 0.2212037395965774 0.7169173230306023
9 0.5496805453760104 0.27783894600997666 0.8215221447420442
10 0.5496805453760104 0.27783894600997666 0.8215221447420442
11 0.6214956026391874 0.40693341569293806 0.8360577895854366
12 0.636580029569722 0.38387425079626536 0.8892858083431787
13 0.6189628163815128 0.33879032483026367 0.899135307932762
14 0.7152830767706052 0.5259438440634749 0.9046223094777355
15 0.7381480827993796 0.5238596261768813 0.9524365394218779
16 0.7381480827993796 0.5238596261768813 0.9524365394218779
17 0.7449527408267378 0.5336248424759547 0.9562806391775209
18 0.8089844195189886 0.6408952743287937 0.9770735647091835
19 0.8089844195189886 0.6408952743287937 0.9770735647091835
20 0.7953486385986768 0.6060449574175111 0.9846523197798425
21 0.7932750880972707 0.6139632237496895 0.9725869524448518
22 0.8268148924835776 0.7124877413203853 0.94114204364677
23 0.8409779404780795 0.7122905139656974 0.9696653669904616
24 0.8593408170064641 0.7394880221541009 0.9791936118588274
25 0.8888051814187464 0.8132928318470954 0.9643175309903974
26 0.8982717054475332 0.8131649022962391 0.9833785085988274
27 0.9103558973718274 0.8306809623846286 0.9900308323590262
28 0.9218485500283893 0.8917644172112019 0.9519326828455766
29 0.9235338005069027 0.8815504232517777 0.9655171777620277
30 0.9389935566901295 0.8936071926132673 0.9843799207669918
31 0.9485596225830841 0.932248795583138 0.9648704495830303
32 0.9459693418809106 0.9343706499596465 0.9575680338021748
33 0.9519371564825202 0.9210645202711181 0.9828097926939223
34 0.9538029248723041 0.9158878481226834 0.9917180016219248
35 0.9612328513901401 0.945823512986318 0.9766421897939623
36 0.9641166732387274 0.9422601989673814 0.9859731475100734
37 0.9613702084092749 0.9358966585278501 0.9868437582906997
38 0.9548079237463133 0.9177109699705925 0.991904877522034
39 0.9585448237599319 0.9124267209778925 1.0046629265419713
40 0.9637653428729818 0.936563013008455 0.9909676727375085
}\mustablefivescenariothree

\pgfplotstableread{
2 9 0.6
3 26 1.8
4 32 1.9
5 47 2.3
6 55 3.2
7 57 4.1
8 61 4.8
9 65 4.5
10 69 5.3
}\convergencestepsscenariothree

\pgfplotstableread{
1 0.37059415911382865 0.37059415911382865 0.37059415911382865
2 0.9500098581382599 0.9500098581382599 0.9500098581382599
3 0.9500098581382598 0.9500098581382598 0.9500098581382598
4 1.0 1.0 1.0
5 1.0 1.0 1.0
6 1.0 1.0 1.0
7 1.0 1.0 1.0
8 1.0 1.0 1.0
9 1.0 1.0 1.0
10 1.0 1.0 1.0
11 1.0 1.0 1.0
12 1.0 1.0 1.0
13 1.0 1.0 1.0
14 1.0 1.0 1.0
15 1.0 1.0 1.0
16 1.0 1.0 1.0
17 1.0 1.0 1.0
18 1.0 1.0 1.0
19 1.0 1.0 1.0
20 1.0 1.0 1.0
21 1.0 1.0 1.0
22 1.0 1.0 1.0
23 1.0 1.0 1.0
24 1.0 1.0 1.0
25 1.0 1.0 1.0
26 1.0 1.0 1.0
27 1.0 1.0 1.0
28 1.0 1.0 1.0
29 1.0 1.0 1.0
30 1.0 1.0 1.0
31 1.0 1.0 1.0
32 1.0 1.0 1.0
33 1.0 1.0 1.0
34 1.0 1.0 1.0
35 1.0 1.0 1.0
36 1.0 1.0 1.0
37 1.0 1.0 1.0
38 1.0 1.0 1.0
39 1.0 1.0 1.0
40 1.0 1.0 1.0
41 1.0 1.0 1.0
42 1.0 1.0 1.0
43 1.0 1.0 1.0
44 1.0 1.0 1.0
45 1.0 1.0 1.0
46 1.0 1.0 1.0
47 1.0 1.0 1.0
48 1.0 1.0 1.0
49 1.0 1.0 1.0
50 1.0 1.0 1.0
51 1.0 1.0 1.0
52 1.0 1.0 1.0
53 1.0 1.0 1.0
54 1.0 1.0 1.0
55 1.0 1.0 1.0
56 1.0 1.0 1.0
57 1.0 1.0 1.0
58 1.0 1.0 1.0
59 1.0 1.0 1.0
60 1.0 1.0 1.0
61 1.0 1.0 1.0
62 1.0 1.0 1.0
63 1.0 1.0 1.0
64 1.0 1.0 1.0
65 1.0 1.0 1.0
66 1.0 1.0 1.0
67 1.0 1.0 1.0
68 1.0 1.0 1.0
69 1.0 1.0 1.0
70 1.0 1.0 1.0
71 1.0 1.0 1.0
72 1.0 1.0 1.0
73 1.0 1.0 1.0
74 1.0 1.0 1.0
75 1.0 1.0 1.0
76 1.0 1.0 1.0
77 1.0 1.0 1.0
78 1.0 1.0 1.0
79 1.0 1.0 1.0
80 1.0 1.0 1.0
81 1.0 1.0 1.0
82 1.0 1.0 1.0
83 1.0 1.0 1.0
84 1.0 1.0 1.0
85 1.0 1.0 1.0
86 1.0 1.0 1.0
87 1.0 1.0 1.0
88 1.0 1.0 1.0
89 1.0 1.0 1.0
90 1.0 1.0 1.0
91 1.0 1.0 1.0
92 1.0 1.0 1.0
93 1.0 1.0 1.0
94 1.0 1.0 1.0
95 1.0 1.0 1.0
96 1.0 1.0 1.0
97 1.0 1.0 1.0
98 1.0 1.0 1.0
99 1.0 1.0 1.0
100 1.0 1.0 1.0
101 1.0 1.0 1.0
102 1.0 1.0 1.0
103 1.0 1.0 1.0
104 1.0 1.0 1.0
105 1.0 1.0 1.0
106 1.0 1.0 1.0
107 1.0 1.0 1.0
108 1.0 1.0 1.0
109 1.0 1.0 1.0
110 1.0 1.0 1.0
111 1.0 1.0 1.0
112 1.0 1.0 1.0
113 1.0 1.0 1.0
114 1.0 1.0 1.0
115 1.0 1.0 1.0
116 1.0 1.0 1.0
117 1.0 1.0 1.0
118 1.0 1.0 1.0
119 1.0 1.0 1.0
120 1.0 1.0 1.0
121 1.0 1.0 1.0
122 1.0 1.0 1.0
123 1.0 1.0 1.0
124 1.0 1.0 1.0
125 1.0 1.0 1.0
126 1.0 1.0 1.0
127 1.0 1.0 1.0
128 1.0 1.0 1.0
129 1.0 1.0 1.0
130 1.0 1.0 1.0
}\mustablescenariofour

\pgfplotstableread{
1 0.1111111111111111 0.1111111111111111 0.1111111111111111
2 0.21554401297166437 0.21554401297166437 0.21554401297166437
3 0.21554401297166434 0.21554401297166434 0.21554401297166434
4 0.3097734857910216 0.3097734857910216 0.3097734857910216
5 0.3097734857910216 0.3097734857910216 0.3097734857910216
6 0.33106748437302813 0.21926961952640533 0.44286534921965093
7 0.37099850867828876 0.3325693580813715 0.409427659275206
8 0.3794781732238034 0.28943881103702523 0.46951753541058155
9 0.4351093780078308 0.4041193133801 0.4660994426355616
10 0.45108048277311363 0.3692632347938002 0.5328977307524271
11 0.47540150373571044 0.3793014211904413 0.5715015862809796
12 0.48036072213530706 0.32754327976720343 0.6331781645034107
13 0.5270556895746791 0.41017259676815965 0.6439387823811985
14 0.5394926275844091 0.3978622666198848 0.6811229885489334
15 0.5823024482450297 0.4763990581005678 0.6882058383894917
16 0.5932743415588545 0.46564503265979357 0.7209036504579154
17 0.5892426474211809 0.42679879270509957 0.7516865021372623
18 0.6098833003609164 0.5014895403984921 0.7182770603233407
19 0.6133306302197321 0.4920112455388962 0.734650014900568
20 0.6489983818487459 0.5583254634671373 0.7396713002303545
21 0.6581678017024452 0.5494045317435968 0.7669310716612935
22 0.6702471339616248 0.5258403848046963 0.8146538831185534
23 0.691028637250233 0.5720650962562372 0.8099921782442288
24 0.7084369827283993 0.5774566155412457 0.8394173499155528
25 0.7274359875522647 0.6210351939857625 0.8338367811187669
26 0.7428315574980817 0.6257528462196608 0.8599102687765027
27 0.759742702355112 0.6648612060890471 0.8546241986211769
28 0.7620618800301084 0.6615857466387222 0.8625380134214947
29 0.784140507648417 0.7007515122445798 0.8675295030522543
30 0.7901445461595332 0.7007592465421326 0.8795298457769338
31 0.7878896268510321 0.6851764928223899 0.8906027608796744
32 0.7984106546803831 0.7175797326742739 0.8792415766864923
33 0.8095301284129471 0.7208163531381248 0.8982439036877695
34 0.8222240249145193 0.7505807864955667 0.8938672633334719
35 0.8323076009819271 0.7535451471687046 0.9110700547951497
36 0.8366547671584873 0.7840078809428883 0.8893016533740863
37 0.8349517453660061 0.7794933226818703 0.890410168050142
38 0.8505528215056507 0.8091699264169435 0.8919357165943579
39 0.8544793432033873 0.805482616919575 0.9034760694871995
40 0.8614699621384563 0.8233175979233635 0.8996223263535491
41 0.8693487702847205 0.8261841853176712 0.9125133552517697
42 0.8634783793156768 0.8120941377016573 0.9148626209296964
43 0.8679213659987963 0.8311343844584859 0.9047083475391068
44 0.8752528782734256 0.8339346457712117 0.9165711107756395
45 0.8756371985658676 0.8217942862923016 0.9294801108394337
46 0.8741720630073314 0.812036072199592 0.9363080538150709
47 0.8856982624831463 0.8318976799920338 0.9394988449742588
48 0.8833782880044192 0.8293366015414848 0.9374199744673536
49 0.8926564649753715 0.8502964692825222 0.9350164606682209
50 0.8956589957815316 0.8502830752156025 0.9410349163474607
51 0.9015366043126936 0.871602173516929 0.9314710351084581
52 0.9022774991624201 0.8692534243592738 0.9353015739655663
53 0.9070290600099723 0.8813985641426471 0.9326595558772975
54 0.9083669389605871 0.8871887569926233 0.9295451209285508
55 0.9110542433671056 0.875639498481697 0.9464689882525142
56 0.9172858779352305 0.8920749010829772 0.9424968547874839
57 0.9179823643358163 0.8900768562060398 0.9458878724655927
58 0.9206133267024721 0.8828094915643617 0.9584171618405825
59 0.9227191735621868 0.8975571852555408 0.9478811618688328
60 0.9290108274117767 0.897173935182088 0.9608477196414653
61 0.9269283562580235 0.8884642182949156 0.9653924942211314
62 0.9326576333872334 0.9005877623279468 0.96472750444652
63 0.9346206373372643 0.9017418782278074 0.9674993964467212
64 0.9352629293345511 0.9142461782516239 0.9562796804174784
65 0.9375741972467312 0.9125569696462995 0.9625914248471629
66 0.941966566294628 0.9244267414950293 0.9595063910942268
67 0.945108493422991 0.9230637472096073 0.9671532396363747
68 0.9490662854238952 0.9336180960602355 0.9645144747875548
69 0.9494971431307029 0.9324061116287978 0.9665881746326079
70 0.9510662195815848 0.9278087495139579 0.9743236896492117
71 0.9543666947771592 0.935564750830927 0.9731686387233913
72 0.9569963775608039 0.9363120065196823 0.9776807486019256
73 0.9567525239029465 0.9303251544424062 0.9831798933634869
74 0.9557163227835651 0.9242443563781524 0.9871882891889778
75 0.9600262691415606 0.9330848229427927 0.9869677153403286
76 0.9610386124608185 0.9330184483812753 0.9890587765403616
77 0.9583473236505473 0.9272092447763258 0.9894854025247688
78 0.96038217672094 0.936667200584661 0.9840971528572189
79 0.9622371687262499 0.9361879614265595 0.9882863760259403
80 0.961987303769903 0.9311018283743495 0.9928727791654566
81 0.9608706183208352 0.9251202389037169 0.9966209977379535
82 0.964785630720127 0.9340046496387031 0.9955666118015509
83 0.9642676568707 0.9340795142412678 0.9944557995001323
84 0.9686272025704499 0.9420953911489405 0.9951590139919593
85 0.9686272025704499 0.9420953911489405 0.9951590139919593
86 0.9683769170657051 0.9368831391782447 0.9998706949531654
87 0.9697129068385205 0.9443749596828714 0.9950508539941696
88 0.9706964715357886 0.9445061880926171 0.9968867549789602
89 0.9729948761326096 0.9512470267218857 0.9947427255433335
90 0.9733496351381025 0.9515851839581653 0.9951140863180397
91 0.9749506950328682 0.9573729496147164 0.9925284404510201
92 0.9762279992964561 0.9575262395159749 0.9949297590769373
93 0.9758742717892754 0.9536917101803603 0.9980568333981906
94 0.9783456969093272 0.9593276371061036 0.9973637567125507
95 0.9788052873375572 0.9591821912034688 0.9984283834716456
96 0.9801762733048556 0.9641144881523835 0.9962380584573276
97 0.9811016991339034 0.9641266510902621 0.9980767471775448
98 0.9808035800974292 0.9610369738652396 1.0005701863296188
99 0.9827514310442489 0.9656899231737229 0.9998129389147749
100 0.9831382199032589 0.9656700924009761 1.0006063474055416
101 0.9836530261419179 0.9698396490261698 0.9974664032576659
102 0.9842007747278375 0.9699255423547416 0.9984760071009334
103 0.9839261475033363 0.9673184424056313 1.0005338526010412
104 0.9848874958325948 0.9709143346007643 0.9988606570644254
105 0.9849141098345284 0.9705676976870248 0.9992605219820321
106 0.9845843813864017 0.9685760652729435 1.00059269749986
107 0.9860404748207201 0.9720398433966422 1.000041106244798
108 0.9857525786465203 0.9717663814884656 0.999738775804575
109 0.9867619241553298 0.9742211331048294 0.9993027152058302
110 0.9872381752362066 0.9749229064600521 0.9995534440123611
111 0.9880223404639881 0.9775926208344938 0.9984520600934823
112 0.9886795391643716 0.9780947461640693 0.9992643321646738
113 0.9881081459919228 0.9764392203036522 0.9997770716801934
114 0.9889250404850006 0.9784032381853917 0.9994468427846096
115 0.9893196739535914 0.978984054777312 0.9996552931298709
116 0.9899807736697407 0.9812301252847424 0.998731422054739
117 0.9905289292107221 0.9816481250670852 0.999409733354359
118 0.9912188278016179 0.983557738217759 0.9988799173854767
119 0.9908797891210379 0.9832330015218671 0.9985265767202087
120 0.9919965715505792 0.9852947409196867 0.9986984021814717
121 0.9919965715505792 0.9852947409196867 0.9986984021814717
122 0.9922026428787576 0.9860832896177119 0.9983219961398033
123 0.9926920073905101 0.9867736392291171 0.9986103755519031
124 0.9931566458052736 0.9877869030091351 0.9985263886014122
125 0.9936010473462653 0.988416345230026 0.9987857494625046
126 0.9940081701091246 0.9893046532333466 0.9987116869849025
127 0.9939704272786944 0.9887995905830769 0.999141263974312
128 0.9939865804467476 0.9889281395376399 0.9990450213558553
129 0.994130373025901 0.9899726650173315 0.9982880810344705
130 0.9944978414114718 0.9904685061354261 0.9985271766875174
}\rhostablescenariofour

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
27 1.0
28 1.0
29 1.0
30 1.0
31 1.0
32 1.0
33 1.0
34 1.0
35 1.0
36 1.0
37 1.0
38 1.0
39 1.0
40 1.0
41 1.0
42 1.0
43 1.0
44 1.0
45 1.0
46 1.0
47 1.0
48 1.0
49 1.0
50 1.0
51 1.0
52 1.0
53 1.0
54 1.0
55 1.0
56 1.0
57 1.0
58 1.0
59 1.0
60 1.0
61 1.0
62 1.0
63 1.0
64 1.0
65 1.0
66 1.0
67 1.0
68 1.0
69 1.0
70 1.0
71 1.0
72 1.0
73 1.0
74 1.0
75 1.0
76 1.0
77 1.0
78 1.0
79 1.0
80 1.0
81 1.0
82 1.0
83 1.0
84 1.0
85 1.0
86 1.0
87 1.0
88 1.0
89 1.0
90 1.0
91 1.0
92 1.0
93 1.0
94 1.0
95 1.0
96 1.0
97 1.0
98 1.0
99 1.0
100 1.0
101 1.0
102 1.0
103 1.0
104 1.0
105 1.0
106 1.0
107 1.0
108 1.0
109 1.0
110 1.0
111 1.0
112 1.0
113 1.0
114 1.0
115 1.0
116 1.0
117 1.0
118 1.0
119 1.0
120 1.0
121 1.0
122 1.0
123 1.0
124 1.0
125 1.0
126 1.0
127 1.0
128 1.0
129 1.0
130 1.0
}\consistentmuscenariofour

\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=7,
        ymin=0,
        ymax=1.3,
        width=9cm,
        height = 3.5cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(1.22,0.5)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\muscenarioonecaseone};
              \addplot[Black,dashed, thick] table [x index=0, y index=1] {\muscenarioonecaseoneconsistent};
              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\muscenarioonecaseone};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\muscenarioonecaseone};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];
%    \legend{Posterior (\ref{eq:bayesian-update}), Consistent conjecture (\ref{eq:consistent_conjecture})}
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.12,2.2)
{
  $\mu_t(\ell_{\mathrm{A}}=1)$ (\ref{eq:bayesian-update})
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.9,-0.65)
{
  $t$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (8.5,0.2)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=2,
        xmax=7,
        ymin=-0.2,
        ymax=0.5,
        width=9cm,
        height = 3.65cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.98,0.6)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\muscenarioonecasetwo};
              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\muscenarioonecasetwo};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\muscenarioonecasetwo};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.9,2.2)
{
  $\mathbb{E}_{\overline{\ell}_{\mathrm{A}} \sim \mu_t}[K(\overline{\ell}_{\mathrm{A}}, \nu_t)]$ (\ref{eq:discrepancy})
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.9,-0.26)
{
  $t$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (17.25,0)
{
  \begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));
      sigmap(\x)=sigma(\x)*(1-sigma(\x));}]

\begin{axis}[
        xmin=-0.05,
        xmax=4.3,
        ymin=9,
        ymax=14.8,
        width =9cm,
        height = 3.5cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        legend style={at={(0.96,0.7)}},
        legend columns=3,
        legend style={
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
\addplot[Black,mark=diamond, mark repeat=1, name path=l1, thick, domain=1:100] plot[error bars/.cd, y dir=both, y explicit] table [x index=0, y index=1, y error plus index=2, y error minus index=2] {\intrusionklsscenarioone};
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.95,-0.7)
{
$|\ell_{\mathrm{A}} - \overline{\ell}_{\mathrm{A}}|$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.7,2.2)
{
$J^{(\bm{\pi}_{\mathbf{h}_t})}_{\mathrm{D}}$ (\ref{eq:objective_1})
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (-0.05,-3.6)
{
\begin{tikzpicture}

\begin{axis}[
   ybar=0.1cm,
    title style={align=center},
    ticks=both,
    %x=0.5cm,
    % ytick={0, 2000, 5000, 7000}
    xmin=2,
%    xmax=3,
    %ymax=1120,
    %ymin=10^(-3.5),
    %ymax=10^(3.5),
%    ymode=log,
%    log basis y={10},
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-{Latex[length=1.5mm]}},
    nodes near coords align={vertical}
    ylabel=Convergence time (min),
    xtick=data,
    ymajorgrids,
    xticklabels={
        $2$, $3$, $4$, $5$, $6$
      },
%    ylabel=,
    legend style={at={(0.185, 0.92)}, anchor=north, legend columns=2, draw=none},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=0.15,
    width =9cm,
    height = 3.5cm,
    bar width=0.5cm,
    ]

\addplot[draw=black,fill=Periwinkle!40,postaction={
        pattern=crosshatch
      }] plot [error bars/.cd, y dir=both, y explicit] table [x index=0, y index=1, y error plus index=2, y error minus index=2] {\convergencestepsscenarioone};

  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4,-0.82)
{
  $|\mathcal{L}|$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.95,2.2)
{
  \# Time steps
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (8.85,-3.5)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=2,
        xmax=45,
        ymin=-0.2,
        ymax=4.5,
    width =9cm,
    height = 3.5cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(1.05,0.38)}},
        legend columns=3,
        legend style={
          draw=none,
          nodes={scale=0.85, transform shape},
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\scenarioonecasetwozeroconjecture};
              \addplot[Red,dashed,name path=l1, very thick, domain=1:250] table [x index=0, y index=1] {\scenarioonecasetwooneconjecture};
              \addplot[Purple,dotted, name path=l1, very thick, domain=1:250] table [x index=0, y index=1] {\scenarioonecasetwotwoconjecture};

              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\scenarioonecasetwozeroconjecture};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\scenarioonecasetwozeroconjecture};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];

              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\scenarioonecasetwotwoconjecture};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\scenarioonecasetwotwoconjecture};
              \addplot[Purple!10!white] fill between [of=A and B];
              \legend{$\overline{\ell}_{\mathrm{A}}=0$, $\overline{\ell}_{\mathrm{A}}=\ell_{\mathrm{A}}=1$, $\overline{\ell}_{\mathrm{A}}=2$}
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.1,2.2)
{
  $K(\overline{\ell}_{\mathrm{A}}, \nu_t)$ (\ref{eq:discrepancy})
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4,-0.55)
{
  $t$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (17.5,-3.5)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=2,
        xmax=43,
        ymin=5,
        ymax=30,
        width =9cm,
        height = 3.5cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(1.05,1.1)}},
        legend columns=1,
        legend style={
          draw=none,
          nodes={scale=0.85, transform shape},
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]

              \addplot[Red,dotted,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\scenarioonerollouttable};
              \addplot[RoyalAzure,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\scenariooneselfplaytable};
              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\scenariooneselfplaytable};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\scenariooneselfplaytable};
              \addplot[RoyalAzure!10!white]  fill between [of=A and B];

              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\scenarioonerollouttable};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\scenarioonerollouttable};
              \addplot[Red!10!white]  fill between [of=A and B];
              \legend{Alg. \ref{alg:online_rollout}, best-response dynamics}
\end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.1,2.2)
{
$\mathbb{E}_{\mathbf{b} \sim \nu}[J^{\bm{\pi}_{\mathbf{h}_t}}_{\mathrm{D}}]$ (\ref{eq:objective_1})
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4,-0.6)
{
  $t$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (0,-7)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=20,
        ymin=0,
        ymax=1.3,
        width =9cm,
        height = 3.5cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(1,0.47)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\scenariotwocaseonemustable};
              \addplot[Black,dashed, thick] table [x index=0, y index=1] {\scenariotwocaseoneconsistentmustable};
              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\scenariotwocaseonemustable};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\scenariotwocaseonemustable};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];
%    \legend{Posterior (\ref{eq:bayesian_estimator_game_1}), Consistent conjecture (\ref{eq:consistent_model_conjecture})}
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.35,2.2)
{
  $\rho^{(\mathrm{D})}_t(\bm{\theta}_t=12)$ (\ref{eq:bayesian_estimator_game_1})
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4,-0.6)
{
  $t$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (8.45,-6.85)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=2,
        xmax=20,
        ymin=-0.05,
        ymax=0.09,
        width =9cm,
        height = 3.65cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.98,0.6)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\scenariotwocasetwomustable};
              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\scenariotwocasetwomustable};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\scenariotwocasetwomustable};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.15,2.25)
{
  $\mathbb{E}_{\overline{\bm{\theta}}^{(\mathrm{D})} \sim \rho^{(\mathrm{D})}_t}[K(\overline{\bm{\theta}}^{(\mathrm{D})}, \nu_{t})]$ (\ref{eq:discrepancy})
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.9,-0.26)
{
  $t$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (17.25,-7.18)
{
  \begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));
      sigmap(\x)=sigma(\x)*(1-sigma(\x));}]


\begin{axis}[
        xmin=-0.05,
        xmax=65,
        ymin=9,
        ymax=14.8,
        width =9cm,
        height = 3.5cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        legend style={at={(0.96,0.7)}},
        legend columns=3,
        legend style={
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[Black,mark=diamond, mark repeat=1, name path=l1, thick, domain=1:100] plot[error bars/.cd, y dir=both, y explicit] table [x index=0, y index=1, y error plus index=2, y error minus index=2] {\scenariotwointrusionkls};
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4,-0.7)
{
$|\bm{\theta}_{t} - \overline{\bm{\theta}}^{(\mathrm{D})}_{t}|$
};
%
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.65,2.2)
{
$J^{(\bm{\pi}_{\mathbf{h}_t})}_{\mathrm{D}}$ (\ref{eq:objective_1})
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (-0.1,-10.8)
{
\begin{tikzpicture}

\begin{axis}[
   ybar=0.1cm,
    title style={align=center},
    ticks=both,
    %x=0.5cm,
    % ytick={0, 2000, 5000, 7000}
    xmin=4,
    xmax=31,
%    xmax=3,
    %ymax=1120,
    %ymin=10^(-3.5),
    %ymax=10^(3.5),
%    ymode=log,
%    log basis y={10},
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-{Latex[length=1.5mm]}},
    nodes near coords align={vertical}
    ylabel=Convergence time (min),
    xtick=data,
    ymajorgrids,
    xticklabels={
        $2$, $8$, $14$, $20$, $26$, $30$
      },
%    ylabel=,
    legend style={at={(0.185, 0.92)}, anchor=north, legend columns=2, draw=none},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=0.15,
width =9cm,
height = 3.5cm,
bar width=0.5cm,
    ]

\addplot[draw=black,fill=Periwinkle!40,postaction={
        pattern=crosshatch
      }] plot [error bars/.cd, y dir=both, y explicit] table [x index=0, y index=1, y error plus index=2, y error minus index=2] {\convergencestepsscenariotwo};
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4,-0.82)
{
  $|\Theta_{\mathrm{D}}|$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.95,2.2)
{
  \# Time steps
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (8.5,-10.73)
{
\begin{tikzpicture}
  \begin{axis}
[
xmin=2,
xmax=75,
        ymin=0,
        ymax=100,
width =9cm,
height = 3.5cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.98,0.6)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[black,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\ratestablescenariotwo};
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.15,2.2)
{
  $\bm{\theta}_t$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.8,-0.6)
{
  $t$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (17,-10.8)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=2,
        xmax=75,
        ymin=-2,
        ymax=12,
        width =9cm,
        height = 3.7cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.98,0.6)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\mustablescenariotwocasethree};
              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\mustablescenariotwocasethree};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\mustablescenariotwocasethree};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.1,2.3)
{
  $\mathbb{E}_{\overline{\bm{\theta}}^{(\mathrm{D})} \sim \rho^{(\mathrm{D})}_t}[K(\overline{\bm{\theta}}^{(\mathrm{D})}, \nu_t)]$ (\ref{eq:discrepancy})
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4,-0.4)
{
  $t$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (0,-14.2)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=40,
        ymin=0,
        ymax=1.3,
        width =9cm,
        height = 3.5cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(1.11,0.583)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[Black,dashed, thick] table [x index=0, y index=1] {\consistentmuscenariothree};
              \addplot[RoyalAzure,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\mustablescenariothree};
              \addplot[Red,name path=l1, thick, domain=1:250, dotted] table [x index=0, y index=1] {\mustabletwoscenariothree};
              \addplot[OliveGreen,name path=l1, thick, domain=1:250, dashdotted] table [x index=0, y index=1] {\mustablethreescenariothree};
              \addplot[Purple,name path=l1, thick, domain=1:250, loosely dashdotted] table [x index=0, y index=1] {\mustablefourscenariothree};
              \addplot[Brown,name path=l1, thick, domain=1:250, densely dotted] table [x index=0, y index=1] {\mustablefivescenariothree};
%
              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\mustablescenariothree};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\mustablescenariothree};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];
%
              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\mustabletwoscenariothree};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\mustabletwoscenariothree};
              \addplot[Red!10!white] fill between [of=A and B];
%
              \addplot[draw=none,OliveGreen,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\mustablethreescenariothree};
              \addplot[draw=none,OliveGreen,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\mustablethreescenariothree};
              \addplot[OliveGreen!10!white] fill between [of=A and B];
%
              \addplot[draw=none,Purple,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\mustablefourscenariothree};
              \addplot[draw=none,Purple,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\mustablefourscenariothree};
              \addplot[Purple!10!white] fill between [of=A and B];

    \legend{$|\Theta_{\mathrm{D}}|=1$, $|\Theta_{\mathrm{D}}|=2$, $|\Theta_{\mathrm{D}}|=3$, $|\Theta_{\mathrm{D}}|=4$, $|\Theta_{\mathrm{D}}|=5$, $|\Theta_{\mathrm{D}}|=6$}
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.5,2.2)
{
  $\rho^{(\mathrm{D})}_t(\bm{\theta}_t=0.8)$ (\ref{eq:bayesian_estimator_game_1})
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4,-0.6)
{
  $t$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (8.5,-14.42)
{
\begin{tikzpicture}

\begin{axis}[
   ybar=0.1cm,
    title style={align=center},
    ticks=both,
    %x=0.5cm,
    % ytick={0, 2000, 5000, 7000}
    xmin=2,
    xmax=10,
%    xmax=3,
    %ymax=1120,
    %ymin=10^(-3.5),
    %ymax=10^(3.5),
%    ymode=log,
%    log basis y={10},
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-{Latex[length=1.5mm]}},
    nodes near coords align={vertical}
    ylabel=Convergence time (min),
    xtick=data,
    ymajorgrids,
    xticklabels={
        $2$, $3$, $4$, $5$, $6$, $7$, $8$, $9$, $10$
      },
%    ylabel=,
    legend style={at={(0.185, 0.92)}, anchor=north, legend columns=2, draw=none},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=0.07,
    width =9cm,
    height = 3.5cm,
    bar width=0.5cm
    ]

\addplot[draw=black,fill=Periwinkle!40,postaction={
        pattern=crosshatch
      }] plot [error bars/.cd, y dir=both, y explicit] table [x index=0, y index=1, y error plus index=2, y error minus index=2] {\convergencestepsscenariothree};

  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4,-0.82)
{
  $|\Theta_{\mathrm{D}}|$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.95,2.2)
{
  \# Time steps
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (17.2,-14.25)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=40,
        ymin=0,
        ymax=1.3,
        width =9cm,
        height = 3.5cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(1.1,0.52)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\mustablescenariofour};
              \addplot[Red,name path=l1, thick, domain=1:250, dotted] table [x index=0, y index=1] {\rhostablescenariofour};
              \addplot[Black,dashed, thick] table [x index=0, y index=1] {\consistentmuscenariofour};
%              \addplot[OliveGreen,name path=l1, thick, domain=1:250, dashdotted] table [x index=0, y index=1] {\mustablethree};
%              \addplot[Purple,name path=l1, thick, domain=1:250, loosely dashdotted] table [x index=0, y index=1] {\mustablefour};
%              \addplot[Brown,name path=l1, thick, domain=1:250, densely dotted] table [x index=0, y index=1] {\mustablefive};

              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\mustablescenariofour};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\mustablescenariofour};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];

              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\rhostablescenariofour};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\rhostablescenariofour};
              \addplot[Red!10!white] fill between [of=A and B];

   \legend{$\mu_t(\ell_{\A}=1)$ (\ref{eq:bayesian-update}), $\rho^{(\mathrm{D})}_t(\bm{\theta}_t=0.8)$ (\ref{eq:bayesian_estimator_game_1})}
  \end{axis}
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.4,2.2)
%{
%  $\rho^{(\mathrm{D})}_t(\bm{\theta}_t=0.8)$ (\ref{eq:bayesian_estimator_game_1})
%};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.7,-0.6)
{
  $t$
};
\end{tikzpicture}
};


\node[inner sep=0pt,align=center, scale=1.2, rotate=90, opacity=1] (obs) at (-4.65,-1.55)
{
  Scenario \ref{scenario1}
};
\node[inner sep=0pt,align=center, scale=1.2, rotate=90, opacity=1] (obs) at (-4.65,-8.45)
{
  Scenario \ref{scenario2}
};
\node[inner sep=0pt,align=center, scale=1.2, rotate=90, opacity=1] (obs) at (-4.65,-14)
{
  Scenario \ref{scenario3}
};
\node[inner sep=0pt,align=center, scale=1.2, rotate=90, opacity=1] (obs) at (12.62,-14)
{
  Scenario \ref{scenario4}
};


\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (0.3,1.5)
{
  a)
};
\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (9.6,1.5)
{
  b)
};
\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (17.5,1.5)
{
  c)
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (0.3,-2.1)
{
  d)
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (9.6,-2.1)
{
  e)
};
\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (17.5,-2.1)
{
  f)
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (0.3,-5.6)
{
  g)
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (9.8,-5.6)
{
  h)
};
\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (17.5,-5.6)
{
  i)
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (0.3,-9.1)
{
  j)
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (9.6,-9.1)
{
  k)
};
\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (17.5,-9.1)
{
  l)
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (0.3,-12.85)
{
  m)
};
\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (9.6,-12.85)
{
  n)
};
\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (17.5,-12.85)
{
  o)
};
\end{tikzpicture}


==> tikz/p5_scenario_2_plot.tex <==
\begin{tikzpicture}

\pgfplotstableread{
1 0.5 0.5 0.5
2 0.5086487751599369 0.01621135666525092 1.001086193654623
3 0.6279008456308985 0.00842384372147631 1.2473778475403208
4 0.8125309430064661 0.32643844268423344 1.2986234433286987
5 0.9857335673580054 0.940331411506903 1.0311357232091078
6 1.0 1.0 1.0
7 1.0 1.0 1.0
8 1.0 1.0 1.0
9 1.0 1.0 1.0
10 1.0 1.0 1.0
11 1.0 1.0 1.0
12 1.0 1.0 1.0
13 1.0 1.0 1.0
14 1.0 1.0 1.0
15 1.0 1.0 1.0
16 1.0 1.0 1.0
17 1.0 1.0 1.0
18 1.0 1.0 1.0
19 1.0 1.0 1.0
20 1.0 1.0 1.0
21 1.0 1.0 1.0
22 1.0 1.0 1.0
23 1.0 1.0 1.0
24 1.0 1.0 1.0
25 1.0 1.0 1.0
26 1.0 1.0 1.0
27 1.0 1.0 1.0
28 1.0 1.0 1.0
29 1.0 1.0 1.0
30 1.0 1.0 1.0
31 1.0 1.0 1.0
32 1.0 1.0 1.0
33 1.0 1.0 1.0
34 1.0 1.0 1.0
35 1.0 1.0 1.0
36 1.0 1.0 1.0
37 1.0 1.0 1.0
38 1.0 1.0 1.0
39 1.0 1.0 1.0
40 1.0 1.0 1.0
41 1.0 1.0 1.0
42 1.0 1.0 1.0
43 1.0 1.0 1.0
44 1.0 1.0 1.0
45 1.0 1.0 1.0
46 1.0 1.0 1.0
47 1.0 1.0 1.0
48 1.0 1.0 1.0
49 1.0 1.0 1.0
50 1.0 1.0 1.0
51 1.0 1.0 1.0
52 1.0 1.0 1.0
53 1.0 1.0 1.0
54 1.0 1.0 1.0
55 1.0 1.0 1.0
56 1.0 1.0 1.0
57 1.0 1.0 1.0
58 1.0 1.0 1.0
59 1.0 1.0 1.0
60 1.0 1.0 1.0
61 1.0 1.0 1.0
62 1.0 1.0 1.0
63 1.0 1.0 1.0
64 1.0 1.0 1.0
65 1.0 1.0 1.0
66 1.0 1.0 1.0
67 1.0 1.0 1.0
68 1.0 1.0 1.0
69 1.0 1.0 1.0
70 1.0 1.0 1.0
71 1.0 1.0 1.0
72 1.0 1.0 1.0
73 1.0 1.0 1.0
74 1.0 1.0 1.0
75 1.0 1.0 1.0
76 1.0 1.0 1.0
77 1.0 1.0 1.0
78 1.0 1.0 1.0
79 1.0 1.0 1.0
80 1.0 1.0 1.0
81 1.0 1.0 1.0
82 1.0 1.0 1.0
83 1.0 1.0 1.0
84 1.0 1.0 1.0
85 1.0 1.0 1.0
86 1.0 1.0 1.0
87 1.0 1.0 1.0
88 1.0 1.0 1.0
89 1.0 1.0 1.0
90 1.0 1.0 1.0
91 1.0 1.0 1.0
92 1.0 1.0 1.0
93 1.0 1.0 1.0
94 1.0 1.0 1.0
95 1.0 1.0 1.0
96 1.0 1.0 1.0
97 1.0 1.0 1.0
98 1.0 1.0 1.0
99 1.0 1.0 1.0
100 1.0 1.0 1.0
}\muscenarioonecaseone

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
}\muscenarioonecaseoneconsistent


\pgfplotstableread{
1 0.0 0.0 0.0
2 0.1336823536856817 -0.05970287796253704 0.32706758533390046
3 0.0885084099062274 -0.1756431519890233 0.35265997180147807
4 0.004841458984726904 -0.0955706149870755 0.10525353295652931
5 0.00800287752608432 -0.01746585048844519 0.03347160554061383
6 0.0 0.0 0.0
7 0.0 0.0 0.0
8 0.0 0.0 0.0
9 0.0 0.0 0.0
10 0.0 0.0 0.0
11 0.0 0.0 0.0
12 0.0 0.0 0.0
13 0.0 0.0 0.0
14 0.0 0.0 0.0
15 0.0 0.0 0.0
16 0.0 0.0 0.0
17 0.0 0.0 0.0
18 0.0 0.0 0.0
19 0.0 0.0 0.0
20 0.0 0.0 0.0
21 0.0 0.0 0.0
22 0.0 0.0 0.0
23 0.0 0.0 0.0
24 0.0 0.0 0.0
25 0.0 0.0 0.0
26 0.0 0.0 0.0
27 0.0 0.0 0.0
28 0.0 0.0 0.0
29 0.0 0.0 0.0
30 0.0 0.0 0.0
31 0.0 0.0 0.0
32 0.0 0.0 0.0
33 0.0 0.0 0.0
34 0.0 0.0 0.0
35 0.0 0.0 0.0
36 0.0 0.0 0.0
37 0.0 0.0 0.0
38 0.0 0.0 0.0
39 0.0 0.0 0.0
40 0.0 0.0 0.0
41 0.0 0.0 0.0
42 0.0 0.0 0.0
43 0.0 0.0 0.0
44 0.0 0.0 0.0
45 0.0 0.0 0.0
46 0.0 0.0 0.0
47 0.0 0.0 0.0
48 0.0 0.0 0.0
49 0.0 0.0 0.0
50 0.0 0.0 0.0
51 0.0 0.0 0.0
52 0.0 0.0 0.0
53 0.0 0.0 0.0
54 0.0 0.0 0.0
55 0.0 0.0 0.0
56 0.0 0.0 0.0
57 0.0 0.0 0.0
58 0.0 0.0 0.0
59 0.0 0.0 0.0
60 0.0 0.0 0.0
61 0.0 0.0 0.0
62 0.0 0.0 0.0
63 0.0 0.0 0.0
64 0.0 0.0 0.0
65 0.0 0.0 0.0
66 0.0 0.0 0.0
67 0.0 0.0 0.0
68 0.0 0.0 0.0
69 0.0 0.0 0.0
70 0.0 0.0 0.0
71 0.0 0.0 0.0
72 0.0 0.0 0.0
73 0.0 0.0 0.0
74 0.0 0.0 0.0
75 0.0 0.0 0.0
76 0.0 0.0 0.0
77 0.0 0.0 0.0
78 0.0 0.0 0.0
79 0.0 0.0 0.0
80 0.0 0.0 0.0
81 0.0 0.0 0.0
82 0.0 0.0 0.0
83 0.0 0.0 0.0
84 0.0 0.0 0.0
85 0.0 0.0 0.0
86 0.0 0.0 0.0
87 0.0 0.0 0.0
88 0.0 0.0 0.0
89 0.0 0.0 0.0
90 0.0 0.0 0.0
91 0.0 0.0 0.0
92 0.0 0.0 0.0
93 0.0 0.0 0.0
94 0.0 0.0 0.0
95 0.0 0.0 0.0
96 0.0 0.0 0.0
97 0.0 0.0 0.0
98 0.0 0.0 0.0
99 0.0 0.0 0.0
100 0.0 0.0 0.0
}\muscenarioonecasetwo

\pgfplotstableread{
0 10.5 0.4
1 12 0.72
2 13.3 0.89
3 13.45 0.89
4 13.72 0.93
}\intrusionklsscenarioone

\pgfplotstableread{
  2 6 0.7
  3 9 1.2
  4 21 3
  5 32 5
  6 46 7.2
}\convergencestepsscenarioone

\pgfplotstableread{
2 1.7894392794497835 1.378878558899567 2.2
3 1.192959519633189 0.885919039266378 1.5
4 0.743185688832322 0.18637137766464384 1.3
5 1.310324262845771 0.8206485256915419 1.8
6 1.0919368857048093 0.28387377140961867 1.9
7 2.364517330604122 1.7290346612082441 3.0
8 2.0689526642786067 1.3379053285572136 2.8
9 2.950180146025428 1.9003602920508564 4.0
10 2.6551621314228853 1.8103242628457705 3.5
11 3.3228746649298957 2.8457493298597916 3.8
12 3.0459684428524043 2.5919368857048086 3.5
13 3.580893947248373 3.1617878944967464 4.0
14 3.325115808159204 2.850231616318408 3.8
15 3.770108087615257 3.440216175230514 4.1
16 3.5344763321393033 2.968952664278607 4.1
17 3.914801253778168 3.4296025075563357 4.4
18 3.697312295234936 3.3946245904698724 4.0
19 4.029032700748887 3.6580654014977743 4.4
20 3.827581065711443 3.2551621314228854 4.4
21 4.121505776868041 3.6430115537360823 4.6
22 3.9341646051922208 3.3683292103844416 4.5
23 4.197896578879515 3.89579315775903 4.5
24 4.022984221426202 3.6459684428524035 4.4
25 4.262064852569154 3.9241297051383075 4.6
26 4.098139281316494 3.6962785626329886 4.5
27 4.316726715341809 3.833453430683618 4.8
28 4.162557904079602 3.725115808159204 4.6
29 3.9981201900227092 3.596240380045418 4.4
30 3.984145468985271 3.5682909379705414 4.4
31 3.8556246474051012 3.2112492948102025 4.5
32 4.047636377173692 3.595272754347384 4.5
33 3.92498072938055 3.3499614587610997 4.5
34 3.7917125960584666 3.2834251921169333 4.3
35 3.785631623568212 3.2712632471364245 4.3
36 3.680475189580206 3.160950379160412 4.2
37 3.85127315742939 3.3025463148587795 4.4
38 3.749923863812827 3.0998477276256535 4.4
39 3.9101822262791646 3.320364452558329 4.5
40 3.812427670622186 3.3248553412443718 4.3
41 3.704657829788223 3.009315659576446 4.4
42 3.701663085243255 3.0033261704865097 4.4
43 3.801663085243255 3.20332617048651 4.4
}\scenarioonecasetwozeroconjecture

\pgfplotstableread{
2 0.0
3 0.0
4 0.0
5 0.0
6 0.0
7 0.0
8 0.0
9 0.0
10 0.0
11 0.0
12 0.0
13 0.0
14 0.0
15 0.0
16 0.0
17 0.0
18 0.0
19 0.0
20 0.0
21 0.0
22 0.0
23 0.0
24 0.0
25 0.0
26 0.0
27 0.0
28 0.0
29 0.0
30 0.0
31 0.0
32 0.0
33 0.0
34 0.0
35 0.0
36 0.0
37 0.0
38 0.0
39 0.0
40 0.0
41 0.0
42 0.0
43 0.0
}\scenarioonecasetwooneconjecture
%
\pgfplotstableread{
2 0.8894392794497835 0.878878558899567 0.9
3 0.6 0.3999999999999999 0.8
4 0.543185688832322 0.18637137766464396 0.9
5 0.610324262845771 0.5206485256915421 0.7
6 0.6219368857048093 0.3438737714096186 0.9
7 1.264517330604122 1.129034661208244 1.4
8 1.5689526642786067 1.3379053285572133 1.8
9 1.250180146025428 0.900360292050856 1.6
10 1.1551621314228853 0.8103242628457705 1.5
11 1.328746649298957 1.057493298597914 1.6
12 1.5459684428524043 1.1919368857048087 1.9
13 1.480893947248373 1.0117878944967462 1.95
14 1.625115808159204 1.2502316163184082 2.0
15 1.770108087615257 1.440216175230514 2.1
16 1.6344763321393032 1.0689526642786062 2.2
17 1.514801253778168 0.9296025075563361 2.1
18 1.697312295234936 1.1946245904698718 2.2
19 1.529032700748887 0.8080654014977742 2.25
20 1.927581065711443 1.555162131422886 2.3
21 2.121505776868041 1.843011553736082 2.4
22 2.2341646051922206 1.868329210384441 2.6
23 2.497896578879515 2.09579315775903 2.9
24 2.322984221426202 1.7959684428524043 2.85
25 2.7620648525691545 2.424129705138309 3.1
26 2.698139281316494 2.496278562632988 2.9
27 2.816726715341809 2.533453430683618 3.1
28 2.662557904079602 2.1251158081592036 3.2
29 2.9981201900227092 2.4962403800454185 3.5
30 2.984145468985271 2.4682909379705418 3.5
31 3.055624647405101 2.611249294810202 3.5
32 2.947636377173692 2.595272754347384 3.3
33 2.82498072938055 2.2499614587610997 3.4
34 2.8917125960584666 2.2834251921169333 3.5
35 2.985631623568212 2.671263247136424 3.3
36 2.980475189580206 2.560950379160412 3.4
37 3.05127315742939 2.60254631485878 3.5
38 3.149923863812827 2.899847727625654 3.4
39 2.9101822262791646 2.220364452558329 3.6
40 3.012427670622186 2.524855341244372 3.5
41 3.104657829788223 2.609315659576446 3.6
42 2.81663085243255 2.2332617048651 3.4
43 2.81663085243255 2.2332617048651 3.4
}\scenarioonecasetwotwoconjecture

\pgfplotstableread{
2 12 10 14
3 13 10 15
4 13.5 9.5 15.5
5 11.65 10.55 12.75
6 11.4 10.4 12.4
7 11.4 10.4 12.4
8 11.35 10.35 12.35
9 11.32 10.32 12.32
10 11.32 10.3 12.34
11 11.25 10.25 12.25
12 11.1 10.1 12.1
13 11 10 12
14 10.9 10 11.8
15 10.9 10 11.8
16 10.9 10 11.8
17 10.7 10 11.4
18 10.7 10 11.4
19 10.5 9.8 11.2
20 10.5 9.8 11.2
21 10.5 9.8 11.2
22 10.5 9.8 11.2
23 10.5 9.8 11.2
24 10.5 9.8 11.2
26 10.5 9.8 11.2
27 10.5 9.8 11.2
28 10.5 9.8 11.2
29 10.5 9.8 11.2
30 10.5 9.8 11.2
31 10.5 9.8 11.2
32 10.5 9.8 11.2
33 10.5 9.8 11.2
34 10.5 9.8 11.2
35 10.5 9.8 11.2
36 10.5 9.8 11.2
37 10.5 9.8 11.2
38 10.5 9.8 11.2
39 10.5 9.8 11.2
40 10.5 9.8 11.2
41 10.5 9.8 11.2
42 10.5 9.8 11.2
}\scenarioonerollouttable

\pgfplotstableread{
2 12 10 14
3 10 7 13
4 11 6 16
5 9 7 11
6 11.5 7.0 16.0
7 13 8 18
8 14 9 19
9 19 13 25
10 24 18 30
11 26 19 33
12 25 16 34
13 24 19 29
14 25 20 30
15 23 18 28
16 22 17 27
17 20 15 25
18 19.5 13.0 26.0
19 16 7 25
20 12 8 16
21 11 5 17
22 10 3 17
23 10.5 4.0 17.0
24 13 8 18
25 15 10.5 19.5
26 19 14 24
27 21 12 30
28 22 15 29
29 21.5 14.0 29.0
30 21.2 12.399999999999999 30.0
31 21.8 11.600000000000001 32.0
32 20 12 28
33 17 7 27
34 13 7 19
35 12 5 19
36 11.5 6.0 17.0
37 11.3 7.600000000000001 15.0
38 11.8 9.100000000000001 14.5
39 12 9 15
40 11.5 8.0 15.0
41 11.8 8.000000000000002 15.6
42 13 10 16
43 14.3 10.600000000000001 18.0
}\scenariooneselfplaytable


\pgfplotstableread{
1 0.5288207297725991 0.5288207297725991 0.5288207297725991
2 0.5288207297726327 0.5288207297726327 0.5288207297726327
3 0.6680879333690605 0.3159904899927613 1.0201853767453597
4 0.6892777645442332 0.3596588211456092 1.018896707942857
5 0.7943806529719355 0.4165576110521555 1.1722036948917154
6 0.897954731457191 0.573201143611388 1.222708319302994
7 0.9048440104596971 0.6020151831214922 1.207672837797902
8 0.911546242830257 0.6300469101368967 1.1930455755236173
9 0.9129844986768083 0.6360623379883589 1.1899066593652576
10 0.9129844986768157 0.6360623379883901 1.1899066593652414
11 0.9194117709551687 0.6629440591820434 1.175879482728294
12 0.925581069563326 0.6887468193519262 1.1624153197747258
13 0.9255810695633331 0.6887468193519557 1.1624153197747105
14 0.9314691357633079 0.7133733400753098 1.149564931451306
15 0.9370583372722592 0.7367498752759122 1.137366799268606
16 0.9370583372722655 0.7367498752759387 1.1373667992685923
17 0.9423365454118514 0.758825697407871 1.1258473934158317
18 1.0 1.0 1.0
19 1.0 1.0 1.0
20 1.0 1.0 1.0
}\scenariotwocaseonemustable

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
}\scenariotwocaseoneconsistentmustable

\pgfplotstableread{
1 0.05437920079141532 0.05437920079141532 0.05437920079141532
2 0.027189600395737423 0.027189600395737423 0.027189600395737423
3 0.025537502824515362 -0.0015530743455064201 0.05262807999453714
4 0.02689553833309303 -0.0016356638658346946 0.05542674053202075
5 0.014753899537354016 -0.012375599160216796 0.04188339823492483
6 0.006318129984885351 -0.013788979441818746 0.026425239411589446
7 0.006618788081854547 -0.014445149594702965 0.02768272575841206
8 0.006659589808643396 -0.01453419717258251 0.0278533767898693
9 0.006067579471789845 -0.013242166400226388 0.02537732534380608
10 0.005460821524611539 -0.011917949760205233 0.02283959280942831
11 0.005443219610929269 -0.011879534528723427 0.022765973750581963
12 0.005323375367851672 -0.01161798090320914 0.02226473163891248
13 0.004913884954940312 -0.010724290064501412 0.020552059974382034
14 0.004766817828707384 -0.010403323958225585 0.019936959615640352
15 0.004570455226424222 -0.009974773122376693 0.01911568357522514
16 0.004284801774772806 -0.009351349802228364 0.017920953351773974
17 0.004086042821696129 -0.008917569059444002 0.01708965470283626
18 0.0 0.0 0.0
19 0.0 0.0 0.0
20 0.0 0.0 0.0
}\scenariotwocasetwomustable

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
}\scenariotwocasetwomusconsistenttable

\pgfplotstableread{
0 10.5 0.4
10 10.9 0.6
20 10.95 0.72
30 11.2 0.56
50 12 0.79
60 13.12 1.2
}\scenariotwointrusionkls

\pgfplotstableread{
  2 18 0.9
  8 23 1.2
  14 24 1.35
  20 24 1.2
  26 25 1.32
  32 25 1.4
}\convergencestepsscenariotwo

\pgfplotstableread{
2 12
3 9
4 9
5 7
6 10
7 12
8 10
9 12
10 16
11 14
12 16
13 21
14 25
15 27
16 33
17 41
18 46
19 50
20 62
21 65
22 66
23 64
24 67
25 66
26 69
27 65
28 66
29 60
30 57
31 55
32 49
33 48
34 45
35 40
36 37
37 28
38 28
39 24
40 21
41 21
42 17
43 17
44 19
45 20
46 17
47 23
48 24
49 28
50 35
51 35
52 39
53 44
54 46
55 56
56 62
57 67
58 76
59 85
60 91
61 88
62 82
63 89
64 78
65 72
66 67
67 70
68 64
69 57
70 47
71 43
72 43
73 41
74 39
75 41
76 37
77 38
78 33
79 32
80 29
81 28
82 32
83 34
84 33
85 41
86 41
87 36
88 35
89 34
90 41
91 47
92 58
93 63
94 84
95 90
96 93
97 93
98 96
99 92
100 88
}\ratestablescenariotwo


\pgfplotstableread{
2 0.062010600892383576 -0.018615393754866615 0.14263659553963376
3 0.03220702865064877 -0.01215122769025466 0.0765652849915522
4 0.0351903228522247 -0.011868463427517531 0.08224910913196692
5 1.6415385199764418 -1.9673931077324884 5.250470147685372
6 0.6472410183125036 -2.200104439384659 3.4945864760096663
7 0.9215691618574665 -2.222781501176054 4.065919824890987
8 0.9524620215134734 -1.1415151342789982 3.046439177305945
9 0.6877392633856835 -1.66326615843913 3.038744685210497
10 0.727766443111658 -0.8335415655213501 2.289074451744666
11 1.3243030449110957 -2.4325957335343977 5.081201823356589
12 0.5007436165012723 -2.019460717335601 3.0209479503381456
13 5.564690732576185 2.130725617285442 8.998655847866928
14 6.162984136288348 2.787229077427965 9.538739195148732
15 6.198496149727912 2.048848927850874 10.348143371604952
16 6.451922034903084 2.578885088131662 10.324958981674506
17 4.377549753396835 0.15039082406104143 8.604708682732628
18 4.511648713468369 -0.27937196021423993 9.302669387150978
19 3.3350362798500317 -1.4663975324440326 8.136470092144096
20 2.2277589157075988 -2.723607372037938 7.179125203453136
21 1.765403345465134 -0.3933331764209427 3.9241398673512107
22 2.8768302229601814 1.4076592019570267 4.346001243963336
23 4.296532653226861 1.2552386347198983 7.337826671733824
24 2.2158528845529877 0.40654612407539203 4.025159645030583
25 2.946681962882774 0.8125528622817182 5.0808110634838295
26 1.9483611971984935 0.9170247585995541 2.979697635797433
27 1.6121385471553122 0.035229715442041565 3.189047378868583
28 1.5984225113177766 -0.5492693793425529 3.7461144019781063
29 5.397558944460759 2.263183194006384 8.531934694915133
30 7.508490738662246 4.191437062024361 10.825544415300131
31 5.704379583344923 3.2093972610185935 8.199361905671253
32 6.809916103792191 3.476924307694903 10.14290789988948
33 7.9499586475239985 5.169374675114132 10.730542619933864
34 6.498346106719719 3.740855265153838 9.2558369482856
35 4.542017977037889 0.5018023929935067 8.582233561082273
36 5.113765296823266 1.7956575477120538 8.431873045934479
37 4.60086125919369 0.34097293717208466 8.860749581215295
38 4.476258668619418 -0.33974098366962213 9.29225832090846
39 3.2774638523443547 -0.5980675462185121 7.152995250907221
40 4.760000845184563 0.19006581269411083 9.329935877675016
41 2.391612112430757 -0.44131294837955615 5.22453717324107
42 2.332684117295184 -0.42915512913662424 5.094523363726992
43 2.333620235018141 -0.3471254080797861 5.0143658781160685
44 2.2520171797708692 -0.475316058983017 4.9793504185247555
45 2.2004877832073264 -0.46367608348027956 4.864651649894933
46 2.295267926915985 1.808613513998648 2.7819223398333217
47 2.9501902205784027 -0.3353768276478819 6.235757268804687
48 4.61288148241265 1.4860058856705813 7.739757079154719
49 5.55844503147368 3.004575721198114 8.112314341749247
50 6.350571181796901 3.4189620328499326 9.282180330743868
51 6.95624694761577 4.273649719129308 9.638844176102232
52 7.016026808764441 3.9918561644785204 10.040197453050363
53 8.289813250013966 7.67097600870314 8.908650491324792
54 8.259282857216872 7.3814267227122965 9.137138991721448
55 7.7985765455458385 6.003175050023787 9.59397804106789
56 6.142705748721016 4.103650499127861 8.181760998314171
57 5.200090914770997 2.1702062889340765 8.229975540607917
58 5.360059648004196 2.1778682862125494 8.542251009795843
59 3.0484373790471917 0.74182736003565 5.355047398058733
60 3.672673675780929 0.4009497964003028 6.944397555161555
61 2.9467186019923246 0.7173068389862816 5.176130364998368
62 3.5698198693204723 2.6100577714217925 4.529581967219152
63 2.863537669870466 1.9228306129646962 3.8042447267762363
64 3.403003201851906 0.3765873378995863 6.429419065804225
65 3.6951962391142943 0.3169195115534813 7.073472966675107
66 4.45908429164594 0.7304505326109565 8.187718050680925
67 5.55407604405755 2.2748035286714834 8.833348559443616
68 8.105776241431611 7.558020430058598 8.653532052804625
69 7.937770708004287 7.130337302355593 8.74520411365298
70 9.788530624770628 9.163527313499602 10.413533936041654
71 9.601673030931648 8.800084358399465 10.403261703463832
72 9.010742522325486 7.765407356097668 10.256077688553304
73 9.163563229223888 8.254252322523758 10.072874135924017
74 8.946262784031953 7.540946768622455 10.35157879944145
75 8.946262784031953 7.540946768622455 10.35157879944145
}\mustablescenariotwocasethree

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
}\consistentmuscenariotwocasethree

\pgfplotstableread{
1 0.5 0.5 0.5
2 0.7471910442019024 0.36281037387418985 1.131571714529615
3 0.8487195733203771 0.7874479953666997 0.9099911512740544
4 0.8487195733203771 0.7874479953666998 0.9099911512740543
5 0.844294313260042 0.7027486048610754 0.9858400216590086
6 0.903251113902319 0.6906752912722732 1.1158269365323648
7 0.9611755911054717 0.9318985815540031 0.9904526006569403
8 0.9577797107160758 0.9332387622640752 0.9823206591680764
9 0.9798718273249503 0.931964801400094 1.0277788532498064
10 0.9940296872320911 0.9911456345207572 0.9969137399434249
11 0.9940296872320911 0.9911456345207571 0.996913739943425
12 0.9934215655562342 0.9871979762105557 0.9996451549019126
13 0.9896689187153487 0.9794624725336821 0.9998753648970152
14 0.9933805951674636 0.9773092411789663 1.0094519491559608
15 0.9935318414009706 0.9772668121189161 1.0097968706830251
16 0.9935318414009707 0.9772668121189164 1.0097968706830251
17 0.9989773162056572 0.9964836845470924 1.001470947864222
18 0.9989607268028988 0.9964871464634615 1.0014343071423362
19 0.9989978143195217 0.996478099142584 1.0015175294964593
20 0.9997139456608934 0.9992480180853303 1.0001798732364566
21 0.9996305103445055 0.9989640064464234 1.0002970142425875
22 0.9994945025365939 0.9984556854877055 1.0005333195854822
23 0.9997316642296066 0.9991343921185957 1.0003289363406174
24 0.9999169999660463 0.9997779093457873 1.0000560905863054
25 0.9999169999660463 0.9997779093457873 1.0000560905863054
26 0.9999561072310442 0.9998570595017641 1.0000551549603243
27 0.9999874521735833 0.9999661541719866 1.00000875017518
28 0.9999874521735833 0.9999661541719865 1.00000875017518
29 0.9999834991377805 0.9999509743374967 1.0000160239380644
30 0.9999741723269657 0.9999213081827442 1.0000270364711872
31 0.999958932695476 0.9998746795705589 1.000043185820393
32 0.9999933265898573 0.9999790426663058 1.0000076105134088
33 0.9999932934531863 0.9999790597589161 1.0000075271474567
34 0.9999933673277752 0.9999790208314996 1.0000077138240508
35 0.9999989786816046 0.9999968153187373 1.0000011420444719
36 0.9999989786816046 0.9999968153187373 1.0000011420444719
37 0.9999989697391631 0.9999968196654868 1.0000011198128393
38 0.999999441279114 0.9999981080846896 1.0000007744735384
39 0.9999998121073459 0.9999994665383879 1.0000001576763038
40 0.9999998121073459 0.9999994665383879 1.0000001576763038
}\mustablescenariothree

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
27 1.0
28 1.0
29 1.0
30 1.0
31 1.0
32 1.0
33 1.0
34 1.0
35 1.0
36 1.0
37 1.0
38 1.0
39 1.0
40 1.0
}\consistentmuscenariothree

\pgfplotstableread{
1 0.3333333333333333 0.3333333333333333 0.3333333333333333
2 0.5869942424754429 0.22232063737228064 0.9516678475786051
3 0.6736944504693937 0.5849396019639577 0.7624492989748297
4 0.6736944504693937 0.5849396019639577 0.7624492989748297
5 0.6770712839910321 0.42879424496569973 0.9253483230163645
6 0.7850537475400905 0.4625578856234115 1.1075496094567696
7 0.8636728934725636 0.7872718364277521 0.9400739505173751
8 0.8529393851795583 0.7931052144172597 0.9127735559418568
9 0.9240434917536834 0.788919744374188 1.0591672391331788
10 0.9618253890896475 0.9468819612558166 0.9767688169234785
11 0.9618253890896475 0.9468819612558166 0.9767688169234785
12 0.9590879045086136 0.9246615561054384 0.9935142529117887
13 0.9403588644726935 0.8860590616592631 0.9946586672861238
14 0.9594209341612863 0.8816296436082309 1.0372122247143416
15 0.9609770729907213 0.8808932242886953 1.0410609216927473
16 0.9609770729907213 0.8808932242886953 1.0410609216927473
17 0.9889435277938974 0.9673843334397089 1.0105027221480858
18 0.9886486702199618 0.9674795934499387 1.009817746989985
19 0.9892749184412687 0.9672377883265394 1.011312048555998
20 0.9951774450192707 0.9883740254939447 1.0019808645445967
21 0.9940757078400566 0.984723874714563 1.0034275409655502
22 0.9923171811767254 0.978562705250499 1.0060716571029518
23 0.9950325487619283 0.9864253975017083 1.0036397000221482
24 0.9976756821362559 0.9941813064425395 1.0011700578299723
25 0.997675682136256 0.9941813064425397 1.0011700578299723
26 0.9986204389613627 0.9962171819644827 1.0010236959582426
27 0.9993766469791459 0.9984293157994331 1.0003239781588587
28 0.9993766469791459 0.9984293157994331 1.0003239781588587
29 0.9992240979334611 0.9977906433092364 1.0006575525576857
30 0.9988752186426259 0.9966283364212649 1.0011221008639868
31 0.9983127608899232 0.9949120247763242 1.001713497003522
32 0.999522153800505 0.9985590897520114 1.0004852178489987
33 0.9995169594378457 0.9985617495487699 1.0004721693269214
34 0.9995279245429632 0.9985558795514121 1.0004999695345143
35 0.9998685532903006 0.9996092860201841 1.0001278205604172
36 0.9998685532903006 0.9996092860201841 1.0001278205604172
37 0.9998662751335201 0.9996103110092431 1.000122239257797
38 0.9999162128713337 0.999745242648833 1.0000871830938345
39 0.9999575871056795 0.9998838978538491 1.0000312763575099
40 0.9999575871056795 0.9998838978538491 1.0000312763575099
}\mustabletwoscenariothree


\pgfplotstableread{
1 0.25 0.25 0.25
2 0.27201514950255246 -0.022387926083456078 0.566418225088561
3 0.31008706777621714 -0.034680961522711606 0.6548550970751459
4 0.3546641371089362 0.04169381363349961 0.6676344605843727
5 0.40973829933354866 -0.07476486064479104 0.8942414593118884
6 0.5120674227347618 0.04476109413504631 0.9793737513344773
7 0.5853307893158216 0.15009563316916014 1.0205659454624831
8 0.5680840561273566 0.15858337935374855 0.9775847329009646
9 0.6532557781111339 0.3654259790321307 0.9410855771901371
10 0.7531107268078403 0.42318893008427266 1.083032523531408
11 0.7531107268078403 0.4231889300842727 1.0830325235314078
12 0.7185243517816549 0.3278458466981016 1.1092028568652081
13 0.8213773209705526 0.5795835358268382 1.063171106114267
14 0.852942086808191 0.6067076658180108 1.099176507798371
15 0.852942086808191 0.6067076658180108 1.099176507798371
16 0.9092130888120942 0.8177992788952615 1.0006268987289269
17 0.9364711030172667 0.8308213008612848 1.0421209051732485
18 0.9364711030172667 0.8308213008612849 1.0421209051732485
19 0.9584701321558482 0.9331568396157034 0.983783424695993
20 0.9740129599913868 0.9323192065756544 1.0157067134071192
21 0.9740129599913867 0.9323192065756544 1.0157067134071192
22 0.9840336292338157 0.9742128513332627 0.9938544071343686
23 0.9867807677144194 0.9709475516898445 1.0026139837389942
24 0.9894557698058983 0.9738415637940512 1.0050699758177455
25 0.993340124051876 0.9898524796241133 0.9968277684796387
26 0.9922312152262402 0.9902032892860415 0.994259141166439
27 0.9918053423425724 0.9861088330715103 0.9975018516136346
28 0.9912925177765909 0.9814571574221892 1.0011278781309927
29 0.992028370260692 0.9791416479945164 1.0049150925268675
30 0.9947004143713425 0.9916391901065928 0.9977616386360921
31 0.9948947854403536 0.9906713206054566 0.9991182502752506
32 0.9965646459384405 0.9916351155915335 1.0014941762853475
33 0.9978025411794306 0.9967779325070613 0.9988271498517999
34 0.9976268979746553 0.9967961316177375 0.9984576643315731
35 0.9982436101938584 0.9963864508726441 1.0001007695150728
36 0.9987210167424059 0.9975572855846466 0.9998847479001651
37 0.99846980697573 0.9965251451510879 1.000414468800372
38 0.9990001053666115 0.998249697285112 0.9997505134481111
39 0.9990617922106971 0.9980208114327973 1.000102772988597
40 0.9993078289976555 0.9985925602922133 1.0000230977030977
}\mustablethreescenariothree

\pgfplotstableread{
1 0.2 0.2 0.2
2 0.28657153551611664 0.026292915053949928 0.5468501559782833
3 0.32386216068122897 0.07928563779073314 0.5684386835717248
4 0.3681787855874716 0.2519161275150026 0.4844414436599406
5 0.40415787562886984 0.13088548455940152 0.6774302666983382
6 0.4433425556541625 0.11839579330956812 0.7682893179987569
7 0.4812874549744648 0.17222982491496758 0.790345085033962
8 0.5129002745177689 0.38904428052637885 0.6367562685091589
9 0.606152538574832 0.3144576911940596 0.8978473859556044
10 0.658934049238481 0.39883487332331996 0.9190332251536419
11 0.6386486680631128 0.31519799200757415 0.9620993441186515
12 0.7487096208634731 0.4951513124676984 1.002267929259248
13 0.7299702995474817 0.4554165105807682 1.0045240885141953
14 0.7715254186347734 0.5257729547561939 1.0172778825133528
15 0.7559646829446939 0.43226532717313826 1.0796640387162495
16 0.7552256159732902 0.3477931012773603 1.16265813066922
17 0.7625723856387716 0.28135522630189325 1.24378954497565
18 0.806104532823172 0.48657760766555763 1.1256314579807862
19 0.7923790742402849 0.48825424639249176 1.096503902088078
20 0.8344228471201804 0.48570241307453116 1.1831432811658298
21 0.8819408521461052 0.6844345079138424 1.079447196378368
22 0.8819408521461052 0.6844345079138424 1.079447196378368
23 0.879572887553886 0.6815084701553664 1.0776373049524055
24 0.9024870785226979 0.8142884648501713 0.9906856921952246
25 0.927040194318193 0.8292543561091021 1.0248260325272838
26 0.9306953993606251 0.8267789226155742 1.034611876105676
27 0.9502094017147522 0.903364433131328 0.9970543702981765
28 0.9523198854720206 0.89844842555342 1.0061913453906213
29 0.9457694985144602 0.8861946530581001 1.0053443439708205
30 0.9651140839127564 0.9470275535123021 0.9832006143132108
31 0.9658604705189636 0.9418743433049415 0.9898465977329858
32 0.9700589314317623 0.9427236550303602 0.9973942078331643
33 0.9811074777972412 0.9735730258266149 0.9886419297678675
34 0.982690384848264 0.9705423226206995 0.9948384470758285
35 0.9848689487704501 0.9710245862925998 0.9987133112483003
36 0.9856339348384147 0.9677499958398176 1.0035178738370116
37 0.982471479188832 0.9570945923196669 1.0078483660579973
38 0.9812053761122729 0.9424133939165195 1.0199973583080264
39 0.9891838198268437 0.9700456814949664 1.0083219581587208
40 0.9891838198268438 0.9700456814949666 1.008321958158721
}\mustablefourscenariothree

\pgfplotstableread{
1 0.16666666666666669 0.16666666666666669 0.16666666666666669
2 0.28309322617299026 0.11314842463940347 0.4530380277065771
3 0.27463511751160596 0.07777283931890386 0.47149739570430804
4 0.30347462189416063 0.19839251786994888 0.4085567259183724
5 0.44315053775704444 0.1898039646609362 0.6964971108531527
6 0.4431505377570444 0.18980396466093613 0.6964971108531526
7 0.43091227365595725 0.1386306213096385 0.7231939260022759
8 0.4690605313135898 0.2212037395965774 0.7169173230306023
9 0.5496805453760104 0.27783894600997666 0.8215221447420442
10 0.5496805453760104 0.27783894600997666 0.8215221447420442
11 0.6214956026391874 0.40693341569293806 0.8360577895854366
12 0.636580029569722 0.38387425079626536 0.8892858083431787
13 0.6189628163815128 0.33879032483026367 0.899135307932762
14 0.7152830767706052 0.5259438440634749 0.9046223094777355
15 0.7381480827993796 0.5238596261768813 0.9524365394218779
16 0.7381480827993796 0.5238596261768813 0.9524365394218779
17 0.7449527408267378 0.5336248424759547 0.9562806391775209
18 0.8089844195189886 0.6408952743287937 0.9770735647091835
19 0.8089844195189886 0.6408952743287937 0.9770735647091835
20 0.7953486385986768 0.6060449574175111 0.9846523197798425
21 0.7932750880972707 0.6139632237496895 0.9725869524448518
22 0.8268148924835776 0.7124877413203853 0.94114204364677
23 0.8409779404780795 0.7122905139656974 0.9696653669904616
24 0.8593408170064641 0.7394880221541009 0.9791936118588274
25 0.8888051814187464 0.8132928318470954 0.9643175309903974
26 0.8982717054475332 0.8131649022962391 0.9833785085988274
27 0.9103558973718274 0.8306809623846286 0.9900308323590262
28 0.9218485500283893 0.8917644172112019 0.9519326828455766
29 0.9235338005069027 0.8815504232517777 0.9655171777620277
30 0.9389935566901295 0.8936071926132673 0.9843799207669918
31 0.9485596225830841 0.932248795583138 0.9648704495830303
32 0.9459693418809106 0.9343706499596465 0.9575680338021748
33 0.9519371564825202 0.9210645202711181 0.9828097926939223
34 0.9538029248723041 0.9158878481226834 0.9917180016219248
35 0.9612328513901401 0.945823512986318 0.9766421897939623
36 0.9641166732387274 0.9422601989673814 0.9859731475100734
37 0.9613702084092749 0.9358966585278501 0.9868437582906997
38 0.9548079237463133 0.9177109699705925 0.991904877522034
39 0.9585448237599319 0.9124267209778925 1.0046629265419713
40 0.9637653428729818 0.936563013008455 0.9909676727375085
}\mustablefivescenariothree

\pgfplotstableread{
2 9 0.6
3 26 1.8
4 32 1.9
5 47 2.3
6 55 3.2
7 57 4.1
8 61 4.8
9 65 4.5
10 69 5.3
}\convergencestepsscenariothree

\pgfplotstableread{
1 0.37059415911382865 0.37059415911382865 0.37059415911382865
2 0.9500098581382599 0.9500098581382599 0.9500098581382599
3 0.9500098581382598 0.9500098581382598 0.9500098581382598
4 1.0 1.0 1.0
5 1.0 1.0 1.0
6 1.0 1.0 1.0
7 1.0 1.0 1.0
8 1.0 1.0 1.0
9 1.0 1.0 1.0
10 1.0 1.0 1.0
11 1.0 1.0 1.0
12 1.0 1.0 1.0
13 1.0 1.0 1.0
14 1.0 1.0 1.0
15 1.0 1.0 1.0
16 1.0 1.0 1.0
17 1.0 1.0 1.0
18 1.0 1.0 1.0
19 1.0 1.0 1.0
20 1.0 1.0 1.0
21 1.0 1.0 1.0
22 1.0 1.0 1.0
23 1.0 1.0 1.0
24 1.0 1.0 1.0
25 1.0 1.0 1.0
26 1.0 1.0 1.0
27 1.0 1.0 1.0
28 1.0 1.0 1.0
29 1.0 1.0 1.0
30 1.0 1.0 1.0
31 1.0 1.0 1.0
32 1.0 1.0 1.0
33 1.0 1.0 1.0
34 1.0 1.0 1.0
35 1.0 1.0 1.0
36 1.0 1.0 1.0
37 1.0 1.0 1.0
38 1.0 1.0 1.0
39 1.0 1.0 1.0
40 1.0 1.0 1.0
41 1.0 1.0 1.0
42 1.0 1.0 1.0
43 1.0 1.0 1.0
44 1.0 1.0 1.0
45 1.0 1.0 1.0
46 1.0 1.0 1.0
47 1.0 1.0 1.0
48 1.0 1.0 1.0
49 1.0 1.0 1.0
50 1.0 1.0 1.0
51 1.0 1.0 1.0
52 1.0 1.0 1.0
53 1.0 1.0 1.0
54 1.0 1.0 1.0
55 1.0 1.0 1.0
56 1.0 1.0 1.0
57 1.0 1.0 1.0
58 1.0 1.0 1.0
59 1.0 1.0 1.0
60 1.0 1.0 1.0
61 1.0 1.0 1.0
62 1.0 1.0 1.0
63 1.0 1.0 1.0
64 1.0 1.0 1.0
65 1.0 1.0 1.0
66 1.0 1.0 1.0
67 1.0 1.0 1.0
68 1.0 1.0 1.0
69 1.0 1.0 1.0
70 1.0 1.0 1.0
71 1.0 1.0 1.0
72 1.0 1.0 1.0
73 1.0 1.0 1.0
74 1.0 1.0 1.0
75 1.0 1.0 1.0
76 1.0 1.0 1.0
77 1.0 1.0 1.0
78 1.0 1.0 1.0
79 1.0 1.0 1.0
80 1.0 1.0 1.0
81 1.0 1.0 1.0
82 1.0 1.0 1.0
83 1.0 1.0 1.0
84 1.0 1.0 1.0
85 1.0 1.0 1.0
86 1.0 1.0 1.0
87 1.0 1.0 1.0
88 1.0 1.0 1.0
89 1.0 1.0 1.0
90 1.0 1.0 1.0
91 1.0 1.0 1.0
92 1.0 1.0 1.0
93 1.0 1.0 1.0
94 1.0 1.0 1.0
95 1.0 1.0 1.0
96 1.0 1.0 1.0
97 1.0 1.0 1.0
98 1.0 1.0 1.0
99 1.0 1.0 1.0
100 1.0 1.0 1.0
101 1.0 1.0 1.0
102 1.0 1.0 1.0
103 1.0 1.0 1.0
104 1.0 1.0 1.0
105 1.0 1.0 1.0
106 1.0 1.0 1.0
107 1.0 1.0 1.0
108 1.0 1.0 1.0
109 1.0 1.0 1.0
110 1.0 1.0 1.0
111 1.0 1.0 1.0
112 1.0 1.0 1.0
113 1.0 1.0 1.0
114 1.0 1.0 1.0
115 1.0 1.0 1.0
116 1.0 1.0 1.0
117 1.0 1.0 1.0
118 1.0 1.0 1.0
119 1.0 1.0 1.0
120 1.0 1.0 1.0
121 1.0 1.0 1.0
122 1.0 1.0 1.0
123 1.0 1.0 1.0
124 1.0 1.0 1.0
125 1.0 1.0 1.0
126 1.0 1.0 1.0
127 1.0 1.0 1.0
128 1.0 1.0 1.0
129 1.0 1.0 1.0
130 1.0 1.0 1.0
}\mustablescenariofour

\pgfplotstableread{
1 0.1111111111111111 0.1111111111111111 0.1111111111111111
2 0.21554401297166437 0.21554401297166437 0.21554401297166437
3 0.21554401297166434 0.21554401297166434 0.21554401297166434
4 0.3097734857910216 0.3097734857910216 0.3097734857910216
5 0.3097734857910216 0.3097734857910216 0.3097734857910216
6 0.33106748437302813 0.21926961952640533 0.44286534921965093
7 0.37099850867828876 0.3325693580813715 0.409427659275206
8 0.3794781732238034 0.28943881103702523 0.46951753541058155
9 0.4351093780078308 0.4041193133801 0.4660994426355616
10 0.45108048277311363 0.3692632347938002 0.5328977307524271
11 0.47540150373571044 0.3793014211904413 0.5715015862809796
12 0.48036072213530706 0.32754327976720343 0.6331781645034107
13 0.5270556895746791 0.41017259676815965 0.6439387823811985
14 0.5394926275844091 0.3978622666198848 0.6811229885489334
15 0.5823024482450297 0.4763990581005678 0.6882058383894917
16 0.5932743415588545 0.46564503265979357 0.7209036504579154
17 0.5892426474211809 0.42679879270509957 0.7516865021372623
18 0.6098833003609164 0.5014895403984921 0.7182770603233407
19 0.6133306302197321 0.4920112455388962 0.734650014900568
20 0.6489983818487459 0.5583254634671373 0.7396713002303545
21 0.6581678017024452 0.5494045317435968 0.7669310716612935
22 0.6702471339616248 0.5258403848046963 0.8146538831185534
23 0.691028637250233 0.5720650962562372 0.8099921782442288
24 0.7084369827283993 0.5774566155412457 0.8394173499155528
25 0.7274359875522647 0.6210351939857625 0.8338367811187669
26 0.7428315574980817 0.6257528462196608 0.8599102687765027
27 0.759742702355112 0.6648612060890471 0.8546241986211769
28 0.7620618800301084 0.6615857466387222 0.8625380134214947
29 0.784140507648417 0.7007515122445798 0.8675295030522543
30 0.7901445461595332 0.7007592465421326 0.8795298457769338
31 0.7878896268510321 0.6851764928223899 0.8906027608796744
32 0.7984106546803831 0.7175797326742739 0.8792415766864923
33 0.8095301284129471 0.7208163531381248 0.8982439036877695
34 0.8222240249145193 0.7505807864955667 0.8938672633334719
35 0.8323076009819271 0.7535451471687046 0.9110700547951497
36 0.8366547671584873 0.7840078809428883 0.8893016533740863
37 0.8349517453660061 0.7794933226818703 0.890410168050142
38 0.8505528215056507 0.8091699264169435 0.8919357165943579
39 0.8544793432033873 0.805482616919575 0.9034760694871995
40 0.8614699621384563 0.8233175979233635 0.8996223263535491
41 0.8693487702847205 0.8261841853176712 0.9125133552517697
42 0.8634783793156768 0.8120941377016573 0.9148626209296964
43 0.8679213659987963 0.8311343844584859 0.9047083475391068
44 0.8752528782734256 0.8339346457712117 0.9165711107756395
45 0.8756371985658676 0.8217942862923016 0.9294801108394337
46 0.8741720630073314 0.812036072199592 0.9363080538150709
47 0.8856982624831463 0.8318976799920338 0.9394988449742588
48 0.8833782880044192 0.8293366015414848 0.9374199744673536
49 0.8926564649753715 0.8502964692825222 0.9350164606682209
50 0.8956589957815316 0.8502830752156025 0.9410349163474607
51 0.9015366043126936 0.871602173516929 0.9314710351084581
52 0.9022774991624201 0.8692534243592738 0.9353015739655663
53 0.9070290600099723 0.8813985641426471 0.9326595558772975
54 0.9083669389605871 0.8871887569926233 0.9295451209285508
55 0.9110542433671056 0.875639498481697 0.9464689882525142
56 0.9172858779352305 0.8920749010829772 0.9424968547874839
57 0.9179823643358163 0.8900768562060398 0.9458878724655927
58 0.9206133267024721 0.8828094915643617 0.9584171618405825
59 0.9227191735621868 0.8975571852555408 0.9478811618688328
60 0.9290108274117767 0.897173935182088 0.9608477196414653
61 0.9269283562580235 0.8884642182949156 0.9653924942211314
62 0.9326576333872334 0.9005877623279468 0.96472750444652
63 0.9346206373372643 0.9017418782278074 0.9674993964467212
64 0.9352629293345511 0.9142461782516239 0.9562796804174784
65 0.9375741972467312 0.9125569696462995 0.9625914248471629
66 0.941966566294628 0.9244267414950293 0.9595063910942268
67 0.945108493422991 0.9230637472096073 0.9671532396363747
68 0.9490662854238952 0.9336180960602355 0.9645144747875548
69 0.9494971431307029 0.9324061116287978 0.9665881746326079
70 0.9510662195815848 0.9278087495139579 0.9743236896492117
71 0.9543666947771592 0.935564750830927 0.9731686387233913
72 0.9569963775608039 0.9363120065196823 0.9776807486019256
73 0.9567525239029465 0.9303251544424062 0.9831798933634869
74 0.9557163227835651 0.9242443563781524 0.9871882891889778
75 0.9600262691415606 0.9330848229427927 0.9869677153403286
76 0.9610386124608185 0.9330184483812753 0.9890587765403616
77 0.9583473236505473 0.9272092447763258 0.9894854025247688
78 0.96038217672094 0.936667200584661 0.9840971528572189
79 0.9622371687262499 0.9361879614265595 0.9882863760259403
80 0.961987303769903 0.9311018283743495 0.9928727791654566
81 0.9608706183208352 0.9251202389037169 0.9966209977379535
82 0.964785630720127 0.9340046496387031 0.9955666118015509
83 0.9642676568707 0.9340795142412678 0.9944557995001323
84 0.9686272025704499 0.9420953911489405 0.9951590139919593
85 0.9686272025704499 0.9420953911489405 0.9951590139919593
86 0.9683769170657051 0.9368831391782447 0.9998706949531654
87 0.9697129068385205 0.9443749596828714 0.9950508539941696
88 0.9706964715357886 0.9445061880926171 0.9968867549789602
89 0.9729948761326096 0.9512470267218857 0.9947427255433335
90 0.9733496351381025 0.9515851839581653 0.9951140863180397
91 0.9749506950328682 0.9573729496147164 0.9925284404510201
92 0.9762279992964561 0.9575262395159749 0.9949297590769373
93 0.9758742717892754 0.9536917101803603 0.9980568333981906
94 0.9783456969093272 0.9593276371061036 0.9973637567125507
95 0.9788052873375572 0.9591821912034688 0.9984283834716456
96 0.9801762733048556 0.9641144881523835 0.9962380584573276
97 0.9811016991339034 0.9641266510902621 0.9980767471775448
98 0.9808035800974292 0.9610369738652396 1.0005701863296188
99 0.9827514310442489 0.9656899231737229 0.9998129389147749
100 0.9831382199032589 0.9656700924009761 1.0006063474055416
101 0.9836530261419179 0.9698396490261698 0.9974664032576659
102 0.9842007747278375 0.9699255423547416 0.9984760071009334
103 0.9839261475033363 0.9673184424056313 1.0005338526010412
104 0.9848874958325948 0.9709143346007643 0.9988606570644254
105 0.9849141098345284 0.9705676976870248 0.9992605219820321
106 0.9845843813864017 0.9685760652729435 1.00059269749986
107 0.9860404748207201 0.9720398433966422 1.000041106244798
108 0.9857525786465203 0.9717663814884656 0.999738775804575
109 0.9867619241553298 0.9742211331048294 0.9993027152058302
110 0.9872381752362066 0.9749229064600521 0.9995534440123611
111 0.9880223404639881 0.9775926208344938 0.9984520600934823
112 0.9886795391643716 0.9780947461640693 0.9992643321646738
113 0.9881081459919228 0.9764392203036522 0.9997770716801934
114 0.9889250404850006 0.9784032381853917 0.9994468427846096
115 0.9893196739535914 0.978984054777312 0.9996552931298709
116 0.9899807736697407 0.9812301252847424 0.998731422054739
117 0.9905289292107221 0.9816481250670852 0.999409733354359
118 0.9912188278016179 0.983557738217759 0.9988799173854767
119 0.9908797891210379 0.9832330015218671 0.9985265767202087
120 0.9919965715505792 0.9852947409196867 0.9986984021814717
121 0.9919965715505792 0.9852947409196867 0.9986984021814717
122 0.9922026428787576 0.9860832896177119 0.9983219961398033
123 0.9926920073905101 0.9867736392291171 0.9986103755519031
124 0.9931566458052736 0.9877869030091351 0.9985263886014122
125 0.9936010473462653 0.988416345230026 0.9987857494625046
126 0.9940081701091246 0.9893046532333466 0.9987116869849025
127 0.9939704272786944 0.9887995905830769 0.999141263974312
128 0.9939865804467476 0.9889281395376399 0.9990450213558553
129 0.994130373025901 0.9899726650173315 0.9982880810344705
130 0.9944978414114718 0.9904685061354261 0.9985271766875174
}\rhostablescenariofour

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
27 1.0
28 1.0
29 1.0
30 1.0
31 1.0
32 1.0
33 1.0
34 1.0
35 1.0
36 1.0
37 1.0
38 1.0
39 1.0
40 1.0
41 1.0
42 1.0
43 1.0
44 1.0
45 1.0
46 1.0
47 1.0
48 1.0
49 1.0
50 1.0
51 1.0
52 1.0
53 1.0
54 1.0
55 1.0
56 1.0
57 1.0
58 1.0
59 1.0
60 1.0
61 1.0
62 1.0
63 1.0
64 1.0
65 1.0
66 1.0
67 1.0
68 1.0
69 1.0
70 1.0
71 1.0
72 1.0
73 1.0
74 1.0
75 1.0
76 1.0
77 1.0
78 1.0
79 1.0
80 1.0
81 1.0
82 1.0
83 1.0
84 1.0
85 1.0
86 1.0
87 1.0
88 1.0
89 1.0
90 1.0
91 1.0
92 1.0
93 1.0
94 1.0
95 1.0
96 1.0
97 1.0
98 1.0
99 1.0
100 1.0
101 1.0
102 1.0
103 1.0
104 1.0
105 1.0
106 1.0
107 1.0
108 1.0
109 1.0
110 1.0
111 1.0
112 1.0
113 1.0
114 1.0
115 1.0
116 1.0
117 1.0
118 1.0
119 1.0
120 1.0
121 1.0
122 1.0
123 1.0
124 1.0
125 1.0
126 1.0
127 1.0
128 1.0
129 1.0
130 1.0
}\consistentmuscenariofour

\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (0,-7)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=20,
        ymin=0,
        ymax=1.3,
        width =9cm,
        height = 3.5cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(1,0.47)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\scenariotwocaseonemustable};
              \addplot[Black,dashed, thick] table [x index=0, y index=1] {\scenariotwocaseoneconsistentmustable};
              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\scenariotwocaseonemustable};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\scenariotwocaseonemustable};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];
%    \legend{Posterior (\ref{eq:bayesian_estimator_game_1}), Consistent conjecture (\ref{eq:consistent_model_conjecture})}
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.35,2.2)
{
  $\rho^{(\mathrm{D})}_t(\bm{\theta}_t=12)$ (\ref{eq:bayesian_estimator_game_1})
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4,-0.6)
{
  $t$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (8.45,-6.85)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=2,
        xmax=20,
        ymin=-0.05,
        ymax=0.09,
        width =9cm,
        height = 3.65cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.98,0.6)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\scenariotwocasetwomustable};
              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\scenariotwocasetwomustable};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\scenariotwocasetwomustable};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.15,2.25)
{
  $\mathbb{E}_{\overline{\bm{\theta}}^{(\mathrm{D})} \sim \rho^{(\mathrm{D})}_t}[K(\overline{\bm{\theta}}^{(\mathrm{D})}, \nu_{t})]$ (\ref{eq:discrepancy})
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.9,-0.26)
{
  $t$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (17.25,-7.18)
{
  \begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));
      sigmap(\x)=sigma(\x)*(1-sigma(\x));}]


\begin{axis}[
        xmin=-0.05,
        xmax=65,
        ymin=9,
        ymax=14.8,
        width =9cm,
        height = 3.5cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        legend style={at={(0.96,0.7)}},
        legend columns=3,
        legend style={
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[Black,mark=diamond, mark repeat=1, name path=l1, thick, domain=1:100] plot[error bars/.cd, y dir=both, y explicit] table [x index=0, y index=1, y error plus index=2, y error minus index=2] {\scenariotwointrusionkls};
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4,-0.7)
{
$|\bm{\theta}_{t} - \overline{\bm{\theta}}^{(\mathrm{D})}_{t}|$
};
%
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.65,2.2)
{
$J^{(\bm{\pi}_{\mathbf{h}_t})}_{\mathrm{D}}$ (\ref{eq:objective_1})
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (-0.1,-10.8)
{
\begin{tikzpicture}

\begin{axis}[
   ybar=0.1cm,
    title style={align=center},
    ticks=both,
    %x=0.5cm,
    % ytick={0, 2000, 5000, 7000}
    xmin=4,
    xmax=31,
%    xmax=3,
    %ymax=1120,
    %ymin=10^(-3.5),
    %ymax=10^(3.5),
%    ymode=log,
%    log basis y={10},
    ymin=0,
    axis x line = bottom,
    axis y line = left,
    axis line style={-{Latex[length=1.5mm]}},
    nodes near coords align={vertical}
    ylabel=Convergence time (min),
    xtick=data,
    ymajorgrids,
    xticklabels={
        $2$, $8$, $14$, $20$, $26$, $30$
      },
%    ylabel=,
    legend style={at={(0.185, 0.92)}, anchor=north, legend columns=2, draw=none},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=0.15,
width =9cm,
height = 3.5cm,
bar width=0.5cm,
    ]

\addplot[draw=black,fill=Periwinkle!40,postaction={
        pattern=crosshatch
      }] plot [error bars/.cd, y dir=both, y explicit] table [x index=0, y index=1, y error plus index=2, y error minus index=2] {\convergencestepsscenariotwo};
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4,-0.82)
{
  $|\Theta_{\mathrm{D}}|$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.95,2.2)
{
  \# Time steps
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (8.5,-10.73)
{
\begin{tikzpicture}
  \begin{axis}
[
xmin=2,
xmax=75,
        ymin=0,
        ymax=100,
width =9cm,
height = 3.5cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.98,0.6)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[black,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\ratestablescenariotwo};
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.15,2.2)
{
  $\bm{\theta}_t$
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.8,-0.6)
{
  $t$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (17,-10.8)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=2,
        xmax=75,
        ymin=-2,
        ymax=12,
        width =9cm,
        height = 3.7cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.98,0.6)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\mustablescenariotwocasethree};
              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\mustablescenariotwocasethree};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\mustablescenariotwocasethree};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (2.1,2.3)
{
  $\mathbb{E}_{\overline{\bm{\theta}}^{(\mathrm{D})} \sim \rho^{(\mathrm{D})}_t}[K(\overline{\bm{\theta}}^{(\mathrm{D})}, \nu_t)]$ (\ref{eq:discrepancy})
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4,-0.4)
{
  $t$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (0,-14.2)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=40,
        ymin=0,
        ymax=1.3,
        width =9cm,
        height = 3.5cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(1.11,0.583)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[Black,dashed, thick] table [x index=0, y index=1] {\consistentmuscenariothree};
              \addplot[RoyalAzure,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\mustablescenariothree};
              \addplot[Red,name path=l1, thick, domain=1:250, dotted] table [x index=0, y index=1] {\mustabletwoscenariothree};
              \addplot[OliveGreen,name path=l1, thick, domain=1:250, dashdotted] table [x index=0, y index=1] {\mustablethreescenariothree};
              \addplot[Purple,name path=l1, thick, domain=1:250, loosely dashdotted] table [x index=0, y index=1] {\mustablefourscenariothree};
              \addplot[Brown,name path=l1, thick, domain=1:250, densely dotted] table [x index=0, y index=1] {\mustablefivescenariothree};
%
              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\mustablescenariothree};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\mustablescenariothree};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];
%
              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\mustabletwoscenariothree};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\mustabletwoscenariothree};
              \addplot[Red!10!white] fill between [of=A and B];
%
              \addplot[draw=none,OliveGreen,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\mustablethreescenariothree};
              \addplot[draw=none,OliveGreen,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\mustablethreescenariothree};
              \addplot[OliveGreen!10!white] fill between [of=A and B];
%
              \addplot[draw=none,Purple,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\mustablefourscenariothree};
              \addplot[draw=none,Purple,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\mustablefourscenariothree};
              \addplot[Purple!10!white] fill between [of=A and B];

    \legend{$|\Theta_{\mathrm{D}}|=1$, $|\Theta_{\mathrm{D}}|=2$, $|\Theta_{\mathrm{D}}|=3$, $|\Theta_{\mathrm{D}}|=4$, $|\Theta_{\mathrm{D}}|=5$, $|\Theta_{\mathrm{D}}|=6$}
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.5,2.2)
{
  $\rho^{(\mathrm{D})}_t(\bm{\theta}_t=0.8)$ (\ref{eq:bayesian_estimator_game_1})
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4,-0.6)
{
  $t$
};
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (0.3,-5.6)
{
  g)
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (9.8,-5.6)
{
  h)
};
\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (17.5,-5.6)
{
  i)
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (0.3,-9.1)
{
  j)
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (9.6,-9.1)
{
  k)
};
\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (17.5,-9.1)
{
  l)
};

\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (0.3,-12.85)
{
  m)
};
\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (9.6,-12.85)
{
  n)
};
\node[inner sep=0pt,align=center, scale=1.1, rotate=0, opacity=1] (obs) at (17.5,-12.85)
{
  o)
};
\end{tikzpicture}


==> tikz/p5_scenario_4_plot.tex <==
\begin{tikzpicture}

\pgfplotstableread{
1 0.5 0.5 0.5
2 0.5086487751599369 0.01621135666525092 1.001086193654623
3 0.6279008456308985 0.00842384372147631 1.2473778475403208
4 0.8125309430064661 0.32643844268423344 1.2986234433286987
5 0.9857335673580054 0.940331411506903 1.0311357232091078
6 1.0 1.0 1.0
7 1.0 1.0 1.0
8 1.0 1.0 1.0
9 1.0 1.0 1.0
10 1.0 1.0 1.0
11 1.0 1.0 1.0
12 1.0 1.0 1.0
13 1.0 1.0 1.0
14 1.0 1.0 1.0
15 1.0 1.0 1.0
16 1.0 1.0 1.0
17 1.0 1.0 1.0
18 1.0 1.0 1.0
19 1.0 1.0 1.0
20 1.0 1.0 1.0
21 1.0 1.0 1.0
22 1.0 1.0 1.0
23 1.0 1.0 1.0
24 1.0 1.0 1.0
25 1.0 1.0 1.0
26 1.0 1.0 1.0
27 1.0 1.0 1.0
28 1.0 1.0 1.0
29 1.0 1.0 1.0
30 1.0 1.0 1.0
31 1.0 1.0 1.0
32 1.0 1.0 1.0
33 1.0 1.0 1.0
34 1.0 1.0 1.0
35 1.0 1.0 1.0
36 1.0 1.0 1.0
37 1.0 1.0 1.0
38 1.0 1.0 1.0
39 1.0 1.0 1.0
40 1.0 1.0 1.0
41 1.0 1.0 1.0
42 1.0 1.0 1.0
43 1.0 1.0 1.0
44 1.0 1.0 1.0
45 1.0 1.0 1.0
46 1.0 1.0 1.0
47 1.0 1.0 1.0
48 1.0 1.0 1.0
49 1.0 1.0 1.0
50 1.0 1.0 1.0
51 1.0 1.0 1.0
52 1.0 1.0 1.0
53 1.0 1.0 1.0
54 1.0 1.0 1.0
55 1.0 1.0 1.0
56 1.0 1.0 1.0
57 1.0 1.0 1.0
58 1.0 1.0 1.0
59 1.0 1.0 1.0
60 1.0 1.0 1.0
61 1.0 1.0 1.0
62 1.0 1.0 1.0
63 1.0 1.0 1.0
64 1.0 1.0 1.0
65 1.0 1.0 1.0
66 1.0 1.0 1.0
67 1.0 1.0 1.0
68 1.0 1.0 1.0
69 1.0 1.0 1.0
70 1.0 1.0 1.0
71 1.0 1.0 1.0
72 1.0 1.0 1.0
73 1.0 1.0 1.0
74 1.0 1.0 1.0
75 1.0 1.0 1.0
76 1.0 1.0 1.0
77 1.0 1.0 1.0
78 1.0 1.0 1.0
79 1.0 1.0 1.0
80 1.0 1.0 1.0
81 1.0 1.0 1.0
82 1.0 1.0 1.0
83 1.0 1.0 1.0
84 1.0 1.0 1.0
85 1.0 1.0 1.0
86 1.0 1.0 1.0
87 1.0 1.0 1.0
88 1.0 1.0 1.0
89 1.0 1.0 1.0
90 1.0 1.0 1.0
91 1.0 1.0 1.0
92 1.0 1.0 1.0
93 1.0 1.0 1.0
94 1.0 1.0 1.0
95 1.0 1.0 1.0
96 1.0 1.0 1.0
97 1.0 1.0 1.0
98 1.0 1.0 1.0
99 1.0 1.0 1.0
100 1.0 1.0 1.0
}\muscenarioonecaseone

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
}\muscenarioonecaseoneconsistent


\pgfplotstableread{
1 0.0 0.0 0.0
2 0.1336823536856817 -0.05970287796253704 0.32706758533390046
3 0.0885084099062274 -0.1756431519890233 0.35265997180147807
4 0.004841458984726904 -0.0955706149870755 0.10525353295652931
5 0.00800287752608432 -0.01746585048844519 0.03347160554061383
6 0.0 0.0 0.0
7 0.0 0.0 0.0
8 0.0 0.0 0.0
9 0.0 0.0 0.0
10 0.0 0.0 0.0
11 0.0 0.0 0.0
12 0.0 0.0 0.0
13 0.0 0.0 0.0
14 0.0 0.0 0.0
15 0.0 0.0 0.0
16 0.0 0.0 0.0
17 0.0 0.0 0.0
18 0.0 0.0 0.0
19 0.0 0.0 0.0
20 0.0 0.0 0.0
21 0.0 0.0 0.0
22 0.0 0.0 0.0
23 0.0 0.0 0.0
24 0.0 0.0 0.0
25 0.0 0.0 0.0
26 0.0 0.0 0.0
27 0.0 0.0 0.0
28 0.0 0.0 0.0
29 0.0 0.0 0.0
30 0.0 0.0 0.0
31 0.0 0.0 0.0
32 0.0 0.0 0.0
33 0.0 0.0 0.0
34 0.0 0.0 0.0
35 0.0 0.0 0.0
36 0.0 0.0 0.0
37 0.0 0.0 0.0
38 0.0 0.0 0.0
39 0.0 0.0 0.0
40 0.0 0.0 0.0
41 0.0 0.0 0.0
42 0.0 0.0 0.0
43 0.0 0.0 0.0
44 0.0 0.0 0.0
45 0.0 0.0 0.0
46 0.0 0.0 0.0
47 0.0 0.0 0.0
48 0.0 0.0 0.0
49 0.0 0.0 0.0
50 0.0 0.0 0.0
51 0.0 0.0 0.0
52 0.0 0.0 0.0
53 0.0 0.0 0.0
54 0.0 0.0 0.0
55 0.0 0.0 0.0
56 0.0 0.0 0.0
57 0.0 0.0 0.0
58 0.0 0.0 0.0
59 0.0 0.0 0.0
60 0.0 0.0 0.0
61 0.0 0.0 0.0
62 0.0 0.0 0.0
63 0.0 0.0 0.0
64 0.0 0.0 0.0
65 0.0 0.0 0.0
66 0.0 0.0 0.0
67 0.0 0.0 0.0
68 0.0 0.0 0.0
69 0.0 0.0 0.0
70 0.0 0.0 0.0
71 0.0 0.0 0.0
72 0.0 0.0 0.0
73 0.0 0.0 0.0
74 0.0 0.0 0.0
75 0.0 0.0 0.0
76 0.0 0.0 0.0
77 0.0 0.0 0.0
78 0.0 0.0 0.0
79 0.0 0.0 0.0
80 0.0 0.0 0.0
81 0.0 0.0 0.0
82 0.0 0.0 0.0
83 0.0 0.0 0.0
84 0.0 0.0 0.0
85 0.0 0.0 0.0
86 0.0 0.0 0.0
87 0.0 0.0 0.0
88 0.0 0.0 0.0
89 0.0 0.0 0.0
90 0.0 0.0 0.0
91 0.0 0.0 0.0
92 0.0 0.0 0.0
93 0.0 0.0 0.0
94 0.0 0.0 0.0
95 0.0 0.0 0.0
96 0.0 0.0 0.0
97 0.0 0.0 0.0
98 0.0 0.0 0.0
99 0.0 0.0 0.0
100 0.0 0.0 0.0
}\muscenarioonecasetwo

\pgfplotstableread{
0 10.5 0.4
1 12 0.72
2 13.3 0.89
3 13.45 0.89
4 13.72 0.93
}\intrusionklsscenarioone

\pgfplotstableread{
  2 6 0.7
  3 9 1.2
  4 21 3
  5 32 5
  6 46 7.2
}\convergencestepsscenarioone

\pgfplotstableread{
2 1.7894392794497835 1.378878558899567 2.2
3 1.192959519633189 0.885919039266378 1.5
4 0.743185688832322 0.18637137766464384 1.3
5 1.310324262845771 0.8206485256915419 1.8
6 1.0919368857048093 0.28387377140961867 1.9
7 2.364517330604122 1.7290346612082441 3.0
8 2.0689526642786067 1.3379053285572136 2.8
9 2.950180146025428 1.9003602920508564 4.0
10 2.6551621314228853 1.8103242628457705 3.5
11 3.3228746649298957 2.8457493298597916 3.8
12 3.0459684428524043 2.5919368857048086 3.5
13 3.580893947248373 3.1617878944967464 4.0
14 3.325115808159204 2.850231616318408 3.8
15 3.770108087615257 3.440216175230514 4.1
16 3.5344763321393033 2.968952664278607 4.1
17 3.914801253778168 3.4296025075563357 4.4
18 3.697312295234936 3.3946245904698724 4.0
19 4.029032700748887 3.6580654014977743 4.4
20 3.827581065711443 3.2551621314228854 4.4
21 4.121505776868041 3.6430115537360823 4.6
22 3.9341646051922208 3.3683292103844416 4.5
23 4.197896578879515 3.89579315775903 4.5
24 4.022984221426202 3.6459684428524035 4.4
25 4.262064852569154 3.9241297051383075 4.6
26 4.098139281316494 3.6962785626329886 4.5
27 4.316726715341809 3.833453430683618 4.8
28 4.162557904079602 3.725115808159204 4.6
29 3.9981201900227092 3.596240380045418 4.4
30 3.984145468985271 3.5682909379705414 4.4
31 3.8556246474051012 3.2112492948102025 4.5
32 4.047636377173692 3.595272754347384 4.5
33 3.92498072938055 3.3499614587610997 4.5
34 3.7917125960584666 3.2834251921169333 4.3
35 3.785631623568212 3.2712632471364245 4.3
36 3.680475189580206 3.160950379160412 4.2
37 3.85127315742939 3.3025463148587795 4.4
38 3.749923863812827 3.0998477276256535 4.4
39 3.9101822262791646 3.320364452558329 4.5
40 3.812427670622186 3.3248553412443718 4.3
41 3.704657829788223 3.009315659576446 4.4
42 3.701663085243255 3.0033261704865097 4.4
43 3.801663085243255 3.20332617048651 4.4
}\scenarioonecasetwozeroconjecture

\pgfplotstableread{
2 0.0
3 0.0
4 0.0
5 0.0
6 0.0
7 0.0
8 0.0
9 0.0
10 0.0
11 0.0
12 0.0
13 0.0
14 0.0
15 0.0
16 0.0
17 0.0
18 0.0
19 0.0
20 0.0
21 0.0
22 0.0
23 0.0
24 0.0
25 0.0
26 0.0
27 0.0
28 0.0
29 0.0
30 0.0
31 0.0
32 0.0
33 0.0
34 0.0
35 0.0
36 0.0
37 0.0
38 0.0
39 0.0
40 0.0
41 0.0
42 0.0
43 0.0
}\scenarioonecasetwooneconjecture
%
\pgfplotstableread{
2 0.8894392794497835 0.878878558899567 0.9
3 0.6 0.3999999999999999 0.8
4 0.543185688832322 0.18637137766464396 0.9
5 0.610324262845771 0.5206485256915421 0.7
6 0.6219368857048093 0.3438737714096186 0.9
7 1.264517330604122 1.129034661208244 1.4
8 1.5689526642786067 1.3379053285572133 1.8
9 1.250180146025428 0.900360292050856 1.6
10 1.1551621314228853 0.8103242628457705 1.5
11 1.328746649298957 1.057493298597914 1.6
12 1.5459684428524043 1.1919368857048087 1.9
13 1.480893947248373 1.0117878944967462 1.95
14 1.625115808159204 1.2502316163184082 2.0
15 1.770108087615257 1.440216175230514 2.1
16 1.6344763321393032 1.0689526642786062 2.2
17 1.514801253778168 0.9296025075563361 2.1
18 1.697312295234936 1.1946245904698718 2.2
19 1.529032700748887 0.8080654014977742 2.25
20 1.927581065711443 1.555162131422886 2.3
21 2.121505776868041 1.843011553736082 2.4
22 2.2341646051922206 1.868329210384441 2.6
23 2.497896578879515 2.09579315775903 2.9
24 2.322984221426202 1.7959684428524043 2.85
25 2.7620648525691545 2.424129705138309 3.1
26 2.698139281316494 2.496278562632988 2.9
27 2.816726715341809 2.533453430683618 3.1
28 2.662557904079602 2.1251158081592036 3.2
29 2.9981201900227092 2.4962403800454185 3.5
30 2.984145468985271 2.4682909379705418 3.5
31 3.055624647405101 2.611249294810202 3.5
32 2.947636377173692 2.595272754347384 3.3
33 2.82498072938055 2.2499614587610997 3.4
34 2.8917125960584666 2.2834251921169333 3.5
35 2.985631623568212 2.671263247136424 3.3
36 2.980475189580206 2.560950379160412 3.4
37 3.05127315742939 2.60254631485878 3.5
38 3.149923863812827 2.899847727625654 3.4
39 2.9101822262791646 2.220364452558329 3.6
40 3.012427670622186 2.524855341244372 3.5
41 3.104657829788223 2.609315659576446 3.6
42 2.81663085243255 2.2332617048651 3.4
43 2.81663085243255 2.2332617048651 3.4
}\scenarioonecasetwotwoconjecture

\pgfplotstableread{
2 12 10 14
3 13 10 15
4 13.5 9.5 15.5
5 11.65 10.55 12.75
6 11.4 10.4 12.4
7 11.4 10.4 12.4
8 11.35 10.35 12.35
9 11.32 10.32 12.32
10 11.32 10.3 12.34
11 11.25 10.25 12.25
12 11.1 10.1 12.1
13 11 10 12
14 10.9 10 11.8
15 10.9 10 11.8
16 10.9 10 11.8
17 10.7 10 11.4
18 10.7 10 11.4
19 10.5 9.8 11.2
20 10.5 9.8 11.2
21 10.5 9.8 11.2
22 10.5 9.8 11.2
23 10.5 9.8 11.2
24 10.5 9.8 11.2
26 10.5 9.8 11.2
27 10.5 9.8 11.2
28 10.5 9.8 11.2
29 10.5 9.8 11.2
30 10.5 9.8 11.2
31 10.5 9.8 11.2
32 10.5 9.8 11.2
33 10.5 9.8 11.2
34 10.5 9.8 11.2
35 10.5 9.8 11.2
36 10.5 9.8 11.2
37 10.5 9.8 11.2
38 10.5 9.8 11.2
39 10.5 9.8 11.2
40 10.5 9.8 11.2
41 10.5 9.8 11.2
42 10.5 9.8 11.2
}\scenarioonerollouttable

\pgfplotstableread{
2 12 10 14
3 10 7 13
4 11 6 16
5 9 7 11
6 11.5 7.0 16.0
7 13 8 18
8 14 9 19
9 19 13 25
10 24 18 30
11 26 19 33
12 25 16 34
13 24 19 29
14 25 20 30
15 23 18 28
16 22 17 27
17 20 15 25
18 19.5 13.0 26.0
19 16 7 25
20 12 8 16
21 11 5 17
22 10 3 17
23 10.5 4.0 17.0
24 13 8 18
25 15 10.5 19.5
26 19 14 24
27 21 12 30
28 22 15 29
29 21.5 14.0 29.0
30 21.2 12.399999999999999 30.0
31 21.8 11.600000000000001 32.0
32 20 12 28
33 17 7 27
34 13 7 19
35 12 5 19
36 11.5 6.0 17.0
37 11.3 7.600000000000001 15.0
38 11.8 9.100000000000001 14.5
39 12 9 15
40 11.5 8.0 15.0
41 11.8 8.000000000000002 15.6
42 13 10 16
43 14.3 10.600000000000001 18.0
}\scenariooneselfplaytable


\pgfplotstableread{
1 0.5288207297725991 0.5288207297725991 0.5288207297725991
2 0.5288207297726327 0.5288207297726327 0.5288207297726327
3 0.6680879333690605 0.3159904899927613 1.0201853767453597
4 0.6892777645442332 0.3596588211456092 1.018896707942857
5 0.7943806529719355 0.4165576110521555 1.1722036948917154
6 0.897954731457191 0.573201143611388 1.222708319302994
7 0.9048440104596971 0.6020151831214922 1.207672837797902
8 0.911546242830257 0.6300469101368967 1.1930455755236173
9 0.9129844986768083 0.6360623379883589 1.1899066593652576
10 0.9129844986768157 0.6360623379883901 1.1899066593652414
11 0.9194117709551687 0.6629440591820434 1.175879482728294
12 0.925581069563326 0.6887468193519262 1.1624153197747258
13 0.9255810695633331 0.6887468193519557 1.1624153197747105
14 0.9314691357633079 0.7133733400753098 1.149564931451306
15 0.9370583372722592 0.7367498752759122 1.137366799268606
16 0.9370583372722655 0.7367498752759387 1.1373667992685923
17 0.9423365454118514 0.758825697407871 1.1258473934158317
18 1.0 1.0 1.0
19 1.0 1.0 1.0
20 1.0 1.0 1.0
}\scenariotwocaseonemustable

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
}\scenariotwocaseoneconsistentmustable

\pgfplotstableread{
1 0.05437920079141532 0.05437920079141532 0.05437920079141532
2 0.027189600395737423 0.027189600395737423 0.027189600395737423
3 0.025537502824515362 -0.0015530743455064201 0.05262807999453714
4 0.02689553833309303 -0.0016356638658346946 0.05542674053202075
5 0.014753899537354016 -0.012375599160216796 0.04188339823492483
6 0.006318129984885351 -0.013788979441818746 0.026425239411589446
7 0.006618788081854547 -0.014445149594702965 0.02768272575841206
8 0.006659589808643396 -0.01453419717258251 0.0278533767898693
9 0.006067579471789845 -0.013242166400226388 0.02537732534380608
10 0.005460821524611539 -0.011917949760205233 0.02283959280942831
11 0.005443219610929269 -0.011879534528723427 0.022765973750581963
12 0.005323375367851672 -0.01161798090320914 0.02226473163891248
13 0.004913884954940312 -0.010724290064501412 0.020552059974382034
14 0.004766817828707384 -0.010403323958225585 0.019936959615640352
15 0.004570455226424222 -0.009974773122376693 0.01911568357522514
16 0.004284801774772806 -0.009351349802228364 0.017920953351773974
17 0.004086042821696129 -0.008917569059444002 0.01708965470283626
18 0.0 0.0 0.0
19 0.0 0.0 0.0
20 0.0 0.0 0.0
}\scenariotwocasetwomustable

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
}\scenariotwocasetwomusconsistenttable

\pgfplotstableread{
0 10.5 0.4
10 10.9 0.6
20 10.95 0.72
30 11.2 0.56
50 12 0.79
60 13.12 1.2
}\scenariotwointrusionkls

\pgfplotstableread{
  2 18 0.9
  8 23 1.2
  14 24 1.35
  20 24 1.2
  26 25 1.32
  32 25 1.4
}\convergencestepsscenariotwo

\pgfplotstableread{
2 12
3 9
4 9
5 7
6 10
7 12
8 10
9 12
10 16
11 14
12 16
13 21
14 25
15 27
16 33
17 41
18 46
19 50
20 62
21 65
22 66
23 64
24 67
25 66
26 69
27 65
28 66
29 60
30 57
31 55
32 49
33 48
34 45
35 40
36 37
37 28
38 28
39 24
40 21
41 21
42 17
43 17
44 19
45 20
46 17
47 23
48 24
49 28
50 35
51 35
52 39
53 44
54 46
55 56
56 62
57 67
58 76
59 85
60 91
61 88
62 82
63 89
64 78
65 72
66 67
67 70
68 64
69 57
70 47
71 43
72 43
73 41
74 39
75 41
76 37
77 38
78 33
79 32
80 29
81 28
82 32
83 34
84 33
85 41
86 41
87 36
88 35
89 34
90 41
91 47
92 58
93 63
94 84
95 90
96 93
97 93
98 96
99 92
100 88
}\ratestablescenariotwo


\pgfplotstableread{
2 0.062010600892383576 -0.018615393754866615 0.14263659553963376
3 0.03220702865064877 -0.01215122769025466 0.0765652849915522
4 0.0351903228522247 -0.011868463427517531 0.08224910913196692
5 1.6415385199764418 -1.9673931077324884 5.250470147685372
6 0.6472410183125036 -2.200104439384659 3.4945864760096663
7 0.9215691618574665 -2.222781501176054 4.065919824890987
8 0.9524620215134734 -1.1415151342789982 3.046439177305945
9 0.6877392633856835 -1.66326615843913 3.038744685210497
10 0.727766443111658 -0.8335415655213501 2.289074451744666
11 1.3243030449110957 -2.4325957335343977 5.081201823356589
12 0.5007436165012723 -2.019460717335601 3.0209479503381456
13 5.564690732576185 2.130725617285442 8.998655847866928
14 6.162984136288348 2.787229077427965 9.538739195148732
15 6.198496149727912 2.048848927850874 10.348143371604952
16 6.451922034903084 2.578885088131662 10.324958981674506
17 4.377549753396835 0.15039082406104143 8.604708682732628
18 4.511648713468369 -0.27937196021423993 9.302669387150978
19 3.3350362798500317 -1.4663975324440326 8.136470092144096
20 2.2277589157075988 -2.723607372037938 7.179125203453136
21 1.765403345465134 -0.3933331764209427 3.9241398673512107
22 2.8768302229601814 1.4076592019570267 4.346001243963336
23 4.296532653226861 1.2552386347198983 7.337826671733824
24 2.2158528845529877 0.40654612407539203 4.025159645030583
25 2.946681962882774 0.8125528622817182 5.0808110634838295
26 1.9483611971984935 0.9170247585995541 2.979697635797433
27 1.6121385471553122 0.035229715442041565 3.189047378868583
28 1.5984225113177766 -0.5492693793425529 3.7461144019781063
29 5.397558944460759 2.263183194006384 8.531934694915133
30 7.508490738662246 4.191437062024361 10.825544415300131
31 5.704379583344923 3.2093972610185935 8.199361905671253
32 6.809916103792191 3.476924307694903 10.14290789988948
33 7.9499586475239985 5.169374675114132 10.730542619933864
34 6.498346106719719 3.740855265153838 9.2558369482856
35 4.542017977037889 0.5018023929935067 8.582233561082273
36 5.113765296823266 1.7956575477120538 8.431873045934479
37 4.60086125919369 0.34097293717208466 8.860749581215295
38 4.476258668619418 -0.33974098366962213 9.29225832090846
39 3.2774638523443547 -0.5980675462185121 7.152995250907221
40 4.760000845184563 0.19006581269411083 9.329935877675016
41 2.391612112430757 -0.44131294837955615 5.22453717324107
42 2.332684117295184 -0.42915512913662424 5.094523363726992
43 2.333620235018141 -0.3471254080797861 5.0143658781160685
44 2.2520171797708692 -0.475316058983017 4.9793504185247555
45 2.2004877832073264 -0.46367608348027956 4.864651649894933
46 2.295267926915985 1.808613513998648 2.7819223398333217
47 2.9501902205784027 -0.3353768276478819 6.235757268804687
48 4.61288148241265 1.4860058856705813 7.739757079154719
49 5.55844503147368 3.004575721198114 8.112314341749247
50 6.350571181796901 3.4189620328499326 9.282180330743868
51 6.95624694761577 4.273649719129308 9.638844176102232
52 7.016026808764441 3.9918561644785204 10.040197453050363
53 8.289813250013966 7.67097600870314 8.908650491324792
54 8.259282857216872 7.3814267227122965 9.137138991721448
55 7.7985765455458385 6.003175050023787 9.59397804106789
56 6.142705748721016 4.103650499127861 8.181760998314171
57 5.200090914770997 2.1702062889340765 8.229975540607917
58 5.360059648004196 2.1778682862125494 8.542251009795843
59 3.0484373790471917 0.74182736003565 5.355047398058733
60 3.672673675780929 0.4009497964003028 6.944397555161555
61 2.9467186019923246 0.7173068389862816 5.176130364998368
62 3.5698198693204723 2.6100577714217925 4.529581967219152
63 2.863537669870466 1.9228306129646962 3.8042447267762363
64 3.403003201851906 0.3765873378995863 6.429419065804225
65 3.6951962391142943 0.3169195115534813 7.073472966675107
66 4.45908429164594 0.7304505326109565 8.187718050680925
67 5.55407604405755 2.2748035286714834 8.833348559443616
68 8.105776241431611 7.558020430058598 8.653532052804625
69 7.937770708004287 7.130337302355593 8.74520411365298
70 9.788530624770628 9.163527313499602 10.413533936041654
71 9.601673030931648 8.800084358399465 10.403261703463832
72 9.010742522325486 7.765407356097668 10.256077688553304
73 9.163563229223888 8.254252322523758 10.072874135924017
74 8.946262784031953 7.540946768622455 10.35157879944145
75 8.946262784031953 7.540946768622455 10.35157879944145
}\mustablescenariotwocasethree

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
}\consistentmuscenariotwocasethree

\pgfplotstableread{
1 0.5 0.5 0.5
2 0.7471910442019024 0.36281037387418985 1.131571714529615
3 0.8487195733203771 0.7874479953666997 0.9099911512740544
4 0.8487195733203771 0.7874479953666998 0.9099911512740543
5 0.844294313260042 0.7027486048610754 0.9858400216590086
6 0.903251113902319 0.6906752912722732 1.1158269365323648
7 0.9611755911054717 0.9318985815540031 0.9904526006569403
8 0.9577797107160758 0.9332387622640752 0.9823206591680764
9 0.9798718273249503 0.931964801400094 1.0277788532498064
10 0.9940296872320911 0.9911456345207572 0.9969137399434249
11 0.9940296872320911 0.9911456345207571 0.996913739943425
12 0.9934215655562342 0.9871979762105557 0.9996451549019126
13 0.9896689187153487 0.9794624725336821 0.9998753648970152
14 0.9933805951674636 0.9773092411789663 1.0094519491559608
15 0.9935318414009706 0.9772668121189161 1.0097968706830251
16 0.9935318414009707 0.9772668121189164 1.0097968706830251
17 0.9989773162056572 0.9964836845470924 1.001470947864222
18 0.9989607268028988 0.9964871464634615 1.0014343071423362
19 0.9989978143195217 0.996478099142584 1.0015175294964593
20 0.9997139456608934 0.9992480180853303 1.0001798732364566
21 0.9996305103445055 0.9989640064464234 1.0002970142425875
22 0.9994945025365939 0.9984556854877055 1.0005333195854822
23 0.9997316642296066 0.9991343921185957 1.0003289363406174
24 0.9999169999660463 0.9997779093457873 1.0000560905863054
25 0.9999169999660463 0.9997779093457873 1.0000560905863054
26 0.9999561072310442 0.9998570595017641 1.0000551549603243
27 0.9999874521735833 0.9999661541719866 1.00000875017518
28 0.9999874521735833 0.9999661541719865 1.00000875017518
29 0.9999834991377805 0.9999509743374967 1.0000160239380644
30 0.9999741723269657 0.9999213081827442 1.0000270364711872
31 0.999958932695476 0.9998746795705589 1.000043185820393
32 0.9999933265898573 0.9999790426663058 1.0000076105134088
33 0.9999932934531863 0.9999790597589161 1.0000075271474567
34 0.9999933673277752 0.9999790208314996 1.0000077138240508
35 0.9999989786816046 0.9999968153187373 1.0000011420444719
36 0.9999989786816046 0.9999968153187373 1.0000011420444719
37 0.9999989697391631 0.9999968196654868 1.0000011198128393
38 0.999999441279114 0.9999981080846896 1.0000007744735384
39 0.9999998121073459 0.9999994665383879 1.0000001576763038
40 0.9999998121073459 0.9999994665383879 1.0000001576763038
}\mustablescenariothree

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
27 1.0
28 1.0
29 1.0
30 1.0
31 1.0
32 1.0
33 1.0
34 1.0
35 1.0
36 1.0
37 1.0
38 1.0
39 1.0
40 1.0
}\consistentmuscenariothree

\pgfplotstableread{
1 0.3333333333333333 0.3333333333333333 0.3333333333333333
2 0.5869942424754429 0.22232063737228064 0.9516678475786051
3 0.6736944504693937 0.5849396019639577 0.7624492989748297
4 0.6736944504693937 0.5849396019639577 0.7624492989748297
5 0.6770712839910321 0.42879424496569973 0.9253483230163645
6 0.7850537475400905 0.4625578856234115 1.1075496094567696
7 0.8636728934725636 0.7872718364277521 0.9400739505173751
8 0.8529393851795583 0.7931052144172597 0.9127735559418568
9 0.9240434917536834 0.788919744374188 1.0591672391331788
10 0.9618253890896475 0.9468819612558166 0.9767688169234785
11 0.9618253890896475 0.9468819612558166 0.9767688169234785
12 0.9590879045086136 0.9246615561054384 0.9935142529117887
13 0.9403588644726935 0.8860590616592631 0.9946586672861238
14 0.9594209341612863 0.8816296436082309 1.0372122247143416
15 0.9609770729907213 0.8808932242886953 1.0410609216927473
16 0.9609770729907213 0.8808932242886953 1.0410609216927473
17 0.9889435277938974 0.9673843334397089 1.0105027221480858
18 0.9886486702199618 0.9674795934499387 1.009817746989985
19 0.9892749184412687 0.9672377883265394 1.011312048555998
20 0.9951774450192707 0.9883740254939447 1.0019808645445967
21 0.9940757078400566 0.984723874714563 1.0034275409655502
22 0.9923171811767254 0.978562705250499 1.0060716571029518
23 0.9950325487619283 0.9864253975017083 1.0036397000221482
24 0.9976756821362559 0.9941813064425395 1.0011700578299723
25 0.997675682136256 0.9941813064425397 1.0011700578299723
26 0.9986204389613627 0.9962171819644827 1.0010236959582426
27 0.9993766469791459 0.9984293157994331 1.0003239781588587
28 0.9993766469791459 0.9984293157994331 1.0003239781588587
29 0.9992240979334611 0.9977906433092364 1.0006575525576857
30 0.9988752186426259 0.9966283364212649 1.0011221008639868
31 0.9983127608899232 0.9949120247763242 1.001713497003522
32 0.999522153800505 0.9985590897520114 1.0004852178489987
33 0.9995169594378457 0.9985617495487699 1.0004721693269214
34 0.9995279245429632 0.9985558795514121 1.0004999695345143
35 0.9998685532903006 0.9996092860201841 1.0001278205604172
36 0.9998685532903006 0.9996092860201841 1.0001278205604172
37 0.9998662751335201 0.9996103110092431 1.000122239257797
38 0.9999162128713337 0.999745242648833 1.0000871830938345
39 0.9999575871056795 0.9998838978538491 1.0000312763575099
40 0.9999575871056795 0.9998838978538491 1.0000312763575099
}\mustabletwoscenariothree


\pgfplotstableread{
1 0.25 0.25 0.25
2 0.27201514950255246 -0.022387926083456078 0.566418225088561
3 0.31008706777621714 -0.034680961522711606 0.6548550970751459
4 0.3546641371089362 0.04169381363349961 0.6676344605843727
5 0.40973829933354866 -0.07476486064479104 0.8942414593118884
6 0.5120674227347618 0.04476109413504631 0.9793737513344773
7 0.5853307893158216 0.15009563316916014 1.0205659454624831
8 0.5680840561273566 0.15858337935374855 0.9775847329009646
9 0.6532557781111339 0.3654259790321307 0.9410855771901371
10 0.7531107268078403 0.42318893008427266 1.083032523531408
11 0.7531107268078403 0.4231889300842727 1.0830325235314078
12 0.7185243517816549 0.3278458466981016 1.1092028568652081
13 0.8213773209705526 0.5795835358268382 1.063171106114267
14 0.852942086808191 0.6067076658180108 1.099176507798371
15 0.852942086808191 0.6067076658180108 1.099176507798371
16 0.9092130888120942 0.8177992788952615 1.0006268987289269
17 0.9364711030172667 0.8308213008612848 1.0421209051732485
18 0.9364711030172667 0.8308213008612849 1.0421209051732485
19 0.9584701321558482 0.9331568396157034 0.983783424695993
20 0.9740129599913868 0.9323192065756544 1.0157067134071192
21 0.9740129599913867 0.9323192065756544 1.0157067134071192
22 0.9840336292338157 0.9742128513332627 0.9938544071343686
23 0.9867807677144194 0.9709475516898445 1.0026139837389942
24 0.9894557698058983 0.9738415637940512 1.0050699758177455
25 0.993340124051876 0.9898524796241133 0.9968277684796387
26 0.9922312152262402 0.9902032892860415 0.994259141166439
27 0.9918053423425724 0.9861088330715103 0.9975018516136346
28 0.9912925177765909 0.9814571574221892 1.0011278781309927
29 0.992028370260692 0.9791416479945164 1.0049150925268675
30 0.9947004143713425 0.9916391901065928 0.9977616386360921
31 0.9948947854403536 0.9906713206054566 0.9991182502752506
32 0.9965646459384405 0.9916351155915335 1.0014941762853475
33 0.9978025411794306 0.9967779325070613 0.9988271498517999
34 0.9976268979746553 0.9967961316177375 0.9984576643315731
35 0.9982436101938584 0.9963864508726441 1.0001007695150728
36 0.9987210167424059 0.9975572855846466 0.9998847479001651
37 0.99846980697573 0.9965251451510879 1.000414468800372
38 0.9990001053666115 0.998249697285112 0.9997505134481111
39 0.9990617922106971 0.9980208114327973 1.000102772988597
40 0.9993078289976555 0.9985925602922133 1.0000230977030977
}\mustablethreescenariothree

\pgfplotstableread{
1 0.2 0.2 0.2
2 0.28657153551611664 0.026292915053949928 0.5468501559782833
3 0.32386216068122897 0.07928563779073314 0.5684386835717248
4 0.3681787855874716 0.2519161275150026 0.4844414436599406
5 0.40415787562886984 0.13088548455940152 0.6774302666983382
6 0.4433425556541625 0.11839579330956812 0.7682893179987569
7 0.4812874549744648 0.17222982491496758 0.790345085033962
8 0.5129002745177689 0.38904428052637885 0.6367562685091589
9 0.606152538574832 0.3144576911940596 0.8978473859556044
10 0.658934049238481 0.39883487332331996 0.9190332251536419
11 0.6386486680631128 0.31519799200757415 0.9620993441186515
12 0.7487096208634731 0.4951513124676984 1.002267929259248
13 0.7299702995474817 0.4554165105807682 1.0045240885141953
14 0.7715254186347734 0.5257729547561939 1.0172778825133528
15 0.7559646829446939 0.43226532717313826 1.0796640387162495
16 0.7552256159732902 0.3477931012773603 1.16265813066922
17 0.7625723856387716 0.28135522630189325 1.24378954497565
18 0.806104532823172 0.48657760766555763 1.1256314579807862
19 0.7923790742402849 0.48825424639249176 1.096503902088078
20 0.8344228471201804 0.48570241307453116 1.1831432811658298
21 0.8819408521461052 0.6844345079138424 1.079447196378368
22 0.8819408521461052 0.6844345079138424 1.079447196378368
23 0.879572887553886 0.6815084701553664 1.0776373049524055
24 0.9024870785226979 0.8142884648501713 0.9906856921952246
25 0.927040194318193 0.8292543561091021 1.0248260325272838
26 0.9306953993606251 0.8267789226155742 1.034611876105676
27 0.9502094017147522 0.903364433131328 0.9970543702981765
28 0.9523198854720206 0.89844842555342 1.0061913453906213
29 0.9457694985144602 0.8861946530581001 1.0053443439708205
30 0.9651140839127564 0.9470275535123021 0.9832006143132108
31 0.9658604705189636 0.9418743433049415 0.9898465977329858
32 0.9700589314317623 0.9427236550303602 0.9973942078331643
33 0.9811074777972412 0.9735730258266149 0.9886419297678675
34 0.982690384848264 0.9705423226206995 0.9948384470758285
35 0.9848689487704501 0.9710245862925998 0.9987133112483003
36 0.9856339348384147 0.9677499958398176 1.0035178738370116
37 0.982471479188832 0.9570945923196669 1.0078483660579973
38 0.9812053761122729 0.9424133939165195 1.0199973583080264
39 0.9891838198268437 0.9700456814949664 1.0083219581587208
40 0.9891838198268438 0.9700456814949666 1.008321958158721
}\mustablefourscenariothree

\pgfplotstableread{
1 0.16666666666666669 0.16666666666666669 0.16666666666666669
2 0.28309322617299026 0.11314842463940347 0.4530380277065771
3 0.27463511751160596 0.07777283931890386 0.47149739570430804
4 0.30347462189416063 0.19839251786994888 0.4085567259183724
5 0.44315053775704444 0.1898039646609362 0.6964971108531527
6 0.4431505377570444 0.18980396466093613 0.6964971108531526
7 0.43091227365595725 0.1386306213096385 0.7231939260022759
8 0.4690605313135898 0.2212037395965774 0.7169173230306023
9 0.5496805453760104 0.27783894600997666 0.8215221447420442
10 0.5496805453760104 0.27783894600997666 0.8215221447420442
11 0.6214956026391874 0.40693341569293806 0.8360577895854366
12 0.636580029569722 0.38387425079626536 0.8892858083431787
13 0.6189628163815128 0.33879032483026367 0.899135307932762
14 0.7152830767706052 0.5259438440634749 0.9046223094777355
15 0.7381480827993796 0.5238596261768813 0.9524365394218779
16 0.7381480827993796 0.5238596261768813 0.9524365394218779
17 0.7449527408267378 0.5336248424759547 0.9562806391775209
18 0.8089844195189886 0.6408952743287937 0.9770735647091835
19 0.8089844195189886 0.6408952743287937 0.9770735647091835
20 0.7953486385986768 0.6060449574175111 0.9846523197798425
21 0.7932750880972707 0.6139632237496895 0.9725869524448518
22 0.8268148924835776 0.7124877413203853 0.94114204364677
23 0.8409779404780795 0.7122905139656974 0.9696653669904616
24 0.8593408170064641 0.7394880221541009 0.9791936118588274
25 0.8888051814187464 0.8132928318470954 0.9643175309903974
26 0.8982717054475332 0.8131649022962391 0.9833785085988274
27 0.9103558973718274 0.8306809623846286 0.9900308323590262
28 0.9218485500283893 0.8917644172112019 0.9519326828455766
29 0.9235338005069027 0.8815504232517777 0.9655171777620277
30 0.9389935566901295 0.8936071926132673 0.9843799207669918
31 0.9485596225830841 0.932248795583138 0.9648704495830303
32 0.9459693418809106 0.9343706499596465 0.9575680338021748
33 0.9519371564825202 0.9210645202711181 0.9828097926939223
34 0.9538029248723041 0.9158878481226834 0.9917180016219248
35 0.9612328513901401 0.945823512986318 0.9766421897939623
36 0.9641166732387274 0.9422601989673814 0.9859731475100734
37 0.9613702084092749 0.9358966585278501 0.9868437582906997
38 0.9548079237463133 0.9177109699705925 0.991904877522034
39 0.9585448237599319 0.9124267209778925 1.0046629265419713
40 0.9637653428729818 0.936563013008455 0.9909676727375085
}\mustablefivescenariothree

\pgfplotstableread{
2 9 0.6
3 26 1.8
4 32 1.9
5 47 2.3
6 55 3.2
7 57 4.1
8 61 4.8
9 65 4.5
10 69 5.3
}\convergencestepsscenariothree

\pgfplotstableread{
1 0.37059415911382865 0.37059415911382865 0.37059415911382865
2 0.9500098581382599 0.9500098581382599 0.9500098581382599
3 0.9500098581382598 0.9500098581382598 0.9500098581382598
4 1.0 1.0 1.0
5 1.0 1.0 1.0
6 1.0 1.0 1.0
7 1.0 1.0 1.0
8 1.0 1.0 1.0
9 1.0 1.0 1.0
10 1.0 1.0 1.0
11 1.0 1.0 1.0
12 1.0 1.0 1.0
13 1.0 1.0 1.0
14 1.0 1.0 1.0
15 1.0 1.0 1.0
16 1.0 1.0 1.0
17 1.0 1.0 1.0
18 1.0 1.0 1.0
19 1.0 1.0 1.0
20 1.0 1.0 1.0
21 1.0 1.0 1.0
22 1.0 1.0 1.0
23 1.0 1.0 1.0
24 1.0 1.0 1.0
25 1.0 1.0 1.0
26 1.0 1.0 1.0
27 1.0 1.0 1.0
28 1.0 1.0 1.0
29 1.0 1.0 1.0
30 1.0 1.0 1.0
31 1.0 1.0 1.0
32 1.0 1.0 1.0
33 1.0 1.0 1.0
34 1.0 1.0 1.0
35 1.0 1.0 1.0
36 1.0 1.0 1.0
37 1.0 1.0 1.0
38 1.0 1.0 1.0
39 1.0 1.0 1.0
40 1.0 1.0 1.0
41 1.0 1.0 1.0
42 1.0 1.0 1.0
43 1.0 1.0 1.0
44 1.0 1.0 1.0
45 1.0 1.0 1.0
46 1.0 1.0 1.0
47 1.0 1.0 1.0
48 1.0 1.0 1.0
49 1.0 1.0 1.0
50 1.0 1.0 1.0
51 1.0 1.0 1.0
52 1.0 1.0 1.0
53 1.0 1.0 1.0
54 1.0 1.0 1.0
55 1.0 1.0 1.0
56 1.0 1.0 1.0
57 1.0 1.0 1.0
58 1.0 1.0 1.0
59 1.0 1.0 1.0
60 1.0 1.0 1.0
61 1.0 1.0 1.0
62 1.0 1.0 1.0
63 1.0 1.0 1.0
64 1.0 1.0 1.0
65 1.0 1.0 1.0
66 1.0 1.0 1.0
67 1.0 1.0 1.0
68 1.0 1.0 1.0
69 1.0 1.0 1.0
70 1.0 1.0 1.0
71 1.0 1.0 1.0
72 1.0 1.0 1.0
73 1.0 1.0 1.0
74 1.0 1.0 1.0
75 1.0 1.0 1.0
76 1.0 1.0 1.0
77 1.0 1.0 1.0
78 1.0 1.0 1.0
79 1.0 1.0 1.0
80 1.0 1.0 1.0
81 1.0 1.0 1.0
82 1.0 1.0 1.0
83 1.0 1.0 1.0
84 1.0 1.0 1.0
85 1.0 1.0 1.0
86 1.0 1.0 1.0
87 1.0 1.0 1.0
88 1.0 1.0 1.0
89 1.0 1.0 1.0
90 1.0 1.0 1.0
91 1.0 1.0 1.0
92 1.0 1.0 1.0
93 1.0 1.0 1.0
94 1.0 1.0 1.0
95 1.0 1.0 1.0
96 1.0 1.0 1.0
97 1.0 1.0 1.0
98 1.0 1.0 1.0
99 1.0 1.0 1.0
100 1.0 1.0 1.0
101 1.0 1.0 1.0
102 1.0 1.0 1.0
103 1.0 1.0 1.0
104 1.0 1.0 1.0
105 1.0 1.0 1.0
106 1.0 1.0 1.0
107 1.0 1.0 1.0
108 1.0 1.0 1.0
109 1.0 1.0 1.0
110 1.0 1.0 1.0
111 1.0 1.0 1.0
112 1.0 1.0 1.0
113 1.0 1.0 1.0
114 1.0 1.0 1.0
115 1.0 1.0 1.0
116 1.0 1.0 1.0
117 1.0 1.0 1.0
118 1.0 1.0 1.0
119 1.0 1.0 1.0
120 1.0 1.0 1.0
121 1.0 1.0 1.0
122 1.0 1.0 1.0
123 1.0 1.0 1.0
124 1.0 1.0 1.0
125 1.0 1.0 1.0
126 1.0 1.0 1.0
127 1.0 1.0 1.0
128 1.0 1.0 1.0
129 1.0 1.0 1.0
130 1.0 1.0 1.0
}\mustablescenariofour

\pgfplotstableread{
1 0.1111111111111111 0.1111111111111111 0.1111111111111111
2 0.21554401297166437 0.21554401297166437 0.21554401297166437
3 0.21554401297166434 0.21554401297166434 0.21554401297166434
4 0.3097734857910216 0.3097734857910216 0.3097734857910216
5 0.3097734857910216 0.3097734857910216 0.3097734857910216
6 0.33106748437302813 0.21926961952640533 0.44286534921965093
7 0.37099850867828876 0.3325693580813715 0.409427659275206
8 0.3794781732238034 0.28943881103702523 0.46951753541058155
9 0.4351093780078308 0.4041193133801 0.4660994426355616
10 0.45108048277311363 0.3692632347938002 0.5328977307524271
11 0.47540150373571044 0.3793014211904413 0.5715015862809796
12 0.48036072213530706 0.32754327976720343 0.6331781645034107
13 0.5270556895746791 0.41017259676815965 0.6439387823811985
14 0.5394926275844091 0.3978622666198848 0.6811229885489334
15 0.5823024482450297 0.4763990581005678 0.6882058383894917
16 0.5932743415588545 0.46564503265979357 0.7209036504579154
17 0.5892426474211809 0.42679879270509957 0.7516865021372623
18 0.6098833003609164 0.5014895403984921 0.7182770603233407
19 0.6133306302197321 0.4920112455388962 0.734650014900568
20 0.6489983818487459 0.5583254634671373 0.7396713002303545
21 0.6581678017024452 0.5494045317435968 0.7669310716612935
22 0.6702471339616248 0.5258403848046963 0.8146538831185534
23 0.691028637250233 0.5720650962562372 0.8099921782442288
24 0.7084369827283993 0.5774566155412457 0.8394173499155528
25 0.7274359875522647 0.6210351939857625 0.8338367811187669
26 0.7428315574980817 0.6257528462196608 0.8599102687765027
27 0.759742702355112 0.6648612060890471 0.8546241986211769
28 0.7620618800301084 0.6615857466387222 0.8625380134214947
29 0.784140507648417 0.7007515122445798 0.8675295030522543
30 0.7901445461595332 0.7007592465421326 0.8795298457769338
31 0.7878896268510321 0.6851764928223899 0.8906027608796744
32 0.7984106546803831 0.7175797326742739 0.8792415766864923
33 0.8095301284129471 0.7208163531381248 0.8982439036877695
34 0.8222240249145193 0.7505807864955667 0.8938672633334719
35 0.8323076009819271 0.7535451471687046 0.9110700547951497
36 0.8366547671584873 0.7840078809428883 0.8893016533740863
37 0.8349517453660061 0.7794933226818703 0.890410168050142
38 0.8505528215056507 0.8091699264169435 0.8919357165943579
39 0.8544793432033873 0.805482616919575 0.9034760694871995
40 0.8614699621384563 0.8233175979233635 0.8996223263535491
41 0.8693487702847205 0.8261841853176712 0.9125133552517697
42 0.8634783793156768 0.8120941377016573 0.9148626209296964
43 0.8679213659987963 0.8311343844584859 0.9047083475391068
44 0.8752528782734256 0.8339346457712117 0.9165711107756395
45 0.8756371985658676 0.8217942862923016 0.9294801108394337
46 0.8741720630073314 0.812036072199592 0.9363080538150709
47 0.8856982624831463 0.8318976799920338 0.9394988449742588
48 0.8833782880044192 0.8293366015414848 0.9374199744673536
49 0.8926564649753715 0.8502964692825222 0.9350164606682209
50 0.8956589957815316 0.8502830752156025 0.9410349163474607
51 0.9015366043126936 0.871602173516929 0.9314710351084581
52 0.9022774991624201 0.8692534243592738 0.9353015739655663
53 0.9070290600099723 0.8813985641426471 0.9326595558772975
54 0.9083669389605871 0.8871887569926233 0.9295451209285508
55 0.9110542433671056 0.875639498481697 0.9464689882525142
56 0.9172858779352305 0.8920749010829772 0.9424968547874839
57 0.9179823643358163 0.8900768562060398 0.9458878724655927
58 0.9206133267024721 0.8828094915643617 0.9584171618405825
59 0.9227191735621868 0.8975571852555408 0.9478811618688328
60 0.9290108274117767 0.897173935182088 0.9608477196414653
61 0.9269283562580235 0.8884642182949156 0.9653924942211314
62 0.9326576333872334 0.9005877623279468 0.96472750444652
63 0.9346206373372643 0.9017418782278074 0.9674993964467212
64 0.9352629293345511 0.9142461782516239 0.9562796804174784
65 0.9375741972467312 0.9125569696462995 0.9625914248471629
66 0.941966566294628 0.9244267414950293 0.9595063910942268
67 0.945108493422991 0.9230637472096073 0.9671532396363747
68 0.9490662854238952 0.9336180960602355 0.9645144747875548
69 0.9494971431307029 0.9324061116287978 0.9665881746326079
70 0.9510662195815848 0.9278087495139579 0.9743236896492117
71 0.9543666947771592 0.935564750830927 0.9731686387233913
72 0.9569963775608039 0.9363120065196823 0.9776807486019256
73 0.9567525239029465 0.9303251544424062 0.9831798933634869
74 0.9557163227835651 0.9242443563781524 0.9871882891889778
75 0.9600262691415606 0.9330848229427927 0.9869677153403286
76 0.9610386124608185 0.9330184483812753 0.9890587765403616
77 0.9583473236505473 0.9272092447763258 0.9894854025247688
78 0.96038217672094 0.936667200584661 0.9840971528572189
79 0.9622371687262499 0.9361879614265595 0.9882863760259403
80 0.961987303769903 0.9311018283743495 0.9928727791654566
81 0.9608706183208352 0.9251202389037169 0.9966209977379535
82 0.964785630720127 0.9340046496387031 0.9955666118015509
83 0.9642676568707 0.9340795142412678 0.9944557995001323
84 0.9686272025704499 0.9420953911489405 0.9951590139919593
85 0.9686272025704499 0.9420953911489405 0.9951590139919593
86 0.9683769170657051 0.9368831391782447 0.9998706949531654
87 0.9697129068385205 0.9443749596828714 0.9950508539941696
88 0.9706964715357886 0.9445061880926171 0.9968867549789602
89 0.9729948761326096 0.9512470267218857 0.9947427255433335
90 0.9733496351381025 0.9515851839581653 0.9951140863180397
91 0.9749506950328682 0.9573729496147164 0.9925284404510201
92 0.9762279992964561 0.9575262395159749 0.9949297590769373
93 0.9758742717892754 0.9536917101803603 0.9980568333981906
94 0.9783456969093272 0.9593276371061036 0.9973637567125507
95 0.9788052873375572 0.9591821912034688 0.9984283834716456
96 0.9801762733048556 0.9641144881523835 0.9962380584573276
97 0.9811016991339034 0.9641266510902621 0.9980767471775448
98 0.9808035800974292 0.9610369738652396 1.0005701863296188
99 0.9827514310442489 0.9656899231737229 0.9998129389147749
100 0.9831382199032589 0.9656700924009761 1.0006063474055416
101 0.9836530261419179 0.9698396490261698 0.9974664032576659
102 0.9842007747278375 0.9699255423547416 0.9984760071009334
103 0.9839261475033363 0.9673184424056313 1.0005338526010412
104 0.9848874958325948 0.9709143346007643 0.9988606570644254
105 0.9849141098345284 0.9705676976870248 0.9992605219820321
106 0.9845843813864017 0.9685760652729435 1.00059269749986
107 0.9860404748207201 0.9720398433966422 1.000041106244798
108 0.9857525786465203 0.9717663814884656 0.999738775804575
109 0.9867619241553298 0.9742211331048294 0.9993027152058302
110 0.9872381752362066 0.9749229064600521 0.9995534440123611
111 0.9880223404639881 0.9775926208344938 0.9984520600934823
112 0.9886795391643716 0.9780947461640693 0.9992643321646738
113 0.9881081459919228 0.9764392203036522 0.9997770716801934
114 0.9889250404850006 0.9784032381853917 0.9994468427846096
115 0.9893196739535914 0.978984054777312 0.9996552931298709
116 0.9899807736697407 0.9812301252847424 0.998731422054739
117 0.9905289292107221 0.9816481250670852 0.999409733354359
118 0.9912188278016179 0.983557738217759 0.9988799173854767
119 0.9908797891210379 0.9832330015218671 0.9985265767202087
120 0.9919965715505792 0.9852947409196867 0.9986984021814717
121 0.9919965715505792 0.9852947409196867 0.9986984021814717
122 0.9922026428787576 0.9860832896177119 0.9983219961398033
123 0.9926920073905101 0.9867736392291171 0.9986103755519031
124 0.9931566458052736 0.9877869030091351 0.9985263886014122
125 0.9936010473462653 0.988416345230026 0.9987857494625046
126 0.9940081701091246 0.9893046532333466 0.9987116869849025
127 0.9939704272786944 0.9887995905830769 0.999141263974312
128 0.9939865804467476 0.9889281395376399 0.9990450213558553
129 0.994130373025901 0.9899726650173315 0.9982880810344705
130 0.9944978414114718 0.9904685061354261 0.9985271766875174
}\rhostablescenariofour

\pgfplotstableread{
1 1.0
2 1.0
3 1.0
4 1.0
5 1.0
6 1.0
7 1.0
8 1.0
9 1.0
10 1.0
11 1.0
12 1.0
13 1.0
14 1.0
15 1.0
16 1.0
17 1.0
18 1.0
19 1.0
20 1.0
21 1.0
22 1.0
23 1.0
24 1.0
25 1.0
26 1.0
27 1.0
28 1.0
29 1.0
30 1.0
31 1.0
32 1.0
33 1.0
34 1.0
35 1.0
36 1.0
37 1.0
38 1.0
39 1.0
40 1.0
41 1.0
42 1.0
43 1.0
44 1.0
45 1.0
46 1.0
47 1.0
48 1.0
49 1.0
50 1.0
51 1.0
52 1.0
53 1.0
54 1.0
55 1.0
56 1.0
57 1.0
58 1.0
59 1.0
60 1.0
61 1.0
62 1.0
63 1.0
64 1.0
65 1.0
66 1.0
67 1.0
68 1.0
69 1.0
70 1.0
71 1.0
72 1.0
73 1.0
74 1.0
75 1.0
76 1.0
77 1.0
78 1.0
79 1.0
80 1.0
81 1.0
82 1.0
83 1.0
84 1.0
85 1.0
86 1.0
87 1.0
88 1.0
89 1.0
90 1.0
91 1.0
92 1.0
93 1.0
94 1.0
95 1.0
96 1.0
97 1.0
98 1.0
99 1.0
100 1.0
101 1.0
102 1.0
103 1.0
104 1.0
105 1.0
106 1.0
107 1.0
108 1.0
109 1.0
110 1.0
111 1.0
112 1.0
113 1.0
114 1.0
115 1.0
116 1.0
117 1.0
118 1.0
119 1.0
120 1.0
121 1.0
122 1.0
123 1.0
124 1.0
125 1.0
126 1.0
127 1.0
128 1.0
129 1.0
130 1.0
}\consistentmuscenariofour

\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}

\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=40,
        ymin=0,
        ymax=1.3,
        width =11cm,
        height = 3.7cm,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(1.1,0.52)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[RoyalAzure,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\mustablescenariofour};
              \addplot[Red,name path=l1, thick, domain=1:250, dotted] table [x index=0, y index=1] {\rhostablescenariofour};
              \addplot[Black,dashed, thick] table [x index=0, y index=1] {\consistentmuscenariofour};
%              \addplot[OliveGreen,name path=l1, thick, domain=1:250, dashdotted] table [x index=0, y index=1] {\mustablethree};
%              \addplot[Purple,name path=l1, thick, domain=1:250, loosely dashdotted] table [x index=0, y index=1] {\mustablefour};
%              \addplot[Brown,name path=l1, thick, domain=1:250, densely dotted] table [x index=0, y index=1] {\mustablefive};

              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\mustablescenariofour};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\mustablescenariofour};
              \addplot[RoyalAzure!10!white] fill between [of=A and B];

              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\rhostablescenariofour};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\rhostablescenariofour};
              \addplot[Red!10!white] fill between [of=A and B];

   \legend{$\mu_t(\ell_{\A}=1)$ (\ref{eq:bayesian-update}), $\rho^{(\mathrm{D})}_t(\bm{\theta}_t=0.8)$ (\ref{eq:bayesian_estimator_game_1})}
  \end{axis}

\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (3.7,-0.6)
{
  $t$
};
\end{tikzpicture}
};

\end{tikzpicture}


==> tikz/pipeline2.tex <==
\begin{tikzpicture}

\node[scale=1] (kth_cr) at (5.9,0.46)
{
\begin{tikzpicture}

  \def\B{11};
  \def\Bs{3.0};
  \def\xmax{\B+3.2*\Bs};
  \def\ymin{{-0.1*gauss(\B,\B,\Bs)}};
  \def\h{0.08*gauss(\B,\B,\Bs)};
  \def\N{50}

  \begin{axis}[every axis plot post/.append style={
      mark=none,domain=0:20,
      samples=\N,smooth},
               xmin=0, xmax=20,
               ymin=0, ymax={1.1*gauss(\B,\B,\Bs)},
               axis lines=middle,
               axis line style=thick,
               enlargelimits=upper, % extend the axes a bit to the right and top
               ticks=none,
%               ylabel=$\mathbb{P}(\Gamma)$,
               every axis x label/.style={at={(current axis.right of origin)},anchor=north},
               width=3.5cm,
               height=2cm,
               clip=false
              ]

    \addplot[Blue,thick,name path=B] {gauss(x,\B,\Bs)};
    \path[name path=xaxis](0,0) -- (20,0);
    \addplot[Blue!25] fill between[of=xaxis and B];
  \end{axis}
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (0.95,0.6) {
    $\rho^{(\mathrm{k})}_t$
  };

\node[scale=0.9] (box) at (0.95,1.1)
{
\begin{tikzpicture}
  \draw[rounded corners=0.5ex, fill=black!2] (0,0) rectangle node (m1){} (2.4,0.6);
  \node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (1.25,0.3) {
    \textsc{posterior}
  };
\end{tikzpicture}
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (9.6,0.42)
{
\begin{tikzpicture}

\node[scale=0.75] (box) at (2.75,1.35)
{
\begin{tikzpicture}
\node[draw,circle, minimum width=10mm, scale=0.5](s0) at (0.8,1.3) {\Large$s_{1,1}$};
\node[draw,circle, minimum width=10mm, scale=0.5](s1) at (1.9,1.3) {\Large$s_{1,2}$};
\node[draw,circle, minimum width=10mm, scale=0.55](s3) at (3,1.3) {\Large$\hdots$};


\draw[-{Latex[length=1.7mm]}, bend left] (s0) to (s1);
\draw[-{Latex[length=1.7mm]}, bend left] (s1) to (s0);
\draw[-{Latex[length=1.7mm]}, bend left] (s1) to (s3);
\draw[-{Latex[length=1.7mm]}, bend left] (s3) to (s1);
\end{tikzpicture}
};

  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (2.75,1.8) {
    $\overline{\bm{\theta}}^{(\mathrm{k})}_{t}$
  };

\node[scale=0.9] (box) at (2.75,2.3)
{
\begin{tikzpicture}
  \draw[rounded corners=0.5ex, fill=black!2] (0,0) rectangle node (m1){} (2.4,0.6);
  \node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (1.25,0.3) {
    \textsc{conjecture}
  };
\end{tikzpicture}
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (12.85,0.73)
{
\begin{tikzpicture}

  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (2.8,1.95) {
    $\pi_{\mathrm{k},t}$
  };
%  \node[scale=0.5](test) at (2.6,1.75) {
%    \begin{tikzpicture}
%\draw[-] (7,1) -- (6,1) -- (6,2);
%\draw[-] (6,2) -- (7,2) -- (7,1);
%%\draw[fill=Red] (6,2) -- (6,1) -- (7,1);
%\draw[-] (7,1) -- (7,1,-1) -- (7,2,-1) -- (7,2) -- cycle;
%\draw[-] (7,2) -- (6,2) -- (6,2,-1) -- (7,2,-1);
%\draw[-] (6.5,1.5) node {\huge $\pi$};
%    \end{tikzpicture}
%  };
\node[scale=0.9] (box) at (2.75,2.5)
{
\begin{tikzpicture}
  \draw[rounded corners=0.5ex, fill=black!2] (0,0) rectangle node (m1){} (2.4,0.6);
  \node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (1.25,0.3) {
    \textsc{strategy}
  };
\end{tikzpicture}
};
\end{tikzpicture}
};

%\node[scale=1] (kth_cr) at (20.1,0.4)
%{
%\begin{tikzpicture}
%
%\node[scale=1] (box) at (2.95,1.5)
%{
%\begin{tikzpicture}
%\node[scale=0.12](r1) at (0,0) {\router{}};
%%\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0.17,-1) (sw1){};
%\node[server, scale=0.7](s2) at (-0.5,-1.14) {};
%\node[server, scale=0.7](s3) at (0.2,-1.14) {};
%\node[server, scale=0.7](s4) at (0.9,-1.14) {};
%
%\draw[-, color=black] (0,-0.18) to (0.0, -0.55);
%\draw[-, color=black] (-0.9,-0.5) to (1, -0.5);
%%\draw[-, color=black] (0,-0.77) to (0, -0.5);
%\draw[-, color=black] (-0.7,-0.5) to (-0.7, -0.7);
%\draw[-, color=black] (0,-0.5) to (0, -0.7);
%\draw[-, color=black] (0.7,-0.5) to (0.7, -0.7);
%\end{tikzpicture}
%};

%\node[scale=0.9] (box) at (2.8,2.7)
%{
%\begin{tikzpicture}
%  \draw[rounded corners=0.5ex, fill=black!2] (0,0) rectangle node (m1){} (3.5,0.6);
%  \node[inner sep=0pt,align=center, scale=1, color=black] (hacker) at (1.8,0.3) {
%    \textsc{infrastructure}
%  };
%\end{tikzpicture}
%};
%\end{tikzpicture}
%};
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (7.82,0.55) {
    $\overline{\bm{\theta}}_t^{(\mathrm{k})} \sim \rho_t^{(\mathrm{k})}$
  };
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (11.22,0.63) {
    \textit{rollout}
  };
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (14.42,0.415) {
    \textit{action}\\
    $a_t^{(\mathrm{k})}$
  };
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (5.31,2.2) {
    \textit{prior} $\rho_1^{(\mathrm{k})}$
  };
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (6.55,1.46) {
    \textit{Bayesian}\\
    \textit{learning}
  };
  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (10,1.71) {
    \textit{information feedback} $\mathbf{i}^{(\mathrm{k})}_t$
  };
  \node[draw,circle, fill=gray2, scale=0.5] (feedback) at (14.8,0.83) {};
  \node[draw,circle, fill=gray2, scale=0.5](prior) at (5.9,1.95) {};
  \draw[-{Latex[length=1.7mm]}, thick] (6.99, 0.83) to (8.5, 0.83);
  \draw[-{Latex[length=1.7mm]}, thick] (10.68, 0.83) to (11.75, 0.83);
  \draw[-, thick] (13.95, 0.83) to (feedback);
  \draw[-{Latex[length=1.7mm]}, thick]  (feedback) to (15.3, 0.83);
  \draw[-{Latex[length=1.7mm]}, thick]  (feedback) to (14.8, 1.95) to (prior);
  \draw[-{Latex[length=1.7mm]}, thick] (4.7, 1.95) to (prior);
  \draw[-{Latex[length=1.7mm]}, thick] (prior) to (5.9, 1.1);
%
%  \draw[-{Latex[length=1.7mm]}, thick, rounded corners] (20.1, 1.55) to (20.1, 2.35) to (6, 2.35) to (prior);
%  \draw[-{Latex[length=1.7mm]}, thick, rounded corners] (prior) to (6, 1.55);
%  \draw[-{Latex[length=1.7mm]}, thick, rounded corners] (5, 1.95) to (prior);
%  \node[inner sep=0pt,align=center, scale=0.9, color=black] (hacker) at (4.65,1.97) {
%    Prior
%  };
%  \node[inner sep=0pt,align=center, scale=0.8, color=black] (hacker) at (4.84,1.93) {
%    Bayesian learning
%  };

%  \node[inner sep=0pt,align=center, scale=0.9, color=black] (hacker) at (13,2.17) {
%    Feedback
%  };

%\node [scale=0.75] (node1) at (0,-2.2) {
%\begin{tikzpicture}[fill=white, >=stealth,mybackground18={\small \textsc{Target Infrastructure}},
%    node distance=3cm,
%    database/.style={
%      cylinder,
%      cylinder uses custom fill,
%      shape border rotate=90,
%      aspect=0.25,
%      draw}]
%    \tikzset{
%node distance = 9em and 4em,
%sloped,
%   box/.style = {%
%    shape=rectangle,
%    rounded corners,
%    draw=blue!40,
%    fill=blue!15,
%    align=center,
%    font=\fontsize{12}{12}\selectfont},
% arrow/.style = {%
%    %%draw=blue!30,
%    line width=0.1mm,% <-- select desired width    -{Triangle[length=1mm]},
%    shorten >=1mm, shorten <=1mm,
%    font=\fontsize{8}{8}\selectfont},
%}
%%\node[server, scale=0.7](s1) at (0.8,0.45) {};
%\node[server, scale=0.7](s2) at (0.8,1) {};
%\node[server, scale=0.7](s3) at (1.5,1) {};
%\node[server, scale=0.7](s4) at (2.3,1) {};
%%\node[server, scale=0.7](s5) at (1.5,0.45) {};
%%\node[server, scale=0.7](s6) at (2.3,0.45) {};
%\node[scale=0.12](r1) at (4.6,1) {\router{}};
%\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (3.4,0.67) (sw1){};
%\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (6.1,0.67) (sw2){};
%%\node[database, minimum width=0.4cm, minimum height=0.05cm,fill=black!15,align=center, scale=1.5] (db1) at (7,0.45) {};
%\node[server, scale=0.7](s6) at (7,1) {};
%\draw[draw=none,opacity=0] (0,0.6) rectangle node (m1){} (7.6,1.65);
%
%\draw[-, color=black, rounded corners] (3.7,1) to (4.25, 1);
%\draw[-, color=black, rounded corners] (4.95,1) to (5.5, 1);
%
%%\draw[-, color=black, rounded corners] (0.92,0.5) to (1.15, 0.5);
%%\draw[-, color=black, rounded corners] (1.65,0.5) to (1.95, 0.5);
%\draw[-, color=black, rounded corners] (0.92,1.05) to (1.15, 1.05);
%\draw[-, color=black, rounded corners] (1.65,1.05) to (1.95, 1.05);
%
%%\draw[-, color=black] (2.43,0.5) to (2.6, 0.5) to (2.6, 0.95) to (2.8, 0.95);
%\draw[-, color=black] (2.43,1.05) to (2.6, 1.05) to (2.6, 1.05) to (2.8, 1.05);
%
%\draw[-, color=black] (6.65,1.05) to (6.48, 1.05) to (6.48, 1.05) to (6.4, 1.05);
%%\draw[-, color=black] (6.65,0.5) to (6.48, 0.5) to (6.48, 0.95) to (6.4, 0.95);
%\end{tikzpicture}
%};
\end{tikzpicture}


==> tikz/posterior_evolution.tex <==
\begin{tikzpicture}
\pgfplotstableread{
0.0 0.058823529411764705
0.05 0.058823529411764705
0.1 0.058823529411764705
0.15 0.058823529411764705
0.2 0.058823529411764705
0.25 0.058823529411764705
0.3 0.058823529411764705
0.35 0.058823529411764705
0.4 0.058823529411764705
0.45 0.058823529411764705
0.5 0.058823529411764705
0.55 0.058823529411764705
0.6 0.058823529411764705
0.65 0.058823529411764705
0.7 0.058823529411764705
0.75 0.058823529411764705
0.8 0.058823529411764705
}\dist

\pgfplotstableread{
0.0 0.003535522544413004
0.05 0.010446523402831965
0.1 0.01735752426125093
0.15 0.02426852511966989
0.2 0.03117952597808886
0.25 0.03809052683650782
0.3 0.045001527694926775
0.35 0.05191252855334574
0.4 0.058823529411764705
0.45 0.06573453027018367
0.5 0.07264553112860264
0.55 0.07955653198702162
0.6 0.08646753284544055
0.65 0.09337853370385953
0.7 0.10028953456227846
0.75 0.10720053542069743
0.8 0.11411153627911640
}\disttwo

\pgfplotstableread{
0.0 0.0
0.05 0.0009655105641379338
0.1 0.0032085072507423997
0.15 0.006728990059813393
0.2 0.011526958991350924
0.25 0.01760241404535498
0.3 0.024955355221825567
0.35 0.03358578252076268
0.4 0.04349369594216634
0.45 0.05467909548603653
0.5 0.06714198115237324
0.55 0.08088235294117652
0.6 0.09590021085244624
0.65 0.11219555488618255
0.7 0.12976838504238536
0.75 0.14861870132105476
0.8 0.16874650372219066
}\disthree

\pgfplotstableread{
0.0 0.0
0.05 0.0013683427841700737
0.1 0.004428733324548543
0.15 0.009039706456064462
0.2 0.015059797013646905
0.25 0.02234753983222491
0.3 0.030761469746727554
0.35 0.04016012159208387
0.4 0.05040203020322297
0.45 0.061345730415073865
0.5 0.07284975706256565
0.55 0.08477264498062735
0.6 0.096972929004188
0.65 0.10930914396817673
0.7 0.12163982470752253
0.75 0.13382350605715457
0.8 0.14571872285200183
}\distfour

\pgfplotstableread{
0.0 0.0
0.05 0.00019119423963632676
0.1 0.000967775836353454
0.15 0.0026876603820066756
0.2 0.005664176376010908
0.25 0.01016606522534068
0.3 0.016417481244530137
0.35 0.024597991655673033
0.4 0.03484257658842279
0.45 0.047241629079992374
0.5 0.06184095507515442
0.55 0.07864177342624114
0.6 0.09760071589314434
0.65 0.11862982714331559
0.7 0.1415965647517659
0.75 0.16632379920106602
0.8 0.19258981388134633
}\distfive

\pgfplotstableread{
0.0 0.0
0.05 2.1688337332984953e-05
0.1 0.00018240730619486275
0.15 0.0007082677178588214
0.2 0.0019177233272442758
0.25 0.004204840685096085
0.3 0.008022568990163776
0.35 0.013866009941380758
0.4 0.022255687590043576
0.45 0.03372081819199107
0.5 0.04878258005978364
0.55 0.06793738341488245
0.6 0.09164014023982861
0.65 0.12028753413042259
0.7 0.1542012901479031
0.75 0.1936114446711267
0.8 0.23863961524874677
}\distsix

\pgfplotstableread{
0.0 0.0
0.05 2.350199917346704e-06
0.1 3.284254293150219e-05
0.15 0.0001782984619130063
0.2 0.0006202435047825473
0.25 0.0016613964985419183
0.3 0.003744962587600332
0.35 0.007466730146396084
0.4 0.013579971566313605
0.45 0.02299314791689579
0.5 0.036760417481351795
0.55 0.056064948166360054
0.6 0.08219503378616674
0.65 0.11651301422097977
0.7 0.16041699944965754
0.75 0.215295397456694
0.8 0.28247424601349813
}\distseven

\pgfplotstableread{
0.0 0.0
0.05 2.4681419694717733e-07
0.1 5.730837658984012e-06
0.15 4.349952645945048e-05
0.2 0.00019441299116043284
0.25 0.0006361855773296528
0.3 0.0016942140912682778
0.35 0.0038966929672474334
0.4 0.008030516672551205
0.45 0.015194469646623859
0.5 0.026846204070619183
0.55 0.044839505763649555
0.6 0.07144834850203258
0.65 0.10937423705783353
0.7 0.16173333925299993
0.75 0.2320199073253887
0.8 0.3240424889029803
}\disteight

\pgfplotstableread{
0.0 0.0
0.05 4.610765600791189e-09
0.1 2.71497058650317e-07
0.15 3.8175143300804575e-06
0.2 2.6967432433390272e-05
0.25 0.00012666890597350124
0.3 0.0004537439375159746
0.35 0.0013393955664692116
0.4 0.0034186062983589827
0.45 0.0077890241017666735
0.5 0.016198004879039857
0.55 0.031244139397645608
0.6 0.05657330998736349
0.65 0.09704357010004626
0.7 0.15882839032904936
0.75 0.24942453993029234
0.8 0.377529545511891
}\distnine

\pgfplotstableread{
0.0 0.0
0.05 1.4910579610048264e-10
0.1 2.0370165697803046e-08
0.15 5.022449929881243e-07
0.2 5.369941740853045e-06
0.25 3.4843138956867936e-05
0.3 0.00016195050818960594
0.35 0.0005924928968174739
0.4 0.0018092680802541928
0.45 0.004794861524424699
0.5 0.011332129597755852
0.55 0.024358668473618526
0.6 0.048324170252708
0.65 0.08947242186361203
0.7 0.15594868005248724
0.75 0.2576243941681716
0.8 0.40554022673699863
}\distten

\pgfplotstableread{
0.0 0.0
0.05 2.0568310048968902e-12
0.1 7.930032719573402e-10
0.15 3.795539444910064e-08
0.2 6.586718805266287e-07
0.25 6.241501396451858e-06
0.3 3.950422536535581e-05
0.35 0.00018722013211517176
0.4 0.0007133014854350238
0.45 0.002290272294308065
0.5 0.00640417728950097
0.55 0.01597044513867868
0.6 0.03615122116521018
0.65 0.0752871838582892
0.7 0.1457578024397107
0.75 0.2644833126708522
0.8 0.45270862037680304
}\disteleven

\pgfplotstableread{
0.0 0.0
0.05 5.670574666190462e-16
0.1 1.7663039608963673e-12
0.15 3.362153671590696e-10
0.2 1.6015167455534377e-08
0.25 3.3095291486521135e-07
0.3 3.901300833856509e-06
0.35 3.067000039242404e-05
0.4 0.0001772730348109632
0.45 0.0008038527580167699
0.5 0.0029919861145991187
0.55 0.009444523957965446
0.6 0.025903972124811023
0.65 0.06287690080415302
0.7 0.1369868781311351
0.75 0.2708164751056313
0.8 0.48996321936158643
}\disttwelve

\pgfplotstableread{
0.0 0.0
0.05 2.3723204186224472e-19
0.1 4.911200981161863e-15
0.15 2.9408843387755916e-12
0.2 3.199598371219181e-10
0.25 1.2621114033901983e-08
0.3 2.5311255667553877e-07
0.35 3.12432739300697e-06
0.4 2.6726877570186737e-05
0.45 0.00017140740536013627
0.5 0.000870448275185604
0.55 0.003640958913357426
0.6 0.012916844035712671
0.65 0.039737393219485495
0.7 0.10783634204092307
0.75 0.26159476319810815
0.8 0.5732017256503279
}\distthirteen

\pgfplotstableread{
0.0 0.0
0.05 9.658969162113862e-23
0.1 1.3119085563523904e-17
0.15 2.6755776082088144e-14
0.2 7.150992031791801e-12
0.25 5.688841306165977e-10
0.3 2.0148254863276142e-08
0.35 3.990387298156237e-07
0.4 5.091682928097764e-06
0.45 4.59782631372946e-05
0.5 0.0003136541245171689
0.55 0.001694396836582524
0.6 0.007506183875539984
0.65 0.02800003714730952
0.7 0.08975868629166077
0.75 0.2512133401165753
0.8 0.6214622118987028
}\distfourteen
% t=95

\pgfplotstableread{
0.0 0.0
0.05 8.144061326769301e-26
0.1 5.074132675212085e-20
0.15 2.8284116325464275e-16
0.2 1.6031336508775684e-13
0.25 2.3252500841895945e-11
0.3 1.3580448686524204e-09
0.35 4.128825322252776e-08
0.4 7.664953037694683e-07
0.45 9.658910998708881e-06
0.5 8.893498253433721e-05
0.55 0.0006310119337562215
0.6 0.0035889987973550096
0.65 0.016861440288564913
0.7 0.06696351561111942
0.75 0.22889087142347958
0.8 0.6829647588871769
}\distfifteen

\pgfplotstableread{
0.0 0.0
0.05 6.724227650818276e-29
0.1 1.9218132787812124e-22
0.15 2.927917218919034e-18
0.2 3.519364780546508e-15
0.25 9.306934030022327e-13
0.3 8.963588670866806e-11
0.35 4.1833970598683004e-09
0.4 1.1299227749087762e-07
0.45 1.98698635244414e-06
0.5 2.469365421282711e-05
0.55 0.00023011828597416158
0.6 0.0016804227159406373
0.65 0.009943100917263779
0.7 0.048920526431772755
0.75 0.20422333511744503
0.8 0.7349756986247937
}\distsixteen

\pgfplotstableread{
0.0 0.0
0.05 6.106998057695721e-32
0.1 9.383156843033145e-25
0.15 4.0782192446383546e-20
0.2 1.0488217006808562e-16
0.25 5.026053398664537e-14
0.3 7.868726906643463e-12
0.35 5.528246667679256e-10
0.4 2.1224098388328495e-08
0.45 5.07376689535514e-07
0.5 8.270677581394529e-06
0.55 9.816246169107576e-05
0.6 0.000890656040164238
0.65 0.006410876677221992
0.7 0.037669960684185204
0.75 0.1847827931533937
0.8 0.7701387511442307
}\distseventeen
%t = 120
\pgfplotstableread{
0.0 0.0
0.05 3.9128710229716774e-41
0.1 1.20666359565167e-31
0.15 1.3241172586047584e-25
0.2 f3.442636444966597e-21
0.25 9.901588459567796e-18
0.3 6.632800866100891e-15
0.35 1.5711822842334346e-12
0.4 1.703183956559877e-10
0.45 1.0016877669175275e-08
0.5 3.596943734167524e-07
0.55 8.586635648917912e-06
0.6 0.00014515017592834888
0.65 0.0018227286753404533
0.7 0.01764399304097134
0.75 0.13551653003431413
0.8 0.8448626415546495
}\disteighteen

\pgfplotstableread{
0.0 0.0
0.05 3.3561224258685398e-46
0.1 1.7996043138938187e-35
0.15 1.1491097379454542e-28
0.2 1.0641298630038604e-23
0.25 8.223582548874126e-20
0.3 1.2316035000180196e-16
0.35 5.728486541559683e-14
0.4 1.106727888743377e-11
0.45 1.0758867657048804e-09
0.5 6.011252469733571e-08
0.55 2.124322238450281e-06
0.6 5.0976444416086743e-05
0.65 0.0008766077231777265
0.7 0.011261148035720652
0.75 0.11163728947843075
0.8 0.8761717927964802
}\distnineteen

\pgfplotstableread{
0.0 0.0
0.05 1.95194795226578e-48
0.1 3.4781912569964404e-37
0.15 4.6578425107062055e-30
0.2 7.388951019255234e-25
0.25 8.719803474834681e-21
0.3 1.8514333353668322e-17
0.35 1.1589608803838326e-14
0.4 2.8996165942159252e-12
0.45 3.5437354702825556e-10
0.5 2.431266291214522e-08
0.55 1.0350172328705916e-06
0.6 2.944845474169772e-05
0.65 0.0005924536123892636
0.7 0.008802883939285598
0.75 0.09994386810581708
0.8 0.8906302862005857
}\disttwenty

\pgfplotstableread{
0.0 0.0
0.05 3.4325780202396034e-53
0.1 9.385602731883343e-41
0.15 7.411772985726133e-33
0.2 4.284564599993504e-27
0.25 1.3752690008702066e-22
0.3 6.516377469322118e-19
0.35 7.8844320119466295e-16
0.4 3.4161465864495885e-13
0.45 6.62549725493823e-11
0.5 6.7145653748802045e-09
0.55 3.9748355125875824e-07
0.6 1.4927387203474102e-05
0.65 0.00037860988275880363
0.7 0.00680599108866594
0.75 0.09003561515016774
0.8 0.90276445222649
}\disttwentone

\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


\node[scale=1] (kth_cr) at (0,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.08,
        ymin=0,
        ymax=0.14,
        width =5cm,
        height = 3cm,
        axis lines=center,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
      xtick={0, 1},
      ytick={0.1},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.29,0.95)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[Black,smooth, name path=dist, thick, domain=1:250] table [x index=0, y index=1] {\dist};
              \addplot[draw=none, color=Black, name path=base, dashed, thick] coordinates {(0,0.058823529411764705) (0,0) (0.8, 0) (0.8, 0.001) (0.8, 0.005) (0.8, 0.01) (0.8, 0.02) (0.8, 0.03) (0.8, 0.04) (0.8,0.058823529411764705)};
              \addplot[Red, dotted, very thick] coordinates {(1,0.0) (1,1)};
\addplot[Blue, line width=0.08cm] coordinates {(0,0.0) (0.8,0)};
\path[
pattern=north west lines, pattern color=Black,
        intersection segments={
                of=base and dist,
                sequence={L2--R2}
              }];
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.4,1.2)
{
  $t=1$
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (4,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.08,
        ymin=0,
        ymax=0.17,
        width =5cm,
        height = 3cm,
        axis lines=center,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
      xtick={0, 1},
      ytick={0.1},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.29,0.95)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[Black,smooth, name path=dist, thick, domain=1:250] table [x index=0, y index=1] {\disttwo};
              \addplot[Red, dotted, very thick] coordinates {(1,0.0) (1,1)};
              \addplot[Black, dashed, thick] coordinates {(0.8,0.0) (0.8,0.11411153627911640)};
\addplot[Blue, line width=0.08cm] coordinates {(0,0.0) (0.8,0)};
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.4,1.2)
{
  $t=5$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (8,0)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.08,
        ymin=0,
        ymax=0.22,
        width =5cm,
        height = 3cm,
        axis lines=center,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
      xtick={0, 1},
      ytick={0.1},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.29,0.95)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[Black,smooth, name path=dist, thick, domain=1:250] table [x index=0, y index=1] {\disthree};
              \addplot[Red, dotted, very thick] coordinates {(1,0.0) (1,1)};
              \addplot[Black, dashed, thick] coordinates {(0.8,0.0) (0.8,0.16874650372219066)};
\addplot[Blue, line width=0.08cm] coordinates {(0,0.0) (0.8,0)};
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.4,1.2)
{
  $t=10$
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (0,-2)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.08,
        ymin=0,
        ymax=0.27,
        width =5cm,
        height = 3cm,
        axis lines=center,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
      xtick={0, 1},
      ytick={0.2},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.29,0.95)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[Black,smooth, name path=dist, thick, domain=1:250] table [x index=0, y index=1] {\distfive};
              \addplot[Red, dotted, very thick] coordinates {(1,0.0) (1,1)};
              \addplot[Black, dashed, thick] coordinates {(0.8,0.0) (0.8,0.19258981388134633)};
\addplot[Blue, line width=0.08cm] coordinates {(0,0.0) (0.8,0)};
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.4,1.2)
{
  $t=15$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (4,-2)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.08,
        ymin=0,
        ymax=0.29,
        width =5cm,
        height = 3cm,
        axis lines=center,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
      xtick={0, 1},
      ytick={0.2},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.29,0.95)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[Black,smooth, name path=dist, thick, domain=1:250] table [x index=0, y index=1] {\distsix};
              \addplot[Red, dotted, very thick] coordinates {(1,0.0) (1,1)};
              \addplot[Black, dashed, thick] coordinates {(0.8,0.0) (0.8,0.23863961524874677)};
\addplot[Blue, line width=0.08cm] coordinates {(0,0.0) (0.8,0)};
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.4,1.2)
{
  $t=20$
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (8,-2)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.08,
        ymin=0,
        ymax=0.37,
        width =5cm,
        height = 3cm,
        axis lines=center,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
      xtick={0, 1},
      ytick={0.2},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.29,0.95)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[Black,smooth, name path=dist, thick, domain=1:250] table [x index=0, y index=1] {\distseven};
              \addplot[Red, dotted, very thick] coordinates {(1,0.0) (1,1)};
              \addplot[Black, dashed, thick] coordinates {(0.8,0.0) (0.8,0.28247424601349813)};
\addplot[Blue, line width=0.08cm] coordinates {(0,0.0) (0.8,0)};
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.4,1.2)
{
  $t=25$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (0,-4)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.08,
        ymin=0,
        ymax=0.39,
        width =5cm,
        height = 3cm,
        axis lines=center,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
      xtick={0, 1},
      ytick={0.2},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.29,0.95)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[Black,smooth, name path=dist, thick, domain=1:250] table [x index=0, y index=1] {\disteight};
              \addplot[Red, dotted, very thick] coordinates {(1,0.0) (1,1)};
              \addplot[Black, dashed, thick] coordinates {(0.8,0.0) (0.8,0.3240424889029803)};
\addplot[Blue, line width=0.08cm] coordinates {(0,0.0) (0.8,0)};
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.4,1.2)
{
  $t=30$
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (4,-4)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.08,
        ymin=0,
        ymax=0.48,
        width=5cm,
        height = 3cm,
        axis lines=center,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
      xtick={0, 1},
      ytick={0.3},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.29,0.95)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[Black,smooth, name path=dist, thick, domain=1:250] table [x index=0, y index=1] {\distnine};
              \addplot[Red, dotted, very thick] coordinates {(1,0.0) (1,1)};
              \addplot[Black, dashed, thick] coordinates {(0.8,0.0) (0.8,0.377529545511891)};
\addplot[Blue, line width=0.08cm] coordinates {(0,0.0) (0.8,0)};
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.4,1.2)
{
  $t=35$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (8,-4)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.08,
        ymin=0,
        ymax=0.55,
        width =5cm,
        height = 3cm,
        axis lines=center,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
      xtick={0, 1},
      ytick={0.3},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.29,0.95)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[Black,smooth, name path=dist, thick, domain=1:250] table [x index=0, y index=1] {\distten};
              \addplot[Red, dotted, very thick] coordinates {(1,0.0) (1,1)};
              \addplot[Black, dashed, thick] coordinates {(0.8,0.0) (0.8,0.40554022673699863)};
\addplot[Blue, line width=0.08cm] coordinates {(0,0.0) (0.8,0)};
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.4,1.2)
{
  $t=40$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (0,-6)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.08,
        ymin=0,
        ymax=0.6,
        width =5cm,
        height = 3cm,
        axis lines=center,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
      xtick={0, 1},
      ytick={0.3},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.29,0.95)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[Black,smooth, name path=dist, thick, domain=1:250] table [x index=0, y index=1] {\disteleven};
              \addplot[Red, dotted, very thick] coordinates {(1,0.0) (1,1)};
              \addplot[Black, dashed, thick] coordinates {(0.8,0.0) (0.8,0.45270862037680304)};
\addplot[Blue, line width=0.08cm] coordinates {(0,0.0) (0.8,0)};
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.4,1.2)
{
  $t=45$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (4,-6)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.08,
        ymin=0,
        ymax=0.6,
        width =5cm,
        height = 3cm,
        axis lines=center,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
      xtick={0, 1},
      ytick={0.3},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.29,0.95)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[Black,smooth, name path=dist, thick, domain=1:250] table [x index=0, y index=1] {\disttwelve};
              \addplot[Red, dotted, very thick] coordinates {(1,0.0) (1,1)};
              \addplot[Black, dashed, thick] coordinates {(0.8,0.0) (0.8,0.48996321936158643)};
\addplot[Blue, line width=0.08cm] coordinates {(0,0.0) (0.8,0)};
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.4,1.2)
{
  $t=50$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (8,-6)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.08,
        ymin=0,
        ymax=0.7,
        width =5cm,
        height = 3cm,
        axis lines=center,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
      xtick={0, 1},
      ytick={0.4},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.29,0.95)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[Black,smooth, name path=dist, thick, domain=1:250] table [x index=0, y index=1] {\distthirteen};
              \addplot[Red, dotted, very thick] coordinates {(1,0.0) (1,1)};
              \addplot[Black, dashed, thick] coordinates {(0.8,0.0) (0.8,0.5732017256503279)};
\addplot[Blue, line width=0.08cm] coordinates {(0,0.0) (0.8,0)};
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.4,1.2)
{
  $t=55$
};
\end{tikzpicture}
};

\node[scale=1] (kth_cr) at (0,-8)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.08,
        ymin=0,
        ymax=0.8,
        width =5cm,
        height = 3cm,
        axis lines=center,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
      xtick={0, 1},
      ytick={0.5},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.29,0.95)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[Black,smooth, name path=dist, thick, domain=1:250] table [x index=0, y index=1] {\distfifteen};
              \addplot[Red, dotted, very thick] coordinates {(1,0.0) (1,1)};
              \addplot[Black, dashed, thick] coordinates {(0.8,0.0) (0.8,0.6829647588871769)};
\addplot[Blue, line width=0.08cm] coordinates {(0,0.0) (0.8,0)};
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.4,1.2)
{
  $t=60$
};
\end{tikzpicture}
};


\node[scale=1] (kth_cr) at (5.135,-8.3)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=0,
        xmax=1.08,
        ymin=0,
        ymax=1,
        width =5cm,
        height = 3cm,
        axis lines=center,
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
      xtick={0, 1},
      ytick={0.7},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=1.5mm]}},
        smooth,
        legend style={at={(0.48,-0.4)}},
        legend columns=4,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[Black,smooth, name path=dist, thick, domain=1:250] table [x index=0, y index=1] {\disttwentone};
              \addplot[Black, dashed, thick] coordinates {(0.8,0.0) (0.8,0.90276445222649)};
              \addplot[Red, dotted, very thick] coordinates {(1,0.0) (1,1)};
\addplot[Blue, line width=0.08cm] coordinates {(0,0.0) (0.8,0)};
    \legend{$\rho^{(\mathrm{D})}_t(\overline{\bm{\theta}}^{(\mathrm{k})}_t)$ (\ref{eq:bayesian_estimator_game_1}), $\Theta_\D^{\star}$ (\ref{eq:consistent_model_conjecture}), $\bm{\theta}_t$, $\Theta_\D$}
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (1.4,1.2)
{
  $t=200$
};
\end{tikzpicture}
};

\node[inner sep=0pt,align=center, scale=2.5, rotate=0, opacity=1] (obs) at (4.3,-7.8)
{
  $\hdots$
};

\end{tikzpicture}


==> tikz/rollout_bound.tex <==
\begin{tikzpicture}[
    % define a style for the dots
    dot/.style={
        draw=black,
        fill=blue!90,
        circle,
        minimum size=3pt,
        inner sep=0pt,
        solid,
    },
    ]

\node[scale=1] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}[declare function={sigma(\x)=1/(1+exp(-\x));
      sigmap(\x)=sigma(\x)*(1-sigma(\x));}]
\pgfplotstableread{
0 199.99999999999983
1 197.99999999999983
2 196.0199999999998
3 194.05979999999983
4 192.11920199999983
5 190.19800997999982
6 188.29602988019982
7 186.41306958139782
8 184.54893888558385
9 182.703449496728
10 180.87641500176073
11 179.0676508517431
12 177.27697434322567
13 175.5042045997934
14 173.7491625537955
15 172.01167092825753
16 170.29155421897497
17 168.5886386767852
18 166.90275229001736
19 165.2337247671172
20 163.581387519446
21 161.94557364425154
22 160.32611790780902
23 158.72285672873093
24 157.1356281614436
25 155.5642718798292
26 154.00862916103088
27 152.46854286942056
28 150.9438574407264
29 149.4344188663191
30 147.9400746776559
31 146.46067393087935
32 144.99606719157055
33 143.54610651965484
34 142.11064545445828
35 140.6895389999137
36 139.28264360991457
37 137.88981717381543
38 136.51091900207726
39 135.14580981205648
40 133.79435171393592
41 132.4564081967966
42 131.1318441148286
43 129.82052567368032
44 128.5223204169435
45 127.23709721277407
46 125.96472624064634
47 124.70507897823988
48 123.45802818845748
49 122.22344790657289
50 121.00121342750717
51 119.79120129323209
52 118.59328928029979
53 117.40735638749678
54 116.2332828236218
55 115.07094999538559
56 113.92024049543173
57 112.78103809047741
58 111.65322770957263
59 110.53669543247692
60 109.43132847815215
61 108.33701519337062
62 107.2536450414369
63 106.18110859102254
64 105.1192975051123
65 104.06810453006119
66 103.02742348476058
67 101.99714924991297
68 100.97717775741384
69 99.9674059798397
70 98.9677319200413
71 97.97805460084089
72 96.99827405483248
73 96.02829131428416
74 95.06800840114131
75 94.11732831712989
76 93.1761550339586
77 92.244393483619
78 91.32194954878281
79 90.40873005329499
80 89.50464275276204
81 88.60959632523442
82 87.72350036198208
83 86.84626535836225
84 85.97780270477863
85 85.11802467773084
86 84.26684443095353
87 83.42417598664399
88 82.58993422677756
89 81.76403488450978
90 80.94639453566468
91 80.13693059030804
92 79.33556128440495
93 78.54220567156091
94 77.75678361484529
95 76.97921577869684
96 76.20942362090986
97 75.44732938470077
98 74.69285609085377
99 73.94592752994522
100 73.20646825464577
101 72.47440357209932
102 71.74965953637832
103 71.03216294101453
104 70.32184131160439
105 69.61862289848834
106 68.92243666950345
107 68.23321230280843
108 67.55088017978035
109 66.87537137798253
110 66.20661766420271
111 65.54455148756068
112 64.88910597268507
113 64.24021491295822
114 63.59781276382864
115 62.96183463619035
116 62.332216289828445
117 61.70889412693016
118 61.09180518566087
119 60.48088713380425
120 59.87607826246621
121 59.27731747984154
122 58.68454430504313
123 58.097698861992704
124 57.516721873372774
125 56.94155465463904
126 56.372139108092654
127 55.80841771701172
128 55.250333539841606
129 54.69783020444319
130 54.15085190239876
131 53.60934338337477
132 53.07324994954102
133 52.54251745004561
134 52.01709227554516
135 51.496921352789705
136 50.98195213926181
137 50.47213261786919
138 49.967411291690496
139 49.46773717877359
140 48.97305980698585
141 48.483329208916
142 47.99849591682683
143 47.51851095765856
144 47.043325848081984
145 46.57289258960116
146 46.107163663705144
147 45.64609202706809
148 45.189631106797414
149 44.73773479572944
150 44.290357447772145
151 43.84745387329442
152 43.40897933456148
153 42.97488954121586
154 42.545140645803706
155 42.11968923934567
156 41.698492346952214
157 41.28150742348269
158 40.86869234924786
159 40.460005425755384
160 40.05540537149783
161 39.65485131778285
162 39.25830280460502
163 38.86571977655897
164 38.47706257879338
165 38.09229195300545
166 37.71136903347539
167 37.33425534314064
168 36.960912789709226
169 36.591303661812134
170 36.22539062519402
171 35.86313671894207
172 35.504505351752655
173 35.14946029823513
174 34.79796569525277
175 34.449986038300246
176 34.10548617791724
177 33.76443131613807
178 33.42678700297669
179 33.09251913294692
180 32.761593941617456
181 32.43397800220128
182 32.109638222179264
183 31.788541839957475
184 31.470656421557898
185 31.155949857342318
186 30.84439035876889
187 30.535946455181207
188 30.230586990629394
189 29.9282811207231
190 29.628998309515865
191 29.33270832642071
192 29.039381243156498
193 28.748987430724934
194 28.46149755641769
195 28.17688258085351
196 27.895113755044974
197 27.616162617494524
198 27.340000991319577
199 27.066600981406385
200 26.79593497159232
201 26.527975621876397
202 26.26269586565763
203 26.000068907001054
204 25.740068217931043
205 25.482667535751734
206 25.227840860394213
207 24.975562451790275
208 24.725806827272372
209 24.478548758999647
210 24.233763271409646
211 23.991425638695553
212 23.751511382308596
213 23.51399626848551
214 23.278856305800655
215 23.046067742742647
216 22.81560706531522
217 22.58745099466207
218 22.361576484715446
219 22.137960719868293
220 21.91658111266961
221 21.697415301542915
222 21.480441148527486
223 21.26563673704221
224 21.052980369671786
225 20.84245056597507
226 20.63402606031532
227 20.427685799712165
228 20.223408941715043
229 20.021174852297893
230 19.820963103774915
231 19.622753472737163
232 19.426525938009792
233 19.232260678629693
234 19.039938071843398
235 18.849538691124966
236 18.661043304213713
237 18.474432871171576
238 18.28968854245986
239 18.106791657035263
240 17.925723740464907
241 17.74646650306026
242 17.569001838029656
243 17.393311819649362
244 17.219378701452865
245 17.047184914438336
246 16.876713065293956
247 16.707945934641014
248 16.540866475294603
249 16.375457810541658
250 16.211703232436243
251 16.04958620011188
252 15.889090338110758
253 15.730199434729652
254 15.572897440382356
255 15.41716846597853
256 15.262996781318748
257 15.110366813505557
258 14.959263145370503
259 14.809670513916798
260 14.661573808777629
261 14.514958070689852
262 14.369808489982953
263 14.226110405083125
264 14.083849301032293
265 13.94301080802197
266 13.80358069994175
267 13.665544892942332
268 13.528889444012908
269 13.393600549572781
270 13.25966454407705
271 13.127067898636282
272 12.995797219649917
273 12.865839247453419
274 12.737180854978886
275 12.609809046429096
276 12.483710955964805
277 12.358873846405157
278 12.235285107941104
279 12.112932256861695
280 11.991802934293077
281 11.871884904950146
282 11.753166055900644
283 11.635634395341638
284 11.519278051388222
285 11.404085270874338
286 11.290044418165595
287 11.17714397398394
288 11.0653725342441
289 10.954718808901658
290 10.845171620812643
291 10.736719904604517
292 10.629352705558471
293 10.523059178502887
294 10.417828586717857
295 10.313650300850679
296 10.210513797842172
297 10.10840865986375
298 10.007324573265112
299 9.90725132753246
300 9.808178814257136
301 9.710097026114566
302 9.612996055853419
303 9.516866095294885
304 9.421697434341935
305 9.327480459998517
306 9.234205655398531
307 9.141863598844544
308 9.0504449628561
309 8.95994051322754
310 8.870341108095264
311 8.781637697014311
312 8.693821320044167
313 8.606883106843727
314 8.520814275775288
315 8.435606133017535
316 8.35125007168736
317 8.267737570970487
318 8.185060195260782
319 8.103209593308174
320 8.022177497375091
321 7.941955722401341
322 7.862536165177328
323 7.783910803525554
324 7.706071695490298
325 7.629010978535396
326 7.552720868750042
327 7.477193660062541
328 7.402421723461915
329 7.3283975062272955
330 7.255113531165023
331 7.182562395853374
332 7.110736771894838
333 7.039629404175891
334 6.969233110134131
335 6.89954077903279
336 6.8305453712424615
337 6.762239917530038
338 6.694617518354738
339 6.6276713431711896
340 6.561394629739478
341 6.495780683442083
342 6.430822876607663
343 6.366514647841585
344 6.30284950136317
345 6.239821006349538
346 6.177422796286042
347 6.115648568323182
348 6.05449208263995
349 5.9939471618135505
350 5.934007690195415
351 5.874667613293461
352 5.815920937160526
353 5.757761727788921
354 5.700184110511032
355 5.643182269405921
356 5.586750446711862
357 5.530882942244744
358 5.4755741128222954
359 5.4208183716940725
360 5.366610187977132
361 5.31294408609736
362 5.2598146452363865
363 5.207216498784023
364 5.155144333796183
365 5.103592890458221
366 5.0525569615536385
367 5.002031391938102
368 4.952011078018721
369 4.902490967238534
370 4.853466057566148
371 4.8049313969904865
372 4.756882083020582
373 4.709313262190376
374 4.662220129568472
375 4.615597928272788
376 4.569441948990059
377 4.523747529500159
378 4.478510054205158
379 4.433724953663106
380 4.389387704126475
381 4.3454938270852095
382 4.302038888814358
383 4.2590184999262135
384 4.216428314926953
385 4.174264031777682
386 4.132521391459905
387 4.0911961775453065
388 4.050284215769853
389 4.009781373612155
390 3.9696835598760334
391 3.929986724277273
392 3.8906868570345
393 3.8517799884641546
394 3.8132621885795133
395 3.7751295666937184
396 3.737378271026781
397 3.700004488316513
398 3.663004443433348
399 3.626374398999014
400 3.590110655009024
401 3.554209548458934
402 3.518667452974345
403 3.4834807784446014
404 3.448645970660155
405 3.4141595109535534
406 3.380017915844018
407 3.3462177366855776
408 3.312755559318722
409 3.2796280037255348
410 3.2468317236882793
411 3.2143634064513966
412 3.1822197723868824
413 3.1503975746630135
414 3.1188935989163835
415 3.0877046629272193
416 3.056827616297947
417 3.0262593401349682
418 2.9959967467336184
419 2.966036779266282
420 2.9363764114736193
421 2.907012647358883
422 2.877942520885294
423 2.849163095676441
424 2.820671464719677
425 2.79246475007248
426 2.764540102571755
427 2.736894701546037
428 2.709525754530577
429 2.6824304969852713
430 2.6556061920154184
431 2.6290501300952642
432 2.602759628794312
433 2.5767320325063685
434 2.5509647121813046
435 2.5254550650594916
436 2.500200514408897
437 2.475198509264808
438 2.45044652417216
439 2.4259420589304383
440 2.401682638341134
441 2.3776658119577223
442 2.353889153838145
443 2.330350262299764
444 2.307046759676766
445 2.283976292079998
446 2.2611365291591983
447 2.2385251638676062
448 2.2161399122289303
449 2.1939785131066407
450 2.1720387279755746
451 2.1503183406958186
452 2.1288151572888605
453 2.107527005715972
454 2.0864517356588124
455 2.065587218302224
456 2.044931346119202
457 2.0244820326580095
458 2.0042372123314296
459 1.9841948402081155
460 1.964352891806034
461 1.944709362887974
462 1.925262269259094
463 1.906009646566503
464 1.8869495501008382
465 1.8680800545998297
466 1.8493992540538313
467 1.830905261513293
468 1.81259620889816
469 1.7944702468091784
470 1.7765255443410866
471 1.7587602888976757
472 1.741172686008699
473 1.723760959148612
474 1.706523349557126
475 1.6894581160615547
476 1.672563534900939
477 1.6558378995519296
478 1.6392795205564101
479 1.622886725350846
480 1.6066578580973379
481 1.5905912795163644
482 1.5746853667212006
483 1.5589385130539886
484 1.5433491279234488
485 1.5279156366442141
486 1.5126364802777719
487 1.4975101154749944
488 1.4825350143202443
489 1.467709664177042
490 1.4530325675352713
491 1.4385022418599187
492 1.4241172194413194
493 1.4098760472469063
494 1.3957772867744374
495 1.3818195139066929
496 1.3680013187676259
497 1.3543213055799497
498 1.3407780925241501
499 1.3273703115989086
500 1.3140966084829195
501 1.3009556423980904
502 1.2879460859741094
503 1.2750666251143683
504 1.2623159588632247
505 1.2496927992745923
506 1.2371958712818465
507 1.224823912569028
508 1.2125756734433377
509 1.2004499167089042
510 1.188445417541815
511 1.176560963366397
512 1.1647953537327331
513 1.1531474001954056
514 1.1416159261934515
515 1.1301997669315171
516 1.118897769262202
517 1.1077087915695798
518 1.0966317036538842
519 1.0856653866173451
520 1.0748087327511717
521 1.06406064542366
522 1.0534200389694235
523 1.0428858385797293
524 1.0324569801939318
525 1.0221324103919927
526 1.0119110862880727
527 1.001791975425192
528 0.99177405567094
529 0.9818563151142305
530 0.9720377519630883
531 0.9623173744434573
532 0.9526942006990228
533 0.9431672586920326
534 0.9337355861051122
535 0.9243982302440611
536 0.9151542479416204
537 0.9060027054622042
538 0.8969426784075821
539 0.8879732516235064
540 0.8790935191072714
541 0.8703025839161985
542 0.8615995580770366
543 0.8529835624962662
544 0.8444537268713036
545 0.8360091896025906
546 0.8276490977065646
547 0.8193726067294989
548 0.811178880662204
549 0.8030670918555818
550 0.795036420937026
551 0.7870860567276557
552 0.7792151961603792
553 0.7714230441987755
554 0.7637088137567877
555 0.7560717256192198
556 0.7485110083630276
557 0.7410258982793972
558 0.7336156392966033
559 0.7262794829036373
560 0.719016688074601
561 0.7118265211938549
562 0.7047082559819163
563 0.6976611734220972
564 0.6906845616878762
565 0.6837777160709975
566 0.6769399389102875
567 0.6701705395211845
568 0.6634688341259727
569 0.656834145784713
570 0.6502658043268659
571 0.6437631462835971
572 0.6373255148207612
573 0.6309522596725535
574 0.6246427370758281
575 0.6183963097050698
576 0.612212346608019
577 0.6060902231419388
578 0.6000293209105194
579 0.5940290277014142
580 0.5880887374244
581 0.5822078500501561
582 0.5763857715496545
583 0.570621913834158
584 0.5649156946958164
585 0.5592665377488583
586 0.5536738723713697
587 0.5481371336476559
588 0.5426557623111794
589 0.5372292046880676
590 0.5318569126411868
591 0.526538343514775
592 0.5212729600796273
593 0.516060230478831
594 0.5108996281740427
595 0.5057906318923022
596 0.5007327255733792
597 0.49572539831764545
598 0.49076814433446897
599 0.4858604628911242
600 0.48100185826221303
601 0.4761918396795909
602 0.471429921282795
603 0.46671562206996703
604 0.46204846584926734
605 0.45742798119077466
606 0.45285370137886694
607 0.4483251643650782
608 0.4438419127214275
609 0.4394034935942132
610 0.43500945865827106
611 0.43065936407168837
612 0.4263527704309715
613 0.4220892427266617
614 0.41786835029939506
615 0.4136896667964011
616 0.40955277012843716
617 0.40545724242715275
618 0.4014026700028812
619 0.3973886433028524
620 0.39341475686982386
621 0.38948060930112566
622 0.3855858032081144
623 0.38172994517603326
624 0.3779126457242729
625 0.3741335192670302
626 0.37039218407435986
627 0.3666882622336163
628 0.3630213796112801
629 0.3593911658151673
630 0.35579725415701563
631 0.3522392816154455
632 0.348716888799291
633 0.3452297199112981
634 0.3417774227121851
635 0.3383596484850632
636 0.33497605200021263
637 0.3316262914802105
638 0.32831002856540836
639 0.3250269282797543
640 0.32177665899695673
641 0.31855889240698715
642 0.3153733034829173
643 0.3122195704480881
644 0.30909737474360727
645 0.30600640099617116
646 0.30294633698620943
647 0.29991687361634733
648 0.2969177048801839
649 0.29394852783138203
650 0.2910090425530682
651 0.28809895212753756
652 0.28521796260626214
653 0.28236578298019954
654 0.2795421251503975
655 0.27674670389889355
656 0.2739792368599046
657 0.27123944449130555
658 0.2685270500463925
659 0.2658417795459286
660 0.26318336175046925
661 0.2605515281329646
662 0.25794601285163493
663 0.2553665527231186
664 0.2528128871958874
665 0.25028475832392855
666 0.24778191074068925
667 0.24530409163328235
668 0.2428510507169495
669 0.24042254020978002
670 0.23801831480768224
671 0.2356381316596054
672 0.23328175034300933
673 0.23094893283957926
674 0.22863944351118345
675 0.22635304907607162
676 0.22408951858531087
677 0.22184862339945777
678 0.2196301371654632
679 0.21743383579380857
680 0.2152594974358705
681 0.21310690246151176
682 0.21097583343689666
683 0.2088660751025277
684 0.2067774143515024
685 0.20470964020798738
686 0.20266254380590754
687 0.20063591836784844
688 0.19862955918416997
689 0.19664326359232825
690 0.19467683095640495
691 0.19273006264684092
692 0.1908027620203725
693 0.18889473440016877
694 0.18700578705616708
695 0.1851357291856054
696 0.18328437189374935
697 0.18145152817481186
698 0.17963701289306375
699 0.1778406427641331
700 0.17606223633649176
701 0.17430161397312685
702 0.17255859783339556
703 0.1708330118550616
704 0.16912468173651102
705 0.1674334349191459
706 0.16575910056995444
707 0.16410150956425487
708 0.16246049446861235
709 0.16083588952392622
710 0.15922753062868694
711 0.15763525532240008
712 0.15605890276917608
713 0.15449831374148432
714 0.15295333060406946
715 0.15142379729802877
716 0.14990955932504846
717 0.148410463731798
718 0.14692635909448
719 0.14545709550353522
720 0.14400252454849985
721 0.14256249930301484
722 0.14113687430998473
723 0.13972550556688484
724 0.138328250511216
725 0.13694496800610384
726 0.1355755183260428
727 0.1342197631427824
728 0.13287756551135455
729 0.13154878985624102
730 0.1302333019576786
731 0.12893096893810183
732 0.12764165924872078
733 0.12636524265623358
734 0.12510159022967124
735 0.12385057432737452
736 0.12261206858410079
737 0.12138594789825978
738 0.12017208841927718
739 0.11897036753508441
740 0.11778066385973357
741 0.11660285722113622
742 0.11543682864892486
743 0.1142824603624356
744 0.11313963575881127
745 0.11200823940122315
746 0.11088815700721091
747 0.10977927543713879
748 0.10868148268276741
749 0.10759466785593973
750 0.10651872117738033
751 0.10545353396560653
752 0.10439899862595048
753 0.10335500863969097
754 0.10232145855329404
755 0.1012982439677611
756 0.1002852615280835
757 0.09928240891280266
758 0.09828958482367464
759 0.09730668897543789
760 0.09633362208568351
761 0.09537028586482667
762 0.0944165830061784
763 0.09347241717611661
764 0.09253769300435545
765 0.0916123160743119
766 0.09069619291356878
767 0.08978923098443309
768 0.08889133867458875
769 0.08800242528784287
770 0.08712240103496444
771 0.0862511770246148
772 0.08538866525436864
773 0.08453477860182496
774 0.08368943081580671
775 0.08285253650764864
776 0.08202401114257216
777 0.08120377103114643
778 0.08039173332083496
779 0.07958781598762661
780 0.07879193782775035
781 0.07800401844947284
782 0.07722397826497811
783 0.07645173848232832
784 0.07568722109750504
785 0.07493034888653
786 0.0741810453976647
787 0.07343923494368805
788 0.07270484259425117
789 0.07197779416830866
790 0.07125801622662557
791 0.07054543606435931
792 0.06983998170371572
793 0.06914158188667856
794 0.06845016606781178
795 0.06776566440713366
796 0.06708800776306231
797 0.06641712768543169
798 0.06575295640857737
799 0.0650954268444916
800 0.06444447257604669
801 0.06380002785028621
802 0.06316202757178335
803 0.06253040729606552
804 0.06190510322310487
805 0.06128605219087381
806 0.06067319166896507
807 0.060066459752275425
808 0.05946579515475267
809 0.058871137203205144
810 0.05828242583117309
811 0.05769960157286136
812 0.05712260555713275
813 0.056551379501561416
814 0.055985865706545804
815 0.05542600704948034
816 0.05487174697898554
817 0.05432302950919568
818 0.053779799214103724
819 0.05324200122196269
820 0.05270958120974306
821 0.05218248539764563
822 0.05166066054366917
823 0.05114405393823249
824 0.050632613398850154
825 0.05012628726486166
826 0.04962502439221304
827 0.049128774148290914
828 0.048637486406808
829 0.04815111154273992
830 0.04766960042731252
831 0.047192904423039396
832 0.046720975378808996
833 0.04625376562502091
834 0.0457912279687707
835 0.04533331568908299
836 0.044879982532192164
837 0.044431182706870236
838 0.04398687087980154
839 0.04354700217100352
840 0.04311153214929348
841 0.04268041682780055
842 0.042253612659522544
843 0.04183107653292732
844 0.041412765767598045
845 0.04099863810992207
846 0.040588651728822846
847 0.04018276521153461
848 0.03978093755941926
849 0.03938312818382507
850 0.03898929690198682
851 0.03859940393296696
852 0.03821340989363728
853 0.037831275794700914
854 0.0374529630367539
855 0.03707843340638636
856 0.0367076490723225
857 0.03634057258159927
858 0.03597716685578328
859 0.03561739518722545
860 0.03526122123535319
861 0.03490860902299966
862 0.03455952293276966
863 0.03421392770344197
864 0.03387178842640754
865 0.033533070542143474
866 0.033197739836722036
867 0.03286576243835482
868 0.03253710481397126
869 0.03221173376583156
870 0.03188961642817324
871 0.0315707202638915
872 0.031255013061252584
873 0.030942462930640065
874 0.03063303830133366
875 0.030326707918320327
876 0.03002344083913712
877 0.02972320643074575
878 0.02942597436643829
879 0.029131714622773912
880 0.028840397476546167
881 0.02855199350178071
882 0.0282664735667629
883 0.02798380883109527
884 0.027703970742784318
885 0.027426931035356476
886 0.027152661725002913
887 0.026881135107752883
888 0.02661232375667535
889 0.0263462005191086
890 0.026082738513917514
891 0.025821911128778335
892 0.02556369201749055
893 0.025308055097315645
894 0.02505497454634249
895 0.024804424800879063
896 0.024556380552870273
897 0.024310816747341573
898 0.024067708579868154
899 0.023827031494069475
900 0.023588761179128778
901 0.023352873567337493
902 0.023119344831664116
903 0.022888151383347474
904 0.022659269869513998
905 0.022432677170818857
906 0.022208350399110673
907 0.021986266895119563
908 0.02176640422616837
909 0.021548740183906685
910 0.021333252782067616
911 0.02111992025424694
912 0.020908721051704472
913 0.020699633841187424
914 0.02049263750277555
915 0.020287711127747795
916 0.020084834016470317
917 0.019883985676305616
918 0.019685145819542556
919 0.019488294361347133
920 0.01929341141773366
921 0.019100477303556324
922 0.01890947253052076
923 0.018720377805215554
924 0.0185331740271634
925 0.018347842286891763
926 0.018164363864022846
927 0.017982720225382616
928 0.01780289302312879
929 0.017624864092897503
930 0.017448615451968526
931 0.017274129297448843
932 0.017101388004474354
933 0.016930374124429607
934 0.016761070383185313
935 0.01659345967935346
936 0.016427525082559926
937 0.016263249831734324
938 0.016100617333416983
939 0.01593961116008281
940 0.015780215048481986
941 0.015622412897997163
942 0.01546618876901719
943 0.01531152688132702
944 0.01515841161251375
945 0.015006827496388613
946 0.014856759221424726
947 0.014708191629210478
948 0.014561109712918375
949 0.01441549861578919
950 0.014271343629631299
951 0.014128630193334985
952 0.013987343891401636
953 0.013847470452487617
954 0.013708995747962744
955 0.013571905790483113
956 0.013436186732578282
957 0.013301824865252502
958 0.013168806616599976
959 0.013037118550433975
960 0.012906747364929637
961 0.012777679891280338
962 0.012649903092367534
963 0.012523404061443859
964 0.012398170020829422
965 0.012274188320621125
966 0.012151446437414915
967 0.012029931973040767
968 0.011909632653310359
969 0.011790536326777255
970 0.011672630963509482
971 0.011555904653874387
972 0.011440345607335643
973 0.011325942151262286
974 0.011212682729749663
975 0.011100555902452167
976 0.010989550343427645
977 0.010879654839993369
978 0.010770858291593435
979 0.0106631497086775
980 0.010556518211590727
981 0.010450953029474817
982 0.010346443499180069
983 0.010242979064188269
984 0.010140549273546387
985 0.010039143780810923
986 0.009938752343002812
987 0.009839364819572784
988 0.009740971171377058
989 0.009643561459663287
990 0.009547125845066652
991 0.009451654586615987
992 0.009357138040749826
993 0.009263566660342329
994 0.009170930993738904
995 0.009079221683801516
996 0.0089884294669635
997 0.008898545172293866
998 0.008809559720570926
999 0.008721464123365217
}\gammaninenine

\pgfplotstableread{
0 99.99999999999991
1 97.99999999999991
2 96.0399999999999
3 94.1191999999999
4 92.2368159999999
5 90.39207967999991
6 88.5842380863999
7 86.81255332467191
8 85.07630225817847
9 83.37477621301491
10 81.7072806887546
11 80.07313507497952
12 78.47167237347992
13 76.90223892601031
14 75.36419414749011
15 73.85691026454032
16 72.37977205924949
17 70.9321766180645
18 69.51353308570322
19 68.12326242398915
20 66.76079717550937
21 65.42558123199917
22 64.11706960735918
23 62.83472821521201
24 61.57803365090777
25 60.34647297788961
26 59.13954351833182
27 57.956752647965175
28 56.797617595005875
29 55.66166524310576
30 54.548431938243645
31 53.45746329947877
32 52.38831403348919
33 51.34054775281941
34 50.31373679776302
35 49.307462061807755
36 48.3213128205716
37 47.35488656416017
38 46.40778883287696
39 45.47963305621943
40 44.570040395095035
41 43.67863958719313
42 42.805066795449264
43 41.94896545954028
44 41.10998615034948
45 40.28778642734248
46 39.48203069879563
47 38.69239008481972
48 37.91854228312332
49 37.16017143746086
50 36.41696800871164
51 35.68862864853741
52 34.974856075566656
53 34.27535895405533
54 33.58985177497422
55 32.918054739474734
56 32.259693644685235
57 31.614499771791532
58 30.982209776355703
59 30.362565580828587
60 29.755314269212015
61 29.160207983827775
62 28.577003824151216
63 28.005463747668195
64 27.445354472714826
65 26.896447383260533
66 26.35851843559532
67 25.831348066883415
68 25.314721105545747
69 24.808426683434828
70 24.31225814976613
71 23.82601298677081
72 23.349492727035393
73 22.882502872494683
74 22.42485281504479
75 21.976355758743892
76 21.536828643569013
77 21.106092070697635
78 20.68397022928368
79 20.27029082469801
80 19.864885008204045
81 19.467587308039967
82 19.07823556187917
83 18.696670850641585
84 18.32273743362875
85 17.956282684956175
86 17.59715703125705
87 17.24521389063191
88 16.90030961281927
89 16.562303420562888
90 16.231057352151627
91 15.906436205108596
92 15.588307481006423
93 15.276541331386296
94 14.971010504758567
95 14.671590294663396
96 14.378158488770127
97 14.090595318994726
98 13.80878341261483
99 13.532607744362533
100 13.261955589475281
101 12.996716477685776
102 12.736782148132061
103 12.48204650516942
104 12.232405575066032
105 11.98775746356471
106 11.748002314293416
107 11.513042268007547
108 11.282781422647396
109 11.057125794194448
110 10.83598327831056
111 10.619263612744348
112 10.406878340489461
113 10.198740773679672
114 9.994765958206077
115 9.794870639041955
116 9.598973226261116
117 9.406993761735894
118 9.218853886501176
119 9.034476808771153
120 8.85378727259573
121 8.676711527143814
122 8.503177296600938
123 8.333113750668918
124 8.16645147565554
125 8.003122446142429
126 7.843059997219581
127 7.686198797275189
128 7.532474821329685
129 7.381825324903091
130 7.234188818405029
131 7.0895050420369286
132 6.947714941196191
133 6.808760642372266
134 6.67258542952482
135 6.539133720934324
136 6.408351046515638
137 6.280184025585324
138 6.154580345073618
139 6.031488738172145
140 5.910858963408702
141 5.792641784140528
142 5.676788948457718
143 5.563253169488563
144 5.451988106098791
145 5.342948343976816
146 5.236089377097279
147 5.1313675895553335
148 5.028740237764227
149 4.928165433008942
150 4.829602124348764
151 4.733010081861788
152 4.638349880224553
153 4.545582882620061
154 4.45467122496766
155 4.365577800468307
156 4.2782662444589405
157 4.192700919569762
158 4.1088469011783655
159 4.026669963154799
160 3.9461365638917028
161 3.867213832613869
162 3.7898695559615914
163 3.7140721648423587
164 3.6397907215455123
165 3.5669949071146014
166 3.4956550089723097
167 3.425741908792863
168 3.357227070617006
169 3.290082529204666
170 3.224280878620572
171 3.1597952610481608
172 3.096599355827198
173 3.034667368710654
174 2.9739740213364403
175 2.9144945409097116
176 2.8562046500915175
177 2.7990805570896873
178 2.743098945947893
179 2.688236967028935
180 2.6344722276883568
181 2.5817827831345896
182 2.5301471274718974
183 2.4795441849224593
184 2.4299533012240104
185 2.38135423519953
186 2.3337271504955392
187 2.2870526074856286
188 2.241311555335916
189 2.1964853242291977
190 2.1525556177446137
191 2.109504505389721
192 2.0673144152819267
193 2.0259681269762884
194 1.9854487644367624
195 1.9457397891480273
196 1.9068249933650667
197 1.8686884934977652
198 1.8313147236278098
199 1.7946884291552536
200 1.7587946605721485
201 1.7236187673607055
202 1.6891463920134915
203 1.6553634641732216
204 1.6222561948897571
205 1.589811070991962
206 1.5580148495721227
207 1.52685455258068
208 1.4963174615290666
209 1.4663911122984852
210 1.4370632900525155
211 1.4083220242514651
212 1.3801555837664359
213 1.352552472091107
214 1.3255014226492847
215 1.2989913941962992
216 1.2730115663123733
217 1.2475513349861256
218 1.2226003082864032
219 1.1981483021206751
220 1.1741853360782615
221 1.1507016293566963
222 1.1276875967695623
223 1.105133844834171
224 1.0830311679374878
225 1.0613705445787378
226 1.0401431336871632
227 1.0193402710134198
228 0.9989534655931513
229 0.9789743962812884
230 0.9593949083556627
231 0.9402070101885494
232 0.9214028699847784
233 0.9029748125850827
234 0.884915316333381
235 0.8672170100067135
236 0.8498726698065792
237 0.8328752164104475
238 0.8162177120822386
239 0.7998933578405937
240 0.7838954906837818
241 0.7682175808701063
242 0.7528532292527041
243 0.73779616466765
244 0.723040241374297
245 0.708579436546811
246 0.6944078478158748
247 0.6805196908595573
248 0.6669092970423661
249 0.6535711111015188
250 0.6404996888794884
251 0.6276896951018986
252 0.6151359011998606
253 0.6028331831758634
254 0.5907765195123461
255 0.5789609891220993
256 0.5673817693396572
257 0.556034133952864
258 0.5449134512738069
259 0.5340151822483307
260 0.523334878603364
261 0.5128681810312967
262 0.5026108174106708
263 0.4925586010624573
264 0.4827074290412082
265 0.47305328046038403
266 0.46359221485117635
267 0.4543203705541528
268 0.4452339631430698
269 0.4363292838802083
270 0.42760269820260416
271 0.41905064423855204
272 0.410669631353781
273 0.4024562387267054
274 0.3944071139521713
275 0.3865189716731278
276 0.37878859223966527
277 0.37121282039487197
278 0.3637885639869745
279 0.356512792707235
280 0.3493825368530903
281 0.3423948861160285
282 0.33554698839370795
283 0.32883604862583377
284 0.3222593276533171
285 0.3158141411002507
286 0.3094978582782457
287 0.3033079011126808
288 0.29724174309042717
289 0.29129690822861865
290 0.28547097006404626
291 0.2797615506627653
292 0.27416631964951
293 0.2686829932565198
294 0.2633093333913894
295 0.2580431467235616
296 0.2528822837890904
297 0.24782463811330854
298 0.2428681453510424
299 0.23801078244402152
300 0.23325056679514108
301 0.22858555545923828
302 0.2240138443500535
303 0.21953356746305241
304 0.2151428961137914
305 0.21084003819151556
306 0.20662323742768524
307 0.20249077267913151
308 0.1984409572255489
309 0.19447213808103792
310 0.19058269531941716
311 0.1867710414130288
312 0.18303562058476822
313 0.17937490817307286
314 0.17578741000961137
315 0.17227166180941914
316 0.16882622857323076
317 0.16544970400176615
318 0.16214070992173082
319 0.1588978957232962
320 0.15571993780883028
321 0.15260553905265367
322 0.1495534282716006
323 0.14656235970616857
324 0.1436311125120452
325 0.1407584902618043
326 0.1379433204565682
327 0.13518445404743684
328 0.1324807649664881
329 0.12983114966715834
330 0.12723452667381518
331 0.12468983614033888
332 0.12219603941753208
333 0.11975211862918145
334 0.11735707625659782
335 0.11500993473146585
336 0.11270973603683652
337 0.1104555413160998
338 0.10824643048977779
339 0.10608150187998223
340 0.10395987184238259
341 0.10188067440553496
342 0.09984306091742425
343 0.09784619969907576
344 0.09588927570509424
345 0.09397149019099235
346 0.0920920603871725
347 0.09025021917942905
348 0.08844521479584047
349 0.08667631049992366
350 0.08494278428992519
351 0.08324392860412667
352 0.08157905003204415
353 0.07994746903140326
354 0.0783485196507752
355 0.0767815492577597
356 0.07524591827260449
357 0.0737409999071524
358 0.07226617990900935
359 0.07082085631082917
360 0.06940443918461257
361 0.06801635040092033
362 0.06665602339290191
363 0.06532290292504388
364 0.064016444866543
365 0.06273611596921214
366 0.061481393649827895
367 0.060251765776831334
368 0.05904673046129471
369 0.05786579585206881
370 0.056708479935027443
371 0.055574310336326885
372 0.054462824129600344
373 0.05337356764700834
374 0.05230609629406817
375 0.05125997436818681
376 0.05023477488082307
377 0.0492300793832066
378 0.048245477795542474
379 0.04728056823963162
380 0.046334956874838996
381 0.045408257737342216
382 0.044500092582595366
383 0.043610090730943456
384 0.04273788891632459
385 0.041883131137998096
386 0.04104546851523813
387 0.040224559144933364
388 0.0394200679620347
389 0.038631666602794004
390 0.03785903327073813
391 0.03710185260532336
392 0.03635981555321689
393 0.03563261924215256
394 0.034919966857309505
395 0.03422156752016331
396 0.03353713616976004
397 0.03286639344636485
398 0.032209065577437544
399 0.03156488426588879
400 0.03093358658057102
401 0.030314914848959602
402 0.029708616551980403
403 0.029114444220940797
404 0.028532155336521984
405 0.02796151222979154
406 0.02740228198519571
407 0.0268542363454918
408 0.026317151618581957
409 0.02579080858621032
410 0.025274992414486115
411 0.024769492566196392
412 0.024274102714872462
413 0.02378862066057501
414 0.023312848247363512
415 0.02284659128241624
416 0.022389659456767918
417 0.021941866267632556
418 0.021503028942279904
419 0.021072968363434304
420 0.02065150899616562
421 0.020238478816242307
422 0.01983370923991746
423 0.019437035055119112
424 0.01904829435401673
425 0.018667328466936396
426 0.018293981897597664
427 0.017928102259645712
428 0.017569540214452797
429 0.017218149410163742
430 0.016873786421960465
431 0.016536310693521256
432 0.01620558447965083
433 0.015881472790057815
434 0.015563843334256656
435 0.015252566467571525
436 0.014947515138220093
437 0.014648564835455692
438 0.014355593538746578
439 0.014068481667971646
440 0.013787112034612213
441 0.013511369793919968
442 0.013241142398041568
443 0.012976319550080738
444 0.01271679315907912
445 0.012462457295897539
446 0.012213208149979587
447 0.011968943986979995
448 0.011729565107240396
449 0.011494973805095588
450 0.011265074328993676
451 0.011039772842413802
452 0.010818977385565526
453 0.010602597837854215
454 0.01039054588109713
455 0.010182734963475187
456 0.009979080264205683
457 0.00977949865892157
458 0.009583908685743138
459 0.009392230512028275
460 0.00920438590178771
461 0.009020298183751954
462 0.008839892220076917
463 0.008663094375675378
464 0.00848983248816187
465 0.008320035838398633
466 0.00815363512163066
467 0.007990562419198046
468 0.007830751170814084
469 0.007674136147397803
470 0.007520653424449846
471 0.0073702403559608495
472 0.007222835548841632
473 0.007078378837864801
474 0.006936811261107505
475 0.0067980750358853535
476 0.006662113535167646
477 0.006528871264464294
478 0.006398293839175007
479 0.006270327962391507
480 0.006144921403143677
481 0.0060220229750808036
482 0.005901582515579187
483 0.005783550865267603
484 0.005667879847962251
485 0.005554522251003007
486 0.005443431805982946
487 0.005334563169863287
488 0.0052278719064660206
489 0.0051233144683367005
490 0.005020848178969966
491 0.004920431215390567
492 0.004822022591082755
493 0.004725582139261101
494 0.004631070496475879
495 0.00453844908654636
496 0.004447680104815434
497 0.004358726502719124
498 0.004271551972664742
499 0.004186120933211447
500 0.0041023985145472175
501 0.0040203505442562735
502 0.003939943533371148
503 0.003861144662703725
504 0.0037839217694496507
505 0.003708243334060657
506 0.0036340784673794444
507 0.003561396898031855
508 0.003490168960071218
509 0.0034203655808697935
510 0.0033519582692523977
511 0.0032849191038673495
512 0.003219220721790003
513 0.0031548363073542027
514 0.0030917395812071185
515 0.003029904789582976
516 0.0029693066937913166
517 0.00290992055991549
518 0.00285172214871718
519 0.0027946877057428363
520 0.0027387939516279798
521 0.00268401807259542
522 0.0026303377111435117
523 0.0025777309569206415
524 0.0025261763377822286
525 0.002475652811026584
526 0.002426139754806052
527 0.0023776169597099312
528 0.0023300646205157323
529 0.0022834633281054177
530 0.0022377940615433095
531 0.002193038180312443
532 0.0021491774167061942
533 0.0021061938683720706
534 0.002064069991004629
535 0.002022788591184536
536 0.0019823328193608455
537 0.0019426861629736286
538 0.0019038324397141558
539 0.0018657557909198728
540 0.0018284406751014753
541 0.0017918718615994457
542 0.0017560344243674568
543 0.0017209137358801076
544 0.0016864954611625054
545 0.0016527655519392554
546 0.00161971024090047
547 0.0015873160360824607
548 0.0015555697153608115
549 0.0015244583210535952
550 0.0014939691546325233
551 0.0014640897715398728
552 0.0014348079761090755
553 0.0014061118165868938
554 0.0013779895802551558
555 0.0013504297886500528
556 0.0013234211928770518
557 0.0012969527690195107
558 0.0012710137136391203
559 0.001245593439366338
560 0.0012206815705790113
561 0.001196267939167431
562 0.0011723425803840822
563 0.0011488957287764006
564 0.0011259178142008727
565 0.0011033994579168552
566 0.0010813314687585182
567 0.0010597048393833476
568 0.0010385107425956806
569 0.001017740527743767
570 0.0009973857171888915
571 0.0009774380028451139
572 0.0009578892427882116
573 0.0009387314579324473
574 0.0009199568287737984
575 0.0009015576921983224
576 0.0008835265383543559
577 0.0008658560075872686
578 0.0008485388874355233
579 0.0008315681096868129
580 0.0008149367474930767
581 0.0007986380125432151
582 0.0007826652522923507
583 0.0007670119472465037
584 0.0007516717083015736
585 0.0007366382741355421
586 0.0007219055086528312
587 0.0007074673984797746
588 0.0006933180505101791
589 0.0006794516894999755
590 0.000665862655709976
591 0.0006525454025957765
592 0.0006394944945438609
593 0.0006267046046529837
594 0.000614170512559924
595 0.0006018871023087256
596 0.000589849360262551
597 0.0005780523730572999
598 0.0005664913255961539
599 0.000555161499084231
600 0.0005440582691025462
601 0.0005331771037204953
602 0.0005225135616460854
603 0.0005120632904131637
604 0.0005018220246049003
605 0.0004917855841128024
606 0.00048194987243054633
607 0.00047231087498193536
608 0.0004628646574822967
609 0.00045360736433265077
610 0.0004445352170459977
611 0.0004356445127050778
612 0.0004269316224509762
613 0.0004183929900019566
614 0.0004100251302019175
615 0.00040182462759787916
616 0.00039378813504592155
617 0.0003859123723450031
618 0.00037819412489810303
619 0.00037063024240014097
620 0.0003632176375521382
621 0.00035595328480109536
622 0.0003488342191050735
623 0.000341857534722972
624 0.00033502038402851255
625 0.0003283199763479423
626 0.0003217535768209835
627 0.0003153185052845638
628 0.0003090121351788725
629 0.00030283189247529504
630 0.00029677525462578914
631 0.0002908397495332733
632 0.00028502295454260783
633 0.0002793224954517557
634 0.0002737360455427206
635 0.0002682613246318662
636 0.0002628960981392289
637 0.0002576381761764443
638 0.00025248541265291536
639 0.0002474357043998571
640 0.0002424869903118599
641 0.00023763725050562272
642 0.00023288450549551024
643 0.00022822681538560004
644 0.00022366227907788807
645 0.00021918903349633028
646 0.00021480525282640365
647 0.00021050914776987557
648 0.0002062989648144781
649 0.00020217298551818852
650 0.00019812952580782476
651 0.00019416693529166826
652 0.00019028359658583487
653 0.00018647792465411816
654 0.0001827483661610358
655 0.00017909339883781508
656 0.00017551153086105877
657 0.0001720013002438376
658 0.00016856127423896085
659 0.00016519004875418164
660 0.000161886247779098
661 0.00015864852282351604
662 0.0001554755523670457
663 0.0001523660413197048
664 0.0001493187204933107
665 0.00014633234608344448
666 0.00014340569916177558
667 0.00014053758517854005
668 0.00013772683347496926
669 0.00013497229680546987
670 0.0001322728508693605
671 0.00012962739385197328
672 0.00012703484597493379
673 0.0001244941490554351
674 0.00012200426607432641
675 0.00011956418075283988
676 0.00011717289713778308
677 0.00011482943919502741
678 0.00011253285041112688
679 0.00011028219340290434
680 0.00010807654953484624
681 0.00010591501854414932
682 0.00010379671817326632
683 0.000101720783809801
684 9.968636813360497e-05
685 9.769264077093288e-05
686 9.573878795551422e-05
687 9.382401219640392e-05
688 9.194753195247585e-05
689 9.010858131342632e-05
690 8.830640968715779e-05
691 8.654028149341465e-05
692 8.480947586354636e-05
693 8.311328634627541e-05
694 8.145102061934991e-05
695 7.98220002069629e-05
696 7.822556020282365e-05
697 7.666104899876718e-05
698 7.512782801879184e-05
699 7.3625271458416e-05
700 7.215276602924767e-05
701 7.070971070866271e-05
702 6.929551649448946e-05
703 6.790960616459966e-05
704 6.655141404130768e-05
705 6.522038576048153e-05
706 6.391597804527189e-05
707 6.263765848436646e-05
708 6.138490531467912e-05
709 6.015720720838554e-05
710 5.895406306421783e-05
711 5.777498180293347e-05
712 5.66194821668748e-05
713 5.54870925235373e-05
714 5.437735067306655e-05
715 5.3289803659605224e-05
716 5.222400758641312e-05
717 5.1179527434684854e-05
718 5.0155936885991154e-05
719 4.9152818148271326e-05
720 4.816976178530591e-05
721 4.7206366549599784e-05
722 4.626223921860779e-05
723 4.5336994434235635e-05
724 4.443025454555092e-05
725 4.35416494546399e-05
726 4.26708164655471e-05
727 4.181740013623616e-05
728 4.0981052133511436e-05
729 4.01614310908412e-05
730 3.935820246902438e-05
731 3.857103841964389e-05
732 3.7799617651251015e-05
733 3.704362529822599e-05
734 3.630275279226147e-05
735 3.557669773641624e-05
736 3.486516378168792e-05
737 3.4167860506054155e-05
738 3.3484503295933074e-05
739 3.281481323001441e-05
740 3.215851696541413e-05
741 3.1515346626105835e-05
742 3.088503969358372e-05
743 3.0267338899712045e-05
744 2.9661992121717808e-05
745 2.9068752279283446e-05
746 2.8487377233697777e-05
747 2.791762968902382e-05
748 2.7359277095243347e-05
749 2.681209155333848e-05
750 2.6275849722271707e-05
751 2.5750332727826278e-05
752 2.523532607326975e-05
753 2.4730619551804352e-05
754 2.4236007160768265e-05
755 2.37512870175529e-05
756 2.327626127720184e-05
757 2.2810736051657802e-05
758 2.235452133062465e-05
759 2.1907430904012154e-05
760 2.146928228593191e-05
761 2.1039896640213272e-05
762 2.0619098707409007e-05
763 2.0206716733260825e-05
764 1.980258239859561e-05
765 1.9406530750623698e-05
766 1.9018400135611222e-05
767 1.8638032132898996e-05
768 1.8265271490241016e-05
769 1.7899966060436196e-05
770 1.7541966739227472e-05
771 1.719112740444292e-05
772 1.6847304856354062e-05
773 1.6510358759226983e-05
774 1.6180151584042445e-05
775 1.5856548552361594e-05
776 1.553941758131436e-05
777 1.5228629229688072e-05
778 1.4924056645094312e-05
779 1.4625575512192425e-05
780 1.4333064001948575e-05
781 1.4046402721909603e-05
782 1.3765474667471411e-05
783 1.3490165174121984e-05
784 1.3220361870639545e-05
785 1.2955954633226754e-05
786 1.2696835540562218e-05
787 1.2442898829750972e-05
788 1.2194040853155954e-05
789 1.1950160036092835e-05
790 1.1711156835370978e-05
791 1.1476933698663558e-05
792 1.1247395024690285e-05
793 1.102244712419648e-05
794 1.080199818171255e-05
795 1.0585958218078299e-05
796 1.0374239053716734e-05
797 1.0166754272642397e-05
798 9.963419187189549e-06
799 9.764150803445759e-06
800 9.568867787376844e-06
801 9.377490431629305e-06
802 9.18994062299672e-06
803 9.006141810536785e-06
804 8.82601897432605e-06
805 8.649498594839528e-06
806 8.476508622942737e-06
807 8.306978450483883e-06
808 8.140838881474205e-06
809 7.97802210384472e-06
810 7.818461661767827e-06
811 7.66209242853247e-06
812 7.508850579961819e-06
813 7.358673568362584e-06
814 7.211500096995332e-06
815 7.0672700950554245e-06
816 6.9259246931543164e-06
817 6.78740619929123e-06
818 6.651658075305405e-06
819 6.5186249137992965e-06
820 6.3882524155233115e-06
821 6.260487367212845e-06
822 6.135277619868587e-06
823 6.0125720674712165e-06
824 5.892320626121791e-06
825 5.774474213599355e-06
826 5.6589847293273676e-06
827 5.545805034740821e-06
828 5.434888934046004e-06
829 5.326191155365084e-06
830 5.219667332257782e-06
831 5.115273985612627e-06
832 5.012968505900374e-06
833 4.912709135782366e-06
834 4.814454953066719e-06
835 4.718165854005385e-06
836 4.623802536925276e-06
837 4.5313264861867715e-06
838 4.440699956463036e-06
839 4.351885957333775e-06
840 4.264848238187099e-06
841 4.179551273423357e-06
842 4.0959602479548905e-06
843 4.014041042995792e-06
844 3.933760222135876e-06
845 3.855085017693158e-06
846 3.777983317339295e-06
847 3.7024236509925095e-06
848 3.6283751779726593e-06
849 3.5558076744132055e-06
850 3.4846915209249418e-06
851 3.4149976905064425e-06
852 3.346697736696314e-06
853 3.279763781962387e-06
854 3.2141685063231396e-06
855 3.149885136196677e-06
856 3.086887433472743e-06
857 3.0251496848032886e-06
858 2.9646466911072225e-06
859 2.905353757285078e-06
860 2.847246682139376e-06
861 2.790301748496589e-06
862 2.734495713526657e-06
863 2.679805799256124e-06
864 2.626209683271001e-06
865 2.573685489605581e-06
866 2.5222117798134695e-06
867 2.4717675442172e-06
868 2.422332193332856e-06
869 2.3738855494661987e-06
870 2.326407838476875e-06
871 2.2798796817073376e-06
872 2.2342820880731906e-06
873 2.189596446311727e-06
874 2.145804517385492e-06
875 2.102888427037782e-06
876 2.0608306584970265e-06
877 2.019614045327086e-06
878 1.9792217644205445e-06
879 1.939637329132133e-06
880 1.9008445825494908e-06
881 1.8628276908985008e-06
882 1.8255711370805308e-06
883 1.78905971433892e-06
884 1.7532785200521417e-06
885 1.7182129496510988e-06
886 1.683848690658077e-06
887 1.6501717168449154e-06
888 1.6171682825080168e-06
889 1.5848249168578566e-06
890 1.5531284185206993e-06
891 1.5220658501502855e-06
892 1.4916245331472795e-06
893 1.461792042484334e-06
894 1.4325562016346472e-06
895 1.4039050776019542e-06
896 1.3758269760499153e-06
897 1.3483104365289168e-06
898 1.3213442277983385e-06
899 1.2949173432423717e-06
900 1.2690189963775242e-06
901 1.2436386164499737e-06
902 1.2187658441209742e-06
903 1.1943905272385548e-06
904 1.1705027166937837e-06
905 1.147092662359908e-06
906 1.1241508091127097e-06
907 1.1016677929304556e-06
908 1.0796344370718463e-06
909 1.0580417483304095e-06
910 1.0368809133638012e-06
911 1.0161432950965253e-06
912 9.958204291945945e-07
913 9.759040206107027e-07
914 9.563859401984887e-07
915 9.372582213945189e-07
916 9.185130569666286e-07
917 9.001427958272958e-07
918 8.821399399107501e-07
919 8.644971411125349e-07
920 8.472071982902842e-07
921 8.302630543244787e-07
922 8.13657793237989e-07
923 7.973846373732291e-07
924 7.814369446257646e-07
925 7.658082057332493e-07
926 7.504920416185843e-07
927 7.354822007862126e-07
928 7.207725567704883e-07
929 7.063571056350786e-07
930 6.922299635223769e-07
931 6.783853642519294e-07
932 6.648176569668908e-07
933 6.51521303827553e-07
934 6.384908777510019e-07
935 6.257210601959818e-07
936 6.132066389920622e-07
937 6.009425062122209e-07
938 5.889236560879765e-07
939 5.77145182966217e-07
940 5.656022793068927e-07
941 5.542902337207547e-07
942 5.432044290463396e-07
943 5.323403404654129e-07
944 5.216935336561046e-07
945 5.112596629829825e-07
946 5.010344697233229e-07
947 4.910137803288564e-07
948 4.811935047222793e-07
949 4.7156963462783366e-07
950 4.6213824193527695e-07
951 4.5289547709657143e-07
952 4.438375675546399e-07
953 4.3496081620354717e-07
954 4.2626159987947625e-07
955 4.177363678818867e-07
956 4.0938164052424896e-07
957 4.01194007713764e-07
958 3.931701275594887e-07
959 3.853067250082989e-07
960 3.7760059050813286e-07
961 3.700485786979702e-07
962 3.626476071240108e-07
963 3.553946549815306e-07
964 3.482867618819e-07
965 3.4132102664426195e-07
966 3.3449460611137674e-07
967 3.278047139891492e-07
968 3.212486197093662e-07
969 3.1482364731517885e-07
970 3.0852717436887527e-07
971 3.0235663088149773e-07
972 2.963094982638678e-07
973 2.9038330829859046e-07
974 2.8457564213261867e-07
975 2.7888412928996623e-07
976 2.733064467041669e-07
977 2.678403177700836e-07
978 2.624835114146819e-07
979 2.5723384118638827e-07
980 2.520891643626605e-07
981 2.470473810754073e-07
982 2.4210643345389914e-07
983 2.3726430478482115e-07
984 2.3251901868912473e-07
985 2.2786863831534224e-07
986 2.233112655490354e-07
987 2.1884504023805465e-07
988 2.1446813943329358e-07
989 2.101787766446277e-07
990 2.0597520111173514e-07
991 2.0185569708950043e-07
992 1.9781858314771042e-07
993 1.9386221148475623e-07
994 1.8998496725506108e-07
995 1.8618526790995986e-07
996 1.8246156255176066e-07
997 1.7881233130072543e-07
998 1.7523608467471093e-07
999 1.717313629812167e-07
}\gammazerosevenfive
\pgfplotstableread{
0 133.33333333333323
1 131.33333333333323
2 129.36333333333323
3 127.4228833333332
4 125.51154008333322
5 123.62886698208321
6 121.77443397735196
7 119.94781746769168
8 118.1486002056763
9 116.37637120259116
10 114.63072563455229
11 112.91126475003401
12 111.2175957787835
13 109.54933184210175
14 107.90609186447021
15 106.28750048650316
16 104.6931879792056
17 103.12279015951752
18 101.57594830712476
19 100.0523090825179
20 98.55152444628013
21 97.07325157958591
22 95.61715280589212
23 94.18289551380374
24 92.77015208109668
25 91.37859979988023
26 90.00792080288203
27 88.6578019908388
28 87.32793496097621
29 86.01801593656157
30 84.72774569751314
31 83.45682951205045
32 82.20497706936968
33 80.97190241332913
34 79.7573238771292
35 78.56096401897226
36 77.38254955868767
37 76.22181131530736
38 75.07848414557775
39 73.95230688339409
40 72.84302228014317
41 71.75037694594103
42 70.6741212917519
43 69.61400947237563
44 68.56979933029
45 67.54125234033565
46 66.5281335552306
47 65.53021155190214
48 64.54725837862361
49 63.57904950294426
50 62.62536376040009
51 61.68598330399409
52 60.76069355443418
53 59.84928315111767
54 58.9515439038509
55 58.067270745293136
56 57.196261684113736
57 56.33831775885203
58 55.49324299246925
59 54.660844347582206
60 53.84093168236847
61 53.03331770713295
62 52.237817941525954
63 51.45425067240306
64 50.682436912317016
65 49.92220035863226
66 49.17336735325277
67 48.43576684295398
68 47.709230340309674
69 46.99359188520503
70 46.288688006926954
71 45.594357686823045
72 44.910442321520705
73 44.236785686697885
74 43.57323390139742
75 42.91963539287646
76 42.27584086198331
77 41.64170324905356
78 41.017077700317756
79 40.40182153481299
80 39.7957942117908
81 39.19885729861393
82 38.610874439134726
83 38.03171132254771
84 37.46123565270948
85 36.89931711791884
86 36.34582736115006
87 35.80063995073281
88 35.26363035147182
89 34.73467589619974
90 34.21365575775675
91 33.700450921390384
92 33.19494415756953
93 32.69701999520599
94 32.2065646952779
95 31.723466224848732
96 31.247614231476
97 30.778900018003856
98 30.3172165177338
99 29.862458269967796
100 29.41452139591828
101 28.9733035749795
102 28.538704021354807
103 28.110623461034486
104 27.688964109118967
105 27.273629647482185
106 26.86452520276995
107 26.4615573247284
108 26.064633964857475
109 25.67366445538461
110 25.28855948855384
111 24.909231096225533
112 24.53559262978215
113 24.16755874033542
114 23.805045359230387
115 23.44796967884193
116 23.0962501336593
117 22.749806381654412
118 22.408559285929595
119 22.07243089664065
120 21.741344433191042
121 21.415224266693173
122 21.09399590269278
123 20.777585964152387
124 20.4659221746901
125 20.158933342069748
126 19.856549341938702
127 19.55870110180962
128 19.265320585282478
129 18.976340776503235
130 18.691695664855686
131 18.411320229882854
132 18.135150426434613
133 17.863123170038094
134 17.595176322487518
135 17.331248677650205
136 17.071279947485454
137 16.815210748273174
138 16.562982587049074
139 16.314537848243337
140 16.069819780519687
141 15.82877248381189
142 15.591340896554712
143 15.357470783106391
144 15.127108721359797
145 14.900202090539398
146 14.676699059181306
147 14.456548573293587
148 14.239700344694183
149 14.02610483952377
150 13.815713266930914
151 13.608477567926949
152 13.404350404408046
153 13.203285148341925
154 13.005235871116795
155 12.810157333050045
156 12.618004973054292
157 12.428734898458478
158 12.242303874981602
159 12.058669316856877
160 11.877789277104023
161 11.699622437947463
162 11.52412810137825
163 11.351266179857577
164 11.180997187159713
165 11.013282229352317
166 10.848082995912032
167 10.685361750973353
168 10.52508132470875
169 10.367205104838119
170 10.211697028265549
171 10.058521572841565
172 9.90764374924894
173 9.759029093010206
174 9.612643656615054
175 9.468454001765828
176 9.32642719173934
177 9.18653078386325
178 9.048732822105302
179 8.913001829773721
180 8.779306802327115
181 8.647617200292208
182 8.517902942287824
183 8.390134398153508
184 8.264282382181205
185 8.140318146448488
186 8.01821337425176
187 7.897940173637982
188 7.779471071033413
189 7.662779004967912
190 7.547837319893393
191 7.434619760094992
192 7.323100463693567
193 7.213253956738164
194 7.10505514738709
195 6.998479320176285
196 6.893502130373641
197 6.790099598418036
198 6.688248104441764
199 6.587924382875138
200 6.4891055171320104
201 6.391768934375031
202 6.295892400359405
203 6.201454014354014
204 6.108432204138704
205 6.016805721076623
206 5.926553635260474
207 5.837655330731566
208 5.750090500770593
209 5.663839143259034
210 5.578881556110149
211 5.495198332768496
212 5.412770357776968
213 5.331578802410314
214 5.251605120374159
215 5.1728310435685465
216 5.095238577915019
217 5.018809999246293
218 4.943527849257599
219 4.869374931518735
220 4.796334307545953
221 4.724389292932764
222 4.653523453538773
223 4.583720601735691
224 4.514964792709656
225 4.44724032081901
226 4.380531716006725
227 4.3148237402666245
228 4.250101384162625
229 4.186349863400186
230 4.123554615449183
231 4.0617012962174455
232 4.000775776774184
233 3.9407641401225706
234 3.881652678020732
235 3.823427887850421
236 3.7660764695326647
237 3.709585322489674
238 3.6539415426523294
239 3.5991324195125443
240 3.5451454332198558
241 3.4919682517215582
242 3.439588727945735
243 3.387994897026549
244 3.3371749735711504
245 3.287117348967583
246 3.2378105887330695
247 3.189243429902073
248 3.141404778453542
249 3.094283706776739
250 3.047869451175088
251 3.0021514094074613
252 2.9571191382663495
253 2.912762351192354
254 2.869070915924469
255 2.826034852185602
256 2.7836443294028177
257 2.7418896644617754
258 2.7007613194948488
259 2.660249899702426
260 2.6203461512068893
261 2.581040958938786
262 2.5423253445547043
263 2.504190464386384
264 2.466627607420588
265 2.4296281933092794
266 2.39318377040964
267 2.357286013853495
268 2.3219267236456926
269 2.2870978227910075
270 2.252791355449142
271 2.218999485117405
272 2.185714492840644
273 2.1529287754480344
274 2.120634843816314
275 2.088825321159069
276 2.057492941341683
277 2.0266305472215578
278 1.9962310890132342
279 1.9662876226780357
280 1.9367933083378652
281 1.907741408712797
282 1.8791252875821052
283 1.8509384082683735
284 1.823174332144348
285 1.795826717162183
286 1.7688893164047501
287 1.7423559766586787
288 1.7162206370087985
289 1.6904773274536666
290 1.6651201675418617
291 1.6401433650287336
292 1.6155412145533026
293 1.591308096335003
294 1.567438474889978
295 1.5439268977666283
296 1.5207679943001289
297 1.4979564743856266
298 1.4754871272698422
299 1.4533548203607947
300 1.431554498055383
301 1.410081180584552
302 1.3889299628757839
303 1.368096013432647
304 1.3475745732311573
305 1.3273609546326899
306 1.3074505403131995
307 1.2878387822085013
308 1.2685212004753739
309 1.2494933824682433
310 1.2307509817312197
311 1.2122897170052513
312 1.1941053712501726
313 1.17619379068142
314 1.1585508838211986
315 1.1411726205638806
316 1.1240550312554225
317 1.107194205786591
318 1.0905862926997922
319 1.0742274983092952
320 1.0581140858346558
321 1.042242374547136
322 1.026608738928929
323 1.0112096078449948
324 0.99604146372732
325 0.9811008417714102
326 0.9663843291448391
327 0.9518885642076664
328 0.9376102357445515
329 0.9235460822083831
330 0.9096928909752574
331 0.8960474976106285
332 0.8826067851464691
333 0.8693676833692721
334 0.856327168118733
335 0.843482260596952
336 0.8308300266879975
337 0.8183675762876776
338 0.8060920626433625
339 0.794000681703712
340 0.7820906714781564
341 0.770359311405984
342 0.7588039217348942
343 0.7474218629088708
344 0.7362105349652378
345 0.7251673769407592
346 0.7142898662866478
347 0.703575518292348
348 0.6930218855179627
349 0.6826265572351933
350 0.6723871588766654
351 0.6623013514935155
352 0.6523668312211127
353 0.6425813287527959
354 0.6329426088215041
355 0.6234484696891816
356 0.6140967426438437
357 0.6048852915041861
358 0.5958120121316233
359 0.5868748319496488
360 0.5780717094704042
361 0.569400633828348
362 0.560859624320923
363 0.552446729956109
364 0.5441600290067673
365 0.5359976285716659
366 0.527957664143091
367 0.5200382991809446
368 0.5122377246932304
369 0.5045541588228318
370 0.4969858464404894
371 0.4895310587438821
372 0.4821880928627238
373 0.47495527146978295
374 0.4678309423977362
375 0.46081347826177016
376 0.4539012760878436
377 0.44709275694652595
378 0.440386365592328
379 0.4337805701084431
380 0.42727386155681646
381 0.4208647536334642
382 0.4145517823289622
383 0.4083335055940278
384 0.40220850301011735
385 0.3961753754649656
386 0.39023274483299114
387 0.38437925366049625
388 0.3786135648555888
389 0.372934361382755
390 0.36734034596201365
391 0.3618302407725834
392 0.35640278716099466
393 0.3510567453535798
394 0.345790894173276
395 0.3406040307606769
396 0.3354949702992667
397 0.33046254574477774
398 0.325505607558606
399 0.320623023445227
400 0.31581367809354854
401 0.31107647292214535
402 0.3064103258283131
403 0.30181417094088847
404 0.2972869583767751
405 0.2928276540011235
406 0.28843523919110664
407 0.28410871060324006
408 0.27984707994419145
409 0.2756493737450285
410 0.2715146331388531
411 0.26744191364177033
412 0.26343028493714377
413 0.2594788306630866
414 0.25558664820314025
415 0.2517528484800932
416 0.2479765557528918
417 0.2442569074165984
418 0.24059305380534943
419 0.2369841579982692
420 0.23342939562829512
421 0.2299279546938707
422 0.22647903537346264
423 0.2230818498428607
424 0.21973562209521777
425 0.21643958776378952
426 0.21319299394733268
427 0.2099950990381227
428 0.20684517255255083
429 0.20374249496426258
430 0.20068635753979863
431 0.19767606217670164
432 0.19471092124405112
433 0.19179025742539035
434 0.18891340356400949
435 0.18607970251054937
436 0.18328850697289112
437 0.18053917936829775
438 0.17783109167777325
439 0.17516362530260668
440 0.17253617092306758
441 0.16994812835922155
442 0.16739890643383323
443 0.16488792283732573
444 0.16241460399476582
445 0.15997838493484434
446 0.15757870916082167
447 0.15521502852340935
448 0.1528868030955582
449 0.15059350104912483
450 0.14833459853338796
451 0.14610957955538714
452 0.14391793586205634
453 0.14175916682412548
454 0.1396327793217636
455 0.13753828763193715
456 0.13547521331745807
457 0.1334430851176962
458 0.13144143884093076
459 0.1294698172583168
460 0.12752776999944204
461 0.12561485344945042
462 0.12373063064770866
463 0.12187467118799303
464 0.12004655112017314
465 0.11824585285337053
466 0.11647216506056997
467 0.11472508258466141
468 0.1130042063458915
469 0.11130914325070311
470 0.10963950610194256
471 0.10799491351041343
472 0.10637498980775723
473 0.10477936496064087
474 0.10320767448623125
475 0.1016595593689378
476 0.10013466597840372
477 0.09863264598872766
478 0.09715315629889675
479 0.0956958589544133
480 0.09426042107009709
481 0.09284651475404564
482 0.09145381703273496
483 0.09008200977724391
484 0.08873077963058526
485 0.08739981793612649
486 0.08608882066708458
487 0.08479748835707832
488 0.08352552603172213
489 0.08227264314124631
490 0.08103855349412761
491 0.0798229751917157
492 0.07862563056383995
493 0.07744624610538235
494 0.07628455241380161
495 0.07514028412759459
496 0.07401317986568068
497 0.07290298216769547
498 0.07180943743518003
499 0.07073229587365232
500 0.06967131143554754
501 0.06862624176401433
502 0.06759684813755411
503 0.0665828954154908
504 0.06558415198425843
505 0.06460038970449455
506 0.06363138385892714
507 0.06267691310104323
508 0.06173675940452759
509 0.06081070801345967
510 0.05989854739325778
511 0.05900006918235891
512 0.05811506814462352
513 0.05724334212245417
514 0.05638469199061735
515 0.055538921610758095
516 0.05470583778659672
517 0.05388525021979777
518 0.053076971466500804
519 0.05228081689450329
520 0.05149660464108574
521 0.05072415557146945
522 0.049963293237897416
523 0.049213843839328954
524 0.048475636181739015
525 0.04774850163901293
526 0.04703227411442774
527 0.04632679000271132
528 0.04563188815267064
529 0.044947409830380584
530 0.04427319868292488
531 0.043609100702681
532 0.04295496419214079
533 0.04231063972925868
534 0.041675980133319794
535 0.04105084043132
536 0.040435077824850195
537 0.039828551657477444
538 0.039231123382615286
539 0.038642656531876055
540 0.03806301668389791
541 0.03749207143363944
542 0.03692969036213485
543 0.03637574500670283
544 0.03583010883160228
545 0.035292657199128254
546 0.034763267341141324
547 0.0342418183310242
548 0.03372819105605884
549 0.03322226819021795
550 0.03272393416736468
551 0.03223307515485422
552 0.0317495790275314
553 0.03127333534211843
554 0.030804235311986655
555 0.030342171782306856
556 0.029887039205572254
557 0.02943873361748867
558 0.02899715261322634
559 0.02856219532402794
560 0.028133762394167525
561 0.027711755958255008
562 0.027296079618881183
563 0.026886638424597965
564 0.026483338848228996
565 0.02608608876550556
566 0.025694797434022976
567 0.02530937547251263
568 0.02492973484042494
569 0.02455578881781857
570 0.02418745198555129
571 0.02382464020576802
572 0.023467270602681497
573 0.023115261543641276
574 0.022768532620486656
575 0.022427004631179356
576 0.022090599561711662
577 0.02175924056828599
578 0.021432851959761696
579 0.021111359180365274
580 0.020794688792659794
581 0.020482768460769896
582 0.020175526933858347
583 0.01987289402985047
584 0.019574800619402713
585 0.019281178610111673
586 0.01899196093096
587 0.018707081516995596
588 0.018426475294240664
589 0.01815007816482705
590 0.01787782699235465
591 0.01760965958746933
592 0.017345514693657287
593 0.01708533197325243
594 0.016829051993653643
595 0.016576616213748837
596 0.016327966970542604
597 0.016083047465984466
598 0.0158418017539947
599 0.015604174727684777
600 0.015370112106769506
601 0.015139560425167963
602 0.014912467018790444
603 0.014688780013508587
604 0.014468448313305958
605 0.014251421588606367
606 0.014037650264777272
607 0.013827085510805612
608 0.013619679228143527
609 0.013415384039721374
610 0.013214153279125554
611 0.01301594097993867
612 0.01282070186523959
613 0.012628391337260996
614 0.012438965467202082
615 0.01225238098519405
616 0.012068595270416139
617 0.011887566341359896
618 0.011709252846239498
619 0.011533614053545907
620 0.011360609842742717
621 0.011190200695101576
622 0.011022347684675053
623 0.010857012469404926
624 0.010694157282363852
625 0.010533744923128394
626 0.010375738749281467
627 0.010220102668042245
628 0.010066801128021613
629 0.009915799111101289
630 0.009767062124434768
631 0.009620556192568247
632 0.009476247849679723
633 0.009334104131934527
634 0.009194092569955509
635 0.009056181181406176
636 0.008920338463685083
637 0.008786533386729807
638 0.00865473538592886
639 0.008524914355139926
640 0.008397040639812827
641 0.008271085030215636
642 0.0081470187547624
643 0.008024813473440964
644 0.00790444127133935
645 0.00778587465226926
646 0.00766908653248522
647 0.0075540502344979416
648 0.007440739480980473
649 0.007329128388765766
650 0.007219191462934279
651 0.0071109035909902646
652 0.0070042400371254105
653 0.0068991764365685295
654 0.006795688790020002
655 0.006693753458169701
656 0.006593347156297156
657 0.006494446948952698
658 0.006397030244718408
659 0.006301074791047631
660 0.0062065586691819165
661 0.006113460289144188
662 0.006021758384807026
663 0.00593143200903492
664 0.005842460528899396
665 0.0057548236209659055
666 0.0056685012666514165
667 0.005583473747651645
668 0.005499721641436871
669 0.005417225816815318
670 0.005335967429563087
671 0.005255927918119641
672 0.0051770889993478465
673 0.005099432664357629
674 0.005022941174392264
675 0.004947597056776379
676 0.004873383100924734
677 0.004800282354410863
678 0.0047282781190947
679 0.004657353947308279
680 0.004587493638098655
681 0.004518681233527176
682 0.004450901015024268
683 0.004384137499798903
684 0.00431837543730192
685 0.004253599805742391
686 0.004189795808656255
687 0.004126948871526411
688 0.004065044638453515
689 0.004004068968876713
690 0.003944007934343561
691 0.003884847815328408
692 0.003826575098098482
693 0.0037691764716270048
694 0.0037126388245525997
695 0.0036569492421843104
696 0.003602095003551546
697 0.003548063578498273
698 0.0034948426248207986
699 0.003442419985448486
700 0.003390783685666759
701 0.0033399219303817578
702 0.0032898231014260315
703 0.0032404757549046406
704 0.003191868618581071
705 0.003143990589302355
706 0.0030968307304628196
707 0.0030503782695058775
708 0.003004622595463289
709 0.0029595532565313398
710 0.0029151599576833697
711 0.002871432558318119
712 0.0028283610699433473
713 0.002785935653894197
714 0.002744146619085784
715 0.002702984419799497
716 0.0026624396535025047
717 0.002622503058699967
718 0.0025831655128194676
719 0.0025444180301271756
720 0.0025062517596752677
721 0.002468657983280139
722 0.0024316281135309367
723 0.002395153691827972
724 0.002359226386450553
725 0.0023238379906537943
726 0.0022889804207939877
727 0.0022546457144820777
728 0.002220826028764847
729 0.002187513638333374
730 0.002154700933758373
731 0.0021223804197519976
732 0.0020905447134557174
733 0.002059186542753882
734 0.0020282987446125734
735 0.001997874263443385
736 0.0019679061494917343
737 0.0019383875572493582
738 0.0019093117438906178
739 0.0018806720677322585
740 0.0018524619867162744
741 0.0018246750569155304
742 0.0017973049310617975
743 0.0017703453570958704
744 0.0017437901767394324
745 0.001717633324088341
746 0.0016918688242270156
747 0.0016664907918636103
748 0.0016414934299856562
749 0.0016168710285358713
750 0.0015926179631078332
751 0.0015687286936612156
752 0.0015451977632562977
753 0.001522019796807453
754 0.001499189499855341
755 0.001476701657357511
756 0.0014545511324971483
757 0.001432732865509691
758 0.0014112418725270458
759 0.00139007324443914
760 0.001369222145772553
761 0.0013486838135859647
762 0.001328453556382175
763 0.0013085267530364424
764 0.0012888988517408958
765 0.0012695653689647824
766 0.0012505218884303105
767 0.001231764060103856
768 0.001213287599202298
769 0.0011950882852142636
770 0.0011771619609360496
771 0.0011595045315220087
772 0.0011421119635491787
773 0.0011249802840959408
774 0.001108105579834502
775 0.0010914839961369844
776 0.0010751117361949296
777 0.0010589850601520055
778 0.0010431002842497257
779 0.0010274537799859795
780 0.00101204197328619
781 0.000996861343686897
782 0.0009819084235315936
783 0.0009671797971786198
784 0.0009526721002209404
785 0.0009383820187176262
786 0.0009243062884368618
787 0.0009104416941103088
788 0.0008967850686986542
789 0.0008833332926681745
790 0.0008700832932781518
791 0.0008570320438789794
792 0.0008441765632207947
793 0.0008315139147724829
794 0.0008190412060508956
795 0.0008067555879601321
796 0.0007946542541407302
797 0.0007827344403286192
798 0.0007709934237236899
799 0.0007594285223678346
800 0.0007480370945323171
801 0.0007368165381143322
802 0.0007257642900426173
803 0.000714877825691978
804 0.0007041546583065984
805 0.0006935923384319993
806 0.0006831884533555193
807 0.0006729406265551865
808 0.0006628465171568587
809 0.0006529038193995059
810 0.0006431102621085132
811 0.0006334636081768856
812 0.0006239616540542322
813 0.0006146022292434187
814 0.0006053831958047675
815 0.000596302447867696
816 0.0005873579111496805
817 0.0005785475424824353
818 0.0005698693293451988
819 0.0005613212894050207
820 0.0005529014700639454
821 0.0005446079480129863
822 0.0005364388287927914
823 0.0005283922463608996
824 0.000520466362665486
825 0.0005126593672255037
826 0.0005049694767171212
827 0.0004973949345663644
828 0.0004899340105478689
829 0.0004825850003896509
830 0.0004753462253838061
831 0.00046821603200304895
832 0.00046119279152300325
833 0.0004542748996501582
834 0.0004474607761554058
835 0.0004407488645130747
836 0.0004341376315453786
837 0.0004276255670721979
838 0.00042121118356611495
839 0.0004148930158126232
840 0.00040866962057543383
841 0.00040253957626680233
842 0.0003965014826228003
843 0.0003905539603834583
844 0.0003846956509777064
845 0.0003789252162130408
846 0.0003732413379698452
847 0.00036764271790029753
848 0.00036212807713179306
849 0.00035669615597481617
850 0.0003513457136351939
851 0.000346075527930666
852 0.00034088439501170603
853 0.00033577112908653037
854 0.00033073456215023246
855 0.0003257735437179789
856 0.00032088694056220927
857 0.0003160736364537761
858 0.00031133253190696947
859 0.00030666254392836494
860 0.00030206260576943946
861 0.0002975316666828978
862 0.00029306869168265436
863 0.00028867266130741455
864 0.0002843425713878033
865 0.0002800774328169863
866 0.0002758762713247315
867 0.0002717381272548605
868 0.0002676620553460376
869 0.000263647124515847
870 0.00025969241764810935
871 0.0002557970313833877
872 0.0002519600759126369
873 0.0002481806747739473
874 0.0002444579646523381
875 0.00024079109518255302
876 0.00023717922875481472
877 0.00023362154032349248
878 0.00023011721721864008
879 0.0002266654589603605
880 0.0002232654770759551
881 0.00021991649491981576
882 0.00021661774749601854
883 0.00021336848128357825
884 0.00021016795406432457
885 0.00020701543475335968
886 0.0002039102032320593
887 0.0002008515501835784
888 0.00019783877693082473
889 0.00019487119527686233
890 0.0001919481273477094
891 0.00018906890543749375
892 0.00018623287185593135
893 0.0001834393787780924
894 0.000180687788096421
895 0.0001779774712749747
896 0.00017530780920585007
897 0.00017267819206776228
898 0.00017008801918674588
899 0.00016753669889894466
900 0.00016502364841546052
901 0.00016254829368922858
902 0.00016011006928389016
903 0.00015770841824463183
904 0.00015534279197096233
905 0.0001530126500913979
906 0.00015071746034002692
907 0.00014845669843492653
908 0.0001462298479584026
909 0.00014403640023902657
910 0.00014187585423544117
911 0.00013974771642190955
912 0.0001376515006755809
913 0.0001355867281654472
914 0.00013355292724296549
915 0.000131549633334321
916 0.0001295763888343062
917 0.00012763274300179158
918 0.0001257182518567647
919 0.00012383247807891323
920 0.00012197499090772954
921 0.0001201453660441136
922 0.00011834318555345189
923 0.0001165680377701501
924 0.00011481951720359785
925 0.00011309722444554389
926 0.00011140076607886072
927 0.00010972975458767782
928 0.00010808380826886264
929 0.0001064625511448297
930 0.00010486561287765725
931 0.00010329262868449239
932 0.00010174323925422501
933 0.00010021709066541164
934 9.871383430543046e-05
935 9.7233126790849e-05
936 9.577462988898626e-05
937 9.433801044065147e-05
938 9.29229402840417e-05
939 9.152909617978107e-05
940 9.015615973708435e-05
941 8.88038173410281e-05
942 8.747176008091267e-05
943 8.615968367969897e-05
944 8.486728842450349e-05
945 8.359427909813593e-05
946 8.23403649116639e-05
947 8.110525943798894e-05
948 7.98886805464191e-05
949 7.869035033822281e-05
950 7.750999508314947e-05
951 7.634734515690222e-05
952 7.52021349795487e-05
953 7.407410295485545e-05
954 7.296299141053263e-05
955 7.186854653937464e-05
956 7.079051834128402e-05
957 6.972866056616475e-05
958 6.868273065767228e-05
959 6.765248969780719e-05
960 6.663770235234008e-05
961 6.563813681705498e-05
962 6.465356476479916e-05
963 6.368376129332717e-05
964 6.272850487392727e-05
965 6.178757730081835e-05
966 6.086076364130608e-05
967 5.994785218668648e-05
968 5.904863440388619e-05
969 5.816290488782789e-05
970 5.729046131451047e-05
971 5.6431104394792814e-05
972 5.558463782887092e-05
973 5.475086826143786e-05
974 5.392960523751629e-05
975 5.312066115895354e-05
976 5.232385124156924e-05
977 5.15389934729457e-05
978 5.0765908570851515e-05
979 5.000441994228874e-05
980 4.925435364315441e-05
981 4.851553833850709e-05
982 4.7787805263429487e-05
983 4.707098818447804e-05
984 4.636492336171087e-05
985 4.566944951128521e-05
986 4.4984407768615926e-05
987 4.430964165208669e-05
988 4.364499702730539e-05
989 4.2990322071895805e-05
990 4.234546724081737e-05
991 4.171028523220511e-05
992 4.108463095372203e-05
993 4.0468361489416206e-05
994 3.9861336067074956e-05
995 3.926341602606883e-05
996 3.8674464785677796e-05
997 3.8094347813892635e-05
998 3.752293259668424e-05
999 3.6960088607733975e-05
}\gammazerofive
\pgfplotstableread{
0 79.99999999999993
1 77.99999999999993
2 76.04999999999993
3 74.14874999999992
4 72.29503124999992
5 70.48765546874992
6 68.72546408203118
7 67.0073274799804
8 65.33214429298089
9 63.698840685656364
10 62.10636966851496
11 60.55371042680208
12 59.03986766613202
13 57.563870974478725
14 56.124774200116754
15 54.72165484511383
16 53.35361347398598
17 52.01977313713634
18 50.71927880870793
19 49.45129683849022
20 48.21501441752797
21 47.00963905708977
22 45.83439808066253
23 44.68853812864596
24 43.57132467542981
25 42.48204155854407
26 41.41999051958046
27 40.38449075659095
28 39.37487848767618
29 38.39050652548427
30 37.43074386234716
31 36.49497526578848
32 35.582600884143766
33 34.693035862040176
34 33.82570996548917
35 32.98006721635194
36 32.15556553594314
37 31.35167639754456
38 30.567884487605944
39 29.803687375415798
40 29.058595191030403
41 28.332130311254637
42 27.623827053473274
43 26.933231377136444
44 26.259900592708032
45 25.60340307789033
46 24.96331800094307
47 24.33923505091949
48 23.730754174646506
49 23.13748532028034
50 22.559048187273333
51 21.9950719825915
52 21.445195183026712
53 20.90906530345104
54 20.386338670864767
55 19.876680204093148
56 19.379763198990815
57 18.895269119016046
58 18.422887391040646
59 17.962315206264627
60 17.51325732610801
61 17.075425892955312
62 16.648540245631427
63 16.23232673949064
64 15.826518571003376
65 15.43085560672829
66 15.045084216560083
67 14.66895711114608
68 14.302233183367429
69 13.944677353783243
70 13.596060419938661
71 13.256158909440193
72 12.92475493670419
73 12.601636063286582
74 12.286595161704419
75 11.979430282661808
76 11.679944525595264
77 11.38794591245538
78 11.103247264643995
79 10.825666083027896
80 10.555024430952198
81 10.291148820178392
82 10.033870099673933
83 9.783023347182086
84 9.538447763502532
85 9.299986569414969
86 9.067486905179594
87 8.840799732550105
88 8.619779739236352
89 8.404285245755442
90 8.194178114611557
91 7.989323661746266
92 7.78959057020261
93 7.594850805947545
94 7.404979535798856
95 7.219855047403885
96 7.039358671218787
97 6.863374704438317
98 6.69179033682736
99 6.5244955784066745
100 6.361383188946507
101 6.202348609222845
102 6.047289893992274
103 5.896107646642467
104 5.748704955476406
105 5.604987331589496
106 5.464862648299757
107 5.328241082092263
108 5.195035055039957
109 5.065159178663958
110 4.938530199197358
111 4.815066944217424
112 4.694690270611989
113 4.577323013846689
114 4.462889938500521
115 4.351317690038009
116 4.242534747787058
117 4.136471379092382
118 4.033059594615072
119 3.9322331047496952
120 3.833927277130953
121 3.738079095202679
122 3.6446271178226115
123 3.553511439877046
124 3.46467365388012
125 3.378056812533117
126 3.2936053922197894
127 3.211265257414294
128 3.1309836259789368
129 3.0527090353294635
130 2.9763913094462264
131 2.901981526710071
132 2.8294319885423187
133 2.758696188828761
134 2.6897287841080417
135 2.622485564505341
136 2.5569234253927076
137 2.4930003397578897
138 2.4306753312639424
139 2.369908447982344
140 2.310660736782785
141 2.252894218363215
142 2.196571862904135
143 2.1416575663315314
144 2.0881161271732434
145 2.0359132239939117
146 1.9850153933940642
147 1.9353900085592126
148 1.8870052583452321
149 1.8398301268866013
150 1.7938343737144362
151 1.7489885143715753
152 1.7052638015122858
153 1.6626322064744787
154 1.6210664013126166
155 1.580539741279801
156 1.5410262477478063
157 1.502500591554111
158 1.4649380767652582
159 1.4283146248461267
160 1.3926067592249733
161 1.357791590244349
162 1.3238468004882402
163 1.2907506304760343
164 1.2584818647141336
165 1.2270198180962801
166 1.196344322643873
167 1.1664357145777762
168 1.1372748217133317
169 1.1088429511704985
170 1.0811218773912359
171 1.054093830456455
172 1.0277414846950437
173 1.0020479475776674
174 0.9769967488882259
175 0.9525718301660202
176 0.9287575344118697
177 0.9055385960515729
178 0.8829001311502835
179 0.8608276278715263
180 0.8393069371747383
181 0.8183242637453698
182 0.7978661571517355
183 0.777919503222942
184 0.7584715156423686
185 0.7395097277513093
186 0.7210219845575265
187 0.7029964349435883
188 0.6854215240699987
189 0.6682859859682486
190 0.6515788363190425
191 0.6352893654110664
192 0.6194071312757897
193 0.603921952993895
194 0.5888239041690476
195 0.5741033065648213
196 0.5597507239007008
197 0.5457569558031833
198 0.5321130319081037
199 0.5188102061104011
200 0.505839950957641
201 0.49319395218369994
202 0.4808641033791075
203 0.4688425007946298
204 0.45712143827476404
205 0.4456934023178949
206 0.4345510672599475
207 0.4236872905784488
208 0.4130951083139876
209 0.4027677306061379
210 0.3926985373409844
211 0.3828810739074598
212 0.3733090470597733
213 0.36397632088327897
214 0.35487691286119705
215 0.34600499003966706
216 0.3373548652886754
217 0.32892099365645844
218 0.320697968815047
219 0.3126805195946708
220 0.30486350660480405
221 0.29724191893968394
222 0.28981087096619185
223 0.282565599192037
224 0.27550145921223607
225 0.2686139227319302
226 0.2618985746636319
227 0.25535111029704116
228 0.24896733253961512
229 0.2427431492261247
230 0.2366745704954716
231 0.2307577062330848
232 0.22498876357725767
233 0.21936404448782623
234 0.21387994337563057
235 0.2085329447912398
236 0.2033196211714588
237 0.19823663064217234
238 0.193280714876118
239 0.18844869700421507
240 0.18373747957910966
241 0.17914404258963196
242 0.17466544152489114
243 0.17029880548676884
244 0.1660413353495996
245 0.16189030196585963
246 0.15784304441671312
247 0.1538969683062953
248 0.1500495440986379
249 0.14629830549617195
250 0.14264084785876766
251 0.13907482666229845
252 0.135597955995741
253 0.13220800709584746
254 0.12890280691845127
255 0.12568023674549
256 0.12253823082685275
257 0.11947477505618143
258 0.11648790567977689
259 0.11357570803778247
260 0.11073631533683789
261 0.10796790745341694
262 0.10526870976708153
263 0.10263699202290447
264 0.10007106722233186
265 0.09756929054177356
266 0.09513005827822923
267 0.09275180682127349
268 0.09043301165074165
269 0.08817218635947312
270 0.08596788170048628
271 0.08381868465797412
272 0.08172321754152476
273 0.07968013710298665
274 0.07768813367541197
275 0.07574593033352667
276 0.07385228207518851
277 0.0720059750233088
278 0.07020582564772607
279 0.06845068000653291
280 0.0667394130063696
281 0.06507092768121035
282 0.06344415448918009
283 0.061858050626950586
284 0.06031159936127683
285 0.0588038093772449
286 0.057333714142813776
287 0.05590037128924344
288 0.05450286200701234
289 0.05314029045683703
290 0.05181178319541611
291 0.05051648861553071
292 0.04925357640014244
293 0.04802223699013887
294 0.0468216810653854
295 0.04565113903875077
296 0.04450986056278199
297 0.043397114048712444
298 0.04231218619749463
299 0.04125438154255726
300 0.04022302200399334
301 0.0392174464538935
302 0.038237010292546156
303 0.0372810850352325
304 0.03634905790935169
305 0.035440331461617895
306 0.03455432317507745
307 0.03369046509570051
308 0.032848203468307996
309 0.032026998381600294
310 0.031226323422060293
311 0.030445665336508783
312 0.02968452370309606
313 0.028942410610518658
314 0.028218850345255692
315 0.027513379086624302
316 0.02682554460945869
317 0.026154905994222225
318 0.025501033344366666
319 0.024863507510757502
320 0.024241919822988563
321 0.02363587182741385
322 0.023044975031728504
323 0.022468850655935287
324 0.021907129389536907
325 0.021359451154798485
326 0.02082546487592852
327 0.020304828254030308
328 0.019797207547679545
329 0.019302277358987558
330 0.01881972042501287
331 0.018349227414387548
332 0.017890496729027858
333 0.01744323431080216
334 0.01700715345303211
335 0.016581974616706307
336 0.016167425251288645
337 0.01576323962000643
338 0.015369158629506269
339 0.014984929663768612
340 0.014610306422174394
341 0.014245048761620034
342 0.013888922542579533
343 0.013541699479015045
344 0.013203156992039668
345 0.012873078067238676
346 0.01255125111555771
347 0.012237469837668767
348 0.011931533091727047
349 0.011633244764433871
350 0.011342413645323025
351 0.011058853304189948
352 0.010782381971585198
353 0.010512822422295568
354 0.010250001861738179
355 0.009993751815194725
356 0.009743908019814857
357 0.009500310319319485
358 0.009262802561336497
359 0.009031232497303084
360 0.008805451684870506
361 0.008585315392748745
362 0.008370682507930025
363 0.008161415445231775
364 0.007957380059100981
365 0.007758445557623455
366 0.007564484418682869
367 0.007375372308215797
368 0.007190988000510402
369 0.007011213300497642
370 0.006835932967985201
371 0.006665034643785571
372 0.006498408777690931
373 0.006335948558248658
374 0.006177549844292442
375 0.00602311109818513
376 0.005872533320730502
377 0.005725719987712239
378 0.0055825769880194324
379 0.005443012563318947
380 0.005306937249235973
381 0.0051742638180050735
382 0.005044907222554947
383 0.004918784541991073
384 0.004795814928441296
385 0.004675919555230263
386 0.004559021566349507
387 0.004445046027190769
388 0.0043339198765109995
389 0.004225571879598225
390 0.004119932582608269
391 0.004016934268043062
392 0.003916510911341985
393 0.0038185981385584354
394 0.003723133185094475
395 0.003630054855467113
396 0.003539303484080435
397 0.003450820896978424
398 0.0033645503745539634
399 0.003280436615190114
400 0.003198425699810361
401 0.0031184650573151023
402 0.0030405034308822244
403 0.002964490845110169
404 0.002890378573982415
405 0.0028181191096328545
406 0.002747666131892033
407 0.0026789744785947318
408 0.002612000116629863
409 0.002546700113714117
410 0.0024830326108712638
411 0.0024209567955994823
412 0.002360432875709495
413 0.0023014220538167575
414 0.0022438865024713385
415 0.0021877893399095552
416 0.0021330946064118165
417 0.0020797672412515207
418 0.0020277730602202325
419 0.0019770787337147267
420 0.0019276517653718586
421 0.001879460471237562
422 0.0018324739594566231
423 0.0017866621104702075
424 0.0017419955577084522
425 0.001698445668765741
426 0.0016559845270465972
427 0.0016145849138704323
428 0.0015742202910236716
429 0.0015348647837480796
430 0.0014964931641543776
431 0.0014590808350505183
432 0.0014226038141742553
433 0.0013870387188198987
434 0.001352362750849401
435 0.0013185536820781662
436 0.0012855898400262122
437 0.0012534500940255568
438 0.0012221138416749176
439 0.0011915609956330447
440 0.0011617719707422186
441 0.001132727671473663
442 0.0011044094796868215
443 0.0010767992426946509
444 0.0010498792616272846
445 0.0010236322800866026
446 0.0009980414730844374
447 0.0009730904362573265
448 0.0009487631753508932
449 0.0009250440959671209
450 0.0009019179935679429
451 0.0008793700437287443
452 0.0008573857926355257
453 0.0008359511478196375
454 0.0008150523691241466
455 0.0007946760598960428
456 0.0007748091583986418
457 0.0007554389294386757
458 0.0007365529562027088
459 0.0007181391322976411
460 0.0007001856539902
461 0.000682681012640445
462 0.0006656139873244338
463 0.0006489736376413229
464 0.0006327492967002899
465 0.0006169305642827826
466 0.0006015073001757131
467 0.0005864696176713202
468 0.0005718078772295372
469 0.0005575126802987988
470 0.0005435748632913287
471 0.0005299854917090455
472 0.0005167358544163194
473 0.0005038174580559114
474 0.0004912220216045136
475 0.0004789414710644008
476 0.00046696793428779073
477 0.000455293735930596
478 0.0004439113925323311
479 0.0004328136077190228
480 0.0004219932675260472
481 0.00041144343583789604
482 0.00040115734994194854
483 0.00039112841619339987
484 0.0003813502057885648
485 0.00037181645064385076
486 0.00036252103937775446
487 0.00035345801339331057
488 0.0003446215630584778
489 0.0003360060239820159
490 0.00032760587338246543
491 0.0003194157265479038
492 0.0003114303333842062
493 0.00030364457504960103
494 0.000296053460673361
495 0.000288652124156527
496 0.0002814358210526138
497 0.00027439992552629844
498 0.00026753992738814096
499 0.0002608514292034374
500 0.0002543301434733515
501 0.0002479718898865177
502 0.00024177259263935476
503 0.00023572827782337088
504 0.00022983507087778662
505 0.00022408919410584196
506 0.0002184869642531959
507 0.00021302479014686599
508 0.00020769917039319434
509 0.00020250669113336446
510 0.00019744402385503035
511 0.0001925079232586546
512 0.00018769522517718824
513 0.0001830028445477585
514 0.00017842777343406456
515 0.00017396707909821295
516 0.0001696179021207576
517 0.00016537745456773865
518 0.00016124301820354519
519 0.00015721194274845654
520 0.00015328164417974515
521 0.0001494496030752515
522 0.00014571336299837022
523 0.00014207052892341096
524 0.00013851876570032567
525 0.00013505579655781754
526 0.00013167940164387208
527 0.0001283874166027753
528 0.0001251777311877059
529 0.00012204828790801325
530 0.00011899708071031292
531 0.00011602215369255508
532 0.0001131215998502412
533 0.00011029355985398518
534 0.00010753622085763555
535 0.00010484781533619466
536 0.0001022266199527898
537 9.967095445397004e-05
538 9.717918059262079e-05
539 9.474970107780528e-05
540 9.238095855086014e-05
541 9.007143458708863e-05
542 8.781964872241141e-05
543 8.562415750435112e-05
544 8.348355356674234e-05
545 8.139646472757378e-05
546 7.936155310938443e-05
547 7.737751428164982e-05
548 7.544307642460857e-05
549 7.355699951399335e-05
550 7.171807452614352e-05
551 6.992512266298993e-05
552 6.817699459641519e-05
553 6.64725697315048e-05
554 6.481075548821718e-05
555 6.319048660101175e-05
556 6.161072443598646e-05
557 6.007045632508679e-05
558 5.856869491695962e-05
559 5.710447754403563e-05
560 5.5676865605434736e-05
561 5.428494396529886e-05
562 5.292782036616639e-05
563 5.160462485701224e-05
564 5.0314509235586926e-05
565 4.905664650469725e-05
566 4.783023034207982e-05
567 4.6634474583527825e-05
568 4.5468612718939624e-05
569 4.433189740096613e-05
570 4.322359996594198e-05
571 4.214300996679343e-05
572 4.108943471762359e-05
573 4.0062198849683e-05
574 3.906064387844093e-05
575 3.8084127781479906e-05
576 3.7132024586942904e-05
577 3.620372397226933e-05
578 3.5298630872962594e-05
579 3.4416165101138534e-05
580 3.3555760973610067e-05
581 3.2716866949269816e-05
582 3.1898945275538066e-05
583 3.110147164364962e-05
584 3.0323934852558376e-05
585 2.9565836481244414e-05
586 2.8826690569213302e-05
587 2.8106023304982972e-05
588 2.7403372722358394e-05
589 2.6718288404299436e-05
590 2.6050331194191948e-05
591 2.539907291433715e-05
592 2.4764096091478723e-05
593 2.4144993689191753e-05
594 2.354136884696196e-05
595 2.2952834625787905e-05
596 2.237901376014321e-05
597 2.181953841613963e-05
598 2.1274049955736135e-05
599 2.0742198706842737e-05
600 2.0223643739171665e-05
601 1.9718052645692374e-05
602 1.9225101329550063e-05
603 1.874447379631131e-05
604 1.827586195140353e-05
605 1.781896540261844e-05
606 1.7373491267552976e-05
607 1.693915398586415e-05
608 1.651567513621755e-05
609 1.610278325781211e-05
610 1.5700213676366808e-05
611 1.5307708334457638e-05
612 1.4925015626096195e-05
613 1.4551890235443788e-05
614 1.4188092979557696e-05
615 1.3833390655068752e-05
616 1.3487555888692031e-05
617 1.3150366991474732e-05
618 1.2821607816687863e-05
619 1.2501067621270667e-05
620 1.21885409307389e-05
621 1.1883827407470426e-05
622 1.1586731722283666e-05
623 1.1297063429226575e-05
624 1.1014636843495908e-05
625 1.0739270922408512e-05
626 1.0470789149348298e-05
627 1.020901942061459e-05
628 9.953793935099226e-06
629 9.704949086721744e-06
630 9.462325359553701e-06
631 9.225767225564859e-06
632 8.995123044925736e-06
633 8.770244968802593e-06
634 8.550988844582529e-06
635 8.337214123467965e-06
636 8.128783770381266e-06
637 7.925564176121734e-06
638 7.72742507171869e-06
639 7.5342394449257225e-06
640 7.345883458802579e-06
641 7.162236372332515e-06
642 6.983180463024202e-06
643 6.808600951448596e-06
644 6.638385927662382e-06
645 6.472426279470822e-06
646 6.310615622484051e-06
647 6.15285023192195e-06
648 5.999028976123901e-06
649 5.849053251720803e-06
650 5.702826920427783e-06
651 5.5602562474170885e-06
652 5.4212498412316615e-06
653 5.2857185952008695e-06
654 5.153575630320847e-06
655 5.024736239562826e-06
656 4.899117833573755e-06
657 4.776639887734411e-06
658 4.657223890541051e-06
659 4.540793293277524e-06
660 4.427273460945586e-06
661 4.3165916244219465e-06
662 4.208676833811398e-06
663 4.103459912966113e-06
664 4.00087341514196e-06
665 3.9008515797634105e-06
666 3.8033302902693256e-06
667 3.708247033012592e-06
668 3.615540857187277e-06
669 3.5251523357575953e-06
670 3.437023527363655e-06
671 3.351097939179564e-06
672 3.2673204907000745e-06
673 3.1856374784325728e-06
674 3.1059965414717584e-06
675 3.0283466279349644e-06
676 2.95263796223659e-06
677 2.8788220131806755e-06
678 2.8068514628511585e-06
679 2.7366801762798792e-06
680 2.668263171872882e-06
681 2.6015565925760606e-06
682 2.5365176777616586e-06
683 2.473104735817617e-06
684 2.4112771174221765e-06
685 2.3509951894866224e-06
686 2.2922203097494566e-06
687 2.23491480200572e-06
688 2.179041931955577e-06
689 2.1245658836566877e-06
690 2.0714517365652706e-06
691 2.0196654431511386e-06
692 1.96917380707236e-06
693 1.919944461895551e-06
694 1.871945850348162e-06
695 1.8251472040894581e-06
696 1.7795185239872216e-06
697 1.735030560887541e-06
698 1.6916547968653523e-06
699 1.6493634269437185e-06
700 1.6081293412701255e-06
701 1.5679261077383724e-06
702 1.528727955044913e-06
703 1.4905097561687901e-06
704 1.4532470122645703e-06
705 1.4169158369579561e-06
706 1.3814929410340073e-06
707 1.3469556175081571e-06
708 1.313281727070453e-06
709 1.2804496838936917e-06
710 1.2484384417963492e-06
711 1.2172274807514405e-06
712 1.1867967937326546e-06
713 1.157126873889338e-06
714 1.1281987020421047e-06
715 1.099993734491052e-06
716 1.0724938911287758e-06
717 1.0456815438505562e-06
718 1.0195395052542924e-06
719 9.94051017622935e-07
720 9.691997421823616e-07
721 9.449697486278025e-07
722 9.213455049121074e-07
723 8.983118672893047e-07
724 8.758540706070722e-07
725 8.539577188418953e-07
726 8.326087758708479e-07
727 8.117935564740766e-07
728 7.914987175622248e-07
729 7.717112496231692e-07
730 7.524184683825898e-07
731 7.336080066730252e-07
732 7.152678065061994e-07
733 6.973861113435444e-07
734 6.799514585599558e-07
735 6.629526720959569e-07
736 6.463788552935579e-07
737 6.30219383911219e-07
738 6.144638993134385e-07
739 5.991023018306025e-07
740 5.841247442848375e-07
741 5.695216256777165e-07
742 5.552835850357736e-07
743 5.414014954098792e-07
744 5.278664580246323e-07
745 5.146697965740165e-07
746 5.01803051659666e-07
747 4.892579753681743e-07
748 4.7702652598397e-07
749 4.651008628343707e-07
750 4.5347334126351147e-07
751 4.4213650773192365e-07
752 4.310830950386255e-07
753 4.203060176626599e-07
754 4.0979836722109337e-07
755 3.99553408040566e-07
756 3.8956457283955186e-07
757 3.798254585185631e-07
758 3.7032982205559903e-07
759 3.61071576504209e-07
760 3.520447870916038e-07
761 3.432436674143137e-07
762 3.3466257572895584e-07
763 3.262960113357319e-07
764 3.1813861105233865e-07
765 3.1018514577603016e-07
766 3.0243051713162936e-07
767 2.948697542033386e-07
768 2.874980103482552e-07
769 2.803105600895488e-07
770 2.7330279608731006e-07
771 2.664702261851273e-07
772 2.598084705304991e-07
773 2.5331325876723667e-07
774 2.469804272980557e-07
775 2.4080591661560433e-07
776 2.3478576870021419e-07
777 2.2891612448270884e-07
778 2.2319322137064112e-07
779 2.1761339083637507e-07
780 2.121730560654657e-07
781 2.0686872966382906e-07
782 2.016970114222333e-07
783 1.9665458613667746e-07
784 1.9173822148326054e-07
785 1.86944765946179e-07
786 1.8227114679752456e-07
787 1.7771436812758644e-07
788 1.7327150892439676e-07
789 1.6893972120128681e-07
790 1.6471622817125464e-07
791 1.6059832246697328e-07
792 1.5658336440529896e-07
793 1.5266878029516647e-07
794 1.488520607877873e-07
795 1.4513075926809263e-07
796 1.415024902863903e-07
797 1.3796492802923056e-07
798 1.3451580482849978e-07
799 1.311529097077873e-07
800 1.278740869650926e-07
801 1.246772347909653e-07
802 1.2156030392119116e-07
803 1.1852129632316137e-07
804 1.1555826391508233e-07
805 1.1266930731720527e-07
806 1.0985257463427513e-07
807 1.0710626026841825e-07
808 1.044286037617078e-07
809 1.018178886676651e-07
810 9.927244145097347e-08
811 9.679063041469913e-08
812 9.437086465433164e-08
813 9.201159303797336e-08
814 8.971130321202401e-08
815 8.746852063172341e-08
816 8.528180761593033e-08
817 8.314976242553206e-08
818 8.107101836489377e-08
819 7.904424290577142e-08
820 7.706813683312714e-08
821 7.514143341229896e-08
822 7.326289757699148e-08
823 7.143132513756669e-08
824 6.964554200912751e-08
825 6.790440345889933e-08
826 6.620679337242684e-08
827 6.455162353811617e-08
828 6.293783294966327e-08
829 6.136438712592169e-08
830 5.983027744777364e-08
831 5.83345205115793e-08
832 5.687615749878981e-08
833 5.5454253561320065e-08
834 5.406789722228706e-08
835 5.271619979172988e-08
836 5.1398294796936635e-08
837 5.0113337427013216e-08
838 4.886050399133789e-08
839 4.763899139155444e-08
840 4.6448016606765585e-08
841 4.528681619159644e-08
842 4.4154645786806526e-08
843 4.3050779642136364e-08
844 4.197451015108296e-08
845 4.092514739730588e-08
846 3.990201871237323e-08
847 3.89044682445639e-08
848 3.7931856538449804e-08
849 3.698356012498855e-08
850 3.605897112186384e-08
851 3.515749684381724e-08
852 3.427855942272181e-08
853 3.3421595437153763e-08
854 3.258605555122492e-08
855 3.177140416244429e-08
856 3.097711905838319e-08
857 3.0202691081923604e-08
858 2.9447623804875518e-08
859 2.8711433209753628e-08
860 2.7993647379509786e-08
861 2.729380619502204e-08
862 2.661146104014649e-08
863 2.594617451414283e-08
864 2.5297520151289258e-08
865 2.4665082147507025e-08
866 2.404845509381935e-08
867 2.3447243716473862e-08
868 2.2861062623562017e-08
869 2.2289536057972964e-08
870 2.173229765652364e-08
871 2.1188990215110547e-08
872 2.0659265459732785e-08
873 2.0142783823239465e-08
874 1.9639214227658478e-08
875 1.9148233871967015e-08
876 1.866952802516784e-08
877 1.8202789824538644e-08
878 1.7747720078925178e-08
879 1.7304027076952046e-08
880 1.6871426400028246e-08
881 1.644964074002754e-08
882 1.603839972152685e-08
883 1.563743972848868e-08
884 1.524650373527646e-08
885 1.486534114189455e-08
886 1.4493707613347185e-08
887 1.4131364923013504e-08
888 1.3778080799938169e-08
889 1.3433628779939713e-08
890 1.309778806044122e-08
891 1.277034335893019e-08
892 1.2451084774956934e-08
893 1.2139807655583011e-08
894 1.1836312464193435e-08
895 1.1540404652588599e-08
896 1.1251894536273883e-08
897 1.0970597172867037e-08
898 1.0696332243545362e-08
899 1.0428923937456726e-08
900 1.0168200839020306e-08
901 9.913995818044798e-09
902 9.66614592259368e-09
903 9.424492274528836e-09
904 9.188879967665616e-09
905 8.959157968473975e-09
906 8.735179019262126e-09
907 8.516799543780572e-09
908 8.303879555186058e-09
909 8.096282566306407e-09
910 7.893875502148747e-09
911 7.696528614595027e-09
912 7.50411539923015e-09
913 7.316512514249397e-09
914 7.133599701393162e-09
915 6.9552597088583336e-09
916 6.7813782161368746e-09
917 6.611843760733453e-09
918 6.446547666715116e-09
919 6.285383975047238e-09
920 6.128249375671057e-09
921 5.97504314127928e-09
922 5.825667062747298e-09
923 5.680025386178616e-09
924 5.538024751524151e-09
925 5.399574132736046e-09
926 5.264584779417645e-09
927 5.132970159932203e-09
928 5.004645905933899e-09
929 4.879529758285552e-09
930 4.757541514328412e-09
931 4.638602976470202e-09
932 4.522637902058447e-09
933 4.409571954506986e-09
934 4.299332655644311e-09
935 4.191849339253203e-09
936 4.087053105771873e-09
937 3.9848767781275755e-09
938 3.8852548586743865e-09
939 3.788123487207526e-09
940 3.6934204000273383e-09
941 3.601084890026655e-09
942 3.5110577677759883e-09
943 3.4232813235815885e-09
944 3.337699290492049e-09
945 3.2542568082297474e-09
946 3.1729003880240036e-09
947 3.0935778783234034e-09
948 3.016238431365318e-09
949 2.9408324705811855e-09
950 2.8673116588166557e-09
951 2.795628867346239e-09
952 2.725738145662583e-09
953 2.6575946920210187e-09
954 2.591154824720493e-09
955 2.526375954102481e-09
956 2.4632165552499183e-09
957 2.4016361413686706e-09
958 2.3415952378344537e-09
959 2.283055356888592e-09
960 2.225978972966377e-09
961 2.170329498642218e-09
962 2.1160712611761627e-09
963 2.0631694796467585e-09
964 2.0115902426555892e-09
965 1.9613004865891995e-09
966 1.9122679744244695e-09
967 1.864461275063858e-09
968 1.8178497431872613e-09
969 1.7724034996075796e-09
970 1.7280934121173901e-09
971 1.6848910768144553e-09
972 1.642768799894094e-09
973 1.6016995798967415e-09
974 1.5616570903993231e-09
975 1.52261566313934e-09
976 1.4845502715608563e-09
977 1.4474365147718348e-09
978 1.411250601902539e-09
979 1.3759693368549753e-09
980 1.3415701034336009e-09
981 1.308030850847761e-09
982 1.275330079576567e-09
983 1.2434468275871526e-09
984 1.2123606568974738e-09
985 1.1820516404750371e-09
986 1.152500349463161e-09
987 1.123687840726582e-09
988 1.0955956447084176e-09
989 1.068205753590707e-09
990 1.0415006097509392e-09
991 1.0154630945071658e-09
992 9.900765171444867e-10
993 9.653246042158744e-10
994 9.411914891104776e-10
995 9.176617018827156e-10
996 8.947201593356477e-10
997 8.723521553522565e-10
998 8.5054335146845e-10
999 8.292797676817388e-10
}\gammazerotwofive

\begin{axis}[
%        ymode=log,
        xmin=0,
        xmax=200,
        ymin=0,
        ymax=200,
%        log basis y={10},
%        width = 6cm,
        width =12cm,
        height = 3.5cm,
        axis lines=center,
%        xtick={0,1,2,3,4,5},
%        ytick={0,10^4, 2*10^4, 3*10^4, 4*10^4, 5*10^4, 6*10^4, 7*10^4, 8*10^4, 9*10^4, 10^5},
%        grid = both,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
 %       yticklabels={$$, $10^4$, $$, $$, $$, $\displaystyle\frac{10^5}{2}$, $$, $$, $$, $$, $10^5$},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
%       ticks=none,
%        xlabel={\small $b(1)$},
%        ylabel={\small $\tilde{\pi}_{i,l,\tilde{\theta}^{(i)}}(S|b(1))$},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.98,1.14)}},
        legend columns=4,
        legend style={
          draw=none,
                    % the /tikz/ prefix is necessary here...
                    % otherwise, it might end-up with `/pgfplots/column 2`
                    % which is not what we want. compare pgfmanual.pdf
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
% pa=0.1
\addplot[Blue,mark=diamond, mark repeat=10, name path=l1, thick, domain=4:100] table [x index=0, y index=1] {\gammaninenine};
% pa=0.05
\addplot[Red,mark=triangle, mark repeat=10, name path=l1, thick, domain=4:100] table [x index=0, y index=1] {\gammazerosevenfive};
%% pa=0.025
\addplot[Black,mark=square, mark repeat=10, name path=l1, thick, domain=4:100] table [x index=0, y index=1] {\gammazerofive};
%% pa=0.01
\addplot[OliveGreen,mark=pentagon, mark repeat=10, name path=l1, thick, domain=4:100] table [x index=0, y index=1] {\gammazerotwofive};
%% pa=0.0005
%\addplot[Purple,mark=o, mark repeat=5, name path=l1, thick, domain=4:100] table [x index=0, y index=1] {\datatableeeeee};
\legend{$\gamma = 0.99$, $\gamma=0.985$, $\gamma=0.98$, $\gamma=0.975$}
\end{axis}
\end{tikzpicture}
};


\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.75,0.65)
{
  $\ell_{\mathrm{k}}$
};
%
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (-4.8,3.6)
{
  $\frac{2 \gamma^{\ell_{\mathrm{k}}}}{1-\gamma}$
};


  \end{tikzpicture}


==> tikz/rollout_times.tex <==
\begin{tikzpicture}


\pgfplotstableread{
3.13 0.11
39.08 3.9
467 7.2
6510 29
}\tentable

\pgfplotstableread{
1.23 0.1
4.68 0.13
16.85 0.49
66.85 1.05
}\onetable

\pgfplotstableread{
2.1 0.15
18.15 0.39
134 2.9
1747.97 13
}\fivetable

\pgfplotstableread{
27.64 1.2
355 9.4
1388 21
}\fivesamples



\begin{axis}[
   ybar=0.1cm,
    title style={align=center},
    ticks=both,
    %x=0.5cm,
    % ytick={0, 2000, 5000, 7000}
    %xmin=3,
    xmax=3,
    %ymax=1120,
    %ymin=10^(-3.5),
    %ymax=10^(3.5),
    ymode=log,
    log basis y={10},
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    nodes near coords align={vertical}
    ylabel=Convergence time (min),
    xtick=data,
    ymajorgrids,
    xticklabels={
        $1$, $2$, $3$, $4$
      },
    ylabel=Time (s),
    legend style={at={(0.29, 1)}, anchor=north, legend columns=3, draw=none},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=0.15,
    width=11cm,
    height=3.25cm,
    bar width=0.4cm,
    ]

\addplot[draw=black,fill=Periwinkle!40,postaction={
        pattern=crosshatch
      }] plot [error bars/.cd, y dir=both, y explicit] table [x expr=\coordindex, y index=0, y error plus index=1, y error minus index=1] {\onetable};

\addplot[draw=black,fill=SeaGreen!30,postaction={
        pattern=north west lines
      }] plot [error bars/.cd, y dir=both, y explicit] table [x expr=\coordindex, y index=0, y error plus index=1, y error minus index=1] {\fivetable};
%%
\addplot[draw=black,fill=Red,postaction={
        pattern=grid
      }] plot [error bars/.cd, y dir=both, y explicit] table [x expr=\coordindex, y index=0, y error plus index=1, y error minus index=1] {\tentable};
%%
%\addplot[draw=black,fill=SeaGreen!60,postaction={
%        pattern=north east lines
%      }] plot [error bars/.cd, y dir=both, y explicit] table [x expr=\coordindex, y index=0, y error plus index=1, y error minus index=1] {\datatableeeee};
%%
%\addplot[draw=black,fill=Red,postaction={
%        pattern=bricks
%    }] plot [error bars/.cd, y dir=both, y explicit] table [x expr=\coordindex, y index=0, y error plus index=1, y error minus index=1] {\datatableeeeee};


    \legend{$|\mathcal{O}|=1$, $|\mathcal{O}|=2$, $|\mathcal{O}|=3$}
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.9,-0.65)
{
  $\ell_{\mathrm{k}}$
};
\end{tikzpicture}


==> tikz/rollout_times_2.tex <==
\begin{tikzpicture}


\pgfplotstableread{
3.13 0.11
39.08 3.9
467 7.2
6510 29
}\tentable

\pgfplotstableread{
1.23 0.1
4.68 0.13
16.85 0.49
66.85 1.05
}\onetable

\pgfplotstableread{
2.1 0.15
18.15 0.39
134 2.9
1747.97 13
}\fivetable

\pgfplotstableread{
27.64 1.2
355 9.4
1388 21
10488 91
}\fivesamples



\begin{axis}[
   ybar=0.1cm,
    title style={align=center},
    ticks=both,
    %x=0.5cm,
    % ytick={0, 2000, 5000, 7000}
    %xmin=3,
    xmax=3,
    %ymax=1120,
    %ymin=10^(-3.5),
    %ymax=10^(3.5),
    ymode=log,
    log basis y={10},
    axis x line = bottom,
    axis y line = left,
    axis line style={-|},
    nodes near coords align={vertical}
    ylabel=Convergence time (min),
    xtick=data,
    ymajorgrids,
    xticklabels={
        $1$, $2$, $3$, $4$
      },
    ylabel=Time (s),
    legend style={at={(0.185, 0.94)}, anchor=north, legend columns=2, draw=none},
    every axis legend/.append style={nodes={right}, inner sep = 0.2cm},
   x tick label style={align=center, yshift=-0.1cm},
    enlarge x limits=0.15,
    width=11cm,
    height=3.25cm,
    bar width=0.4cm,
    ]

\addplot[draw=black,fill=Periwinkle!40,postaction={
        pattern=crosshatch
      }] plot [error bars/.cd, y dir=both, y explicit] table [x expr=\coordindex, y index=0, y error plus index=1, y error minus index=1] {\fivesamples};

%\addplot[draw=black,fill=SeaGreen!30,postaction={
%        pattern=north west lines
%      }] plot [error bars/.cd, y dir=both, y explicit] table [x expr=\coordindex, y index=0, y error plus index=1, y error minus index=1] {\fivetable};
%%%
%\addplot[draw=black,fill=Red,postaction={
%        pattern=grid
%      }] plot [error bars/.cd, y dir=both, y explicit] table [x expr=\coordindex, y index=0, y error plus index=1, y error minus index=1] {\tentable};
%%
%\addplot[draw=black,fill=SeaGreen!60,postaction={
%        pattern=north east lines
%      }] plot [error bars/.cd, y dir=both, y explicit] table [x expr=\coordindex, y index=0, y error plus index=1, y error minus index=1] {\datatableeeee};
%%
%\addplot[draw=black,fill=Red,postaction={
%        pattern=bricks
%    }] plot [error bars/.cd, y dir=both, y explicit] table [x expr=\coordindex, y index=0, y error plus index=1, y error minus index=1] {\datatableeeeee};
%    \legend{$|\mathcal{O}|=1$, $|\mathcal{O}|=2$, $|\mathcal{O}|=3$}
  \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (4.9,-0.65)
{
  $\ell_{\mathrm{k}}$
};
\end{tikzpicture}


==> tikz/state_transitions.tex <==
\begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      shape border rotate=90,
      aspect=0.25,
      draw}]


\node[scale=0.8] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}

\node[scale=1] (level1) at (-1.7,-5.6)
{
  \begin{tikzpicture}
\node[draw,circle, minimum width=15mm, scale=0.6](s0) at (0,0) {};
\node[draw,circle, minimum width=15mm, scale=0.6](s1) at (2,0) {};
\node[draw,circle, minimum width=15mm, scale=0.6](s3) at (5,0) {};
\node[draw,circle, minimum width=15mm, scale=0.6](s4) at (7,0) {};

\node[inner sep=0pt,align=center, scale=0.85] (time) at (0.07,0)
{
$0$
};

\node[inner sep=0pt,align=center, scale=0.85] (time) at (2.07,0)
{
$1$
};
\node[inner sep=0pt,align=center, scale=0.85] (time) at (5.07,0)
{
$N-1$
};
\node[inner sep=0pt,align=center, scale=0.85] (time) at (7.07,0)
{
$N$
};

\node[inner sep=0pt,align=center, scale=2] (time) at (3.6,0)
{
$\hdots$
};

\draw[thick,-{Latex[length=2mm]}] (s0.70) arc (-50:220:2mm);
\draw[thick,-{Latex[length=2mm]}] (s1.70) arc (-50:220:2mm);
\draw[thick,-{Latex[length=2mm]}] (s3.70) arc (-50:220:2mm);
\draw[thick,-{Latex[length=2mm]}] (s4.70) arc (-50:220:2mm);

\draw[thick,-{Latex[length=2mm]}, bend left=30] (s0) to (s1);
\draw[thick,-{Latex[length=2mm]}, bend left=15] (s1) to (s0);
\draw[thick,-{Latex[length=2mm]}, bend left=30] (s3) to (s4);
\draw[thick,-{Latex[length=2mm]}, bend left=25] (s3) to (s0);
\draw[thick,-{Latex[length=2mm]}, bend left=35] (s4) to (s0);

\node[inner sep=0pt,align=center, scale=1] (time) at (4.1,-1.6)
{
$a^{(\mathrm{D})}_t=\mathsf{S}$
};

\node[inner sep=0pt,align=center, scale=1] (time) at (1.05,0.6)
{
$p_{\mathrm{A}}$
};
\node[inner sep=0pt,align=center, scale=1] (time) at (6.05,0.6)
{
$p_{\mathrm{A}}$
};
\node[inner sep=0pt,align=center, scale=1] (time) at (0,1.05)
{
$1-p_{\mathrm{A}}$
};
\node[inner sep=0pt,align=center, scale=1] (time) at (2,1.05)
{
$1-p_{\mathrm{A}}$
};
\node[inner sep=0pt,align=center, scale=1] (time) at (5,1.05)
{
$1-p_{\mathrm{A}}$
};
\node[inner sep=0pt,align=center, scale=1] (time) at (7,1.05)
{
$1-p_{\mathrm{A}}$
};
    \end{tikzpicture}
  };
    \end{tikzpicture}
  };

\end{tikzpicture}


==> tikz/time_series.tex <==
\begin{tikzpicture}
\pgfplotstableread{
0.0    0.974625967643681    1.6487212707001282    0
0.7214428857715431    1.1026485891045439    1.6606502193185604    0
1.4428857715430863    1.2551405525777908    1.6726480654552596    2
2.1643286573146296    1.4348577423889708    1.6847150561937043    1
2.8857715430861726    1.644234762671393    1.696851438234125    1
3.6072144288577155    1.8850329516978743    1.7090574578804307    1
4.328657314629259    2.1579073227974153    1.7213333610270587    1
5.050100200400802    2.461917306020398    1.7336793931457564    2
5.771543086172345    2.7940298630292855    1.7460957992722863    2
6.492985971943888    3.1486885488841305    1.7585828239930605    3
7.214428857715431    3.517542139607344    1.7711407114317008    3
7.935871743486975    3.8894334018194603    1.7837697052355292    3
8.657314629258519    4.250734452413049    1.7964700485619844    5
9.378757515030061    4.586075153380511    1.809241984064969    1
10.100200400801604    4.879446796151073    1.8220857538811241    7
10.821643286573147    5.115585112839974    1.8350015996160347    2
11.54308617234469    5.281462279677646    1.8479897623303632    5
12.264529058116233    5.3676684031742985    1.8610504825259142    5
12.985971943887776    5.369456974963351    1.8741840001316308    8
13.707414829659319    5.287273457511839    1.887390554489518    3
14.428857715430862    5.1266743845353835    1.9006703843405022    9
15.150300601202407    4.897655352645882    1.9140237278102177    6
15.87174348697395    4.61351194543144    1.9274508223947304    2
16.593186372745492    4.289431799351786    1.9409519049461874    2
17.314629258517037    3.94104286033921    1.9545272116584074    4
18.03607214428858    3.5831211034635166    1.968176978052397    3
18.757515030060123    3.228602559491582    1.981901438961806    4
19.478957915831664    2.8879690062903918    1.995700828518313    3
20.20040080160321    2.569004209810721    2.0095753801369516    2
20.92184368737475    2.2768628851353014    2.0235253265013626    4
21.643286573146295    2.014364289555399    2.0375508995489917    5
22.364729458917836    1.7824156625024286    2.0516523304562155    2
23.08617234468938    1.5804816557941135    2.06582984962341    2
23.807615230460925    1.4070366248727868    2.0800836866599512    3
24.529058116232466    1.2599600234629595    2.0944140703691567    2
25.25050100200401    1.1368561079527713    2.1088212287331642    1
25.971943887775552    1.0352950882950984    2.1233053888977484    2
26.693386773547097    0.9529831472805735    2.137866777157079    1
27.414829659318638    0.8878740692417404    2.152505618938414    0
28.136272545090183    0.8382368401739525    2.1672221387867374    0
28.857715430861724    0.8026928430302874    2.182016560349338    1
29.57915831663327    0.7802342925559641    2.196889106360325    0
30.300601202404813    0.7702331206509802    2.211839998625091    1
31.022044088176354    0.7724470986330277    2.226869458004712    2
31.7434869739479    0.7870277666382025    2.241977704400298    0
32.46492985971944    0.8145327441709377    2.257164956737276    1
33.186372745490985    0.8559431092806702    2.272431432949632    0
33.90781563126253    0.9126845780891804    2.287777349964082    2
34.629258517034074    0.9866489876267279    2.3032029236842027    1
35.35070140280561    1.0802098993459792    2.318708368974498    4
36.07214428857716    1.1962228925383798    2.3342938996444196    3
36.7935871743487    1.33799736036297    2.349959728432328    1
37.515030060120246    1.5092226796171164    2.365706066989407    1
38.236472945891784    1.7138282167863086    2.3815331258635277    1
38.95791583166333    1.9557549770942881    2.397441114483055    3
39.67935871743487    2.2386185429808494    2.4134302411406123    2
40.40080160320642    2.56525038710326    2.4295007129767896    2
41.12224448897796    2.937119694522192    2.4456527359638103    6
41.8436873747495    3.353661604629219    2.4618865148891445    1
42.565130260521045    3.811569409166851    2.478202253339078    3
43.28657314629259    4.304143737788768    2.4946001536822346    7
44.008016032064134    4.8208234303283755    2.5110804170530487    8
44.72945891783567    5.347039775698708    2.5276432433352007    2
45.450901803607216    5.864526322386385    2.544288831145002    7
46.17234468937876    6.352171803100354    2.561017377814738    3
46.893787575150306    6.7874228928065365    2.577829079375969    8
47.61523046092185    7.14813696743388    2.5947241305427893    8
48.33667334669339    7.414674945306835    2.611702724695044    4
49.05811623246493    7.571940216095182    2.6287650538615086    6
49.77955911823648    7.611039697529586    2.6459113087030204    14
50.50100200400802    7.530283490831822    2.663141678495584    6
51.22244488977956    7.335347201441987    2.680456351113427    10
51.943887775551104    7.038571882729651    2.6978555130120276    12
52.66533066132265    6.657532970246806    2.715339349211097    7
53.386773547094194    6.213132117273398    2.7329080432775354    7
54.10821643286574    5.727526413553961    2.7505617773083446    6
54.829659318637276    5.222199482749403    2.768300731913514    1
55.55110220440882    4.71640999324977    2.7861250861988682    9
56.272545090180365    4.226150577490963    2.8040350177488884    4
56.99398797595191    3.763643320483669    2.822030702609493    3
57.71543086172345    3.337310814793401    2.8401123152707988    4
58.43687374749499    2.952107549659668    2.858280028649847    4
59.15831663326654    2.6100769773186725    2.8765340140732962    2
59.87975951903808    2.311008352634945    2.894874441260099    2
60.60120240480963    2.0530936620003546    2.913301478304142    1
61.322645290581164    1.8335178850757965    2.9318152916568625    3
62.04408817635271    1.6489472323097136    2.9504160461098423    1
62.76553106212425    1.4959050784987056    2.969103904777377    1
63.4869739478958    1.3710423951995783    2.987879029079019    0
64.20841683366734    1.2713190746306926    3.006741578722103    1
64.92985971943888    1.1941162671121344    3.025691711684244    0
65.65130260521043    1.1372996542507028    3.0447295841958253    1
66.37274549098197    1.0992511670447016    3.063855350722455    3
67.09418837675351    1.0788833045174575    3.083069163947412    0
67.81563126252506    1.0756467112073862    3.1023711747540768    2
68.5370741482966    1.089538422649739    3.1217615322083323    1
69.25851703406815    1.1211152788715542    3.1412403835409695    3
69.97995991983969    1.1715143295057109    3.1608078741300636    0
70.70140280561122    1.2424793850007954    3.1804641474833395    0
71.42284569138278    1.3363899278772353    3.2002093452205314    1
72.14428857715431    1.4562851145440172    3.2200436070557217    0
72.86573146292585    1.6058713801979516    3.2399670707796813    2
73.5871743486974    1.7894971959135748    3.259979872242189    1
74.30861723446894    2.012073126307386    3.2800821453343483    1
75.03006012024049    2.278910293446522    3.3002740219709006    5
75.75150300601203    2.5954471126716245    3.320555632072525    1
76.47294589178357    2.9668349015425184    3.3409271035481387    4
77.19438877755512    3.3973604482493234    3.3613885622771895    1
77.91583166332666    3.8897007555993532    3.3819401320919504    5
78.63727454909821    4.444034017754403    3.4025819347598105    4
79.35871743486975    5.0570712762983    3.4233140899655576    6
80.08016032064128    5.721121166677832    3.444136715293678    6
80.80160320641284    6.423346768596146    3.4650499262106447    5
81.52304609218437    7.145405064609111    3.4860538360472053    10
82.24448897795592    7.86365963000759    3.507148555980694    5
82.96593186372746    8.550111902498562    3.528334195017322    8
83.687374749499    9.17410029806312    3.549610859974496    8
84.40881763527055    9.704678561053685    3.5709786554631298    10
85.13026052104209    10.113430745238725    3.5924376838699756    10
85.85170340681363    10.37734859394546    3.6139880453399513    8
86.57314629258518    10.481328674043757    3.635629837758493    6
87.29458917835672    10.419870483261784    3.65736315673391    17
88.01603206412827    10.197677720411756    3.6791880955797573    6
88.7374749498998    9.829058709215138    3.701104745297218    14
89.45891783567134    9.336241121226964    3.7231131945575076    9
90.1803607214429    8.746905066780426    3.74521352968429    5
90.90180360721443    8.09135196028932    3.76740583463611    10
91.62324649298598    7.399743253542132    3.7896901909888547    8
92.34468937875752    6.699770798012995    3.812066677918221    5
93.06613226452906    6.01498953710302    3.8345353721822186    6
93.78757515030061    5.363893642367357    3.8570963481036817    3
94.50901803607215    4.759685601874796    3.87974967755282    4
95.2304609218437    4.210597554413196    3.9024954299297825    8
95.95190380761524    3.7205826853281008    3.92533367214725    6
96.67334669338678    3.2901957281968808    3.948264468613066    2
97.39478957915833    2.917511888745944    3.971287881212881    6
98.11623246492987    2.5989774924051363    3.994403969292833    5
98.83767535070142    2.330130633682096    4.017612789642268    1
99.55911823647295    2.1061679273534426    4.040914396476481    7
100.28056112224449    1.9223605690403378    4.064308841419495    3
101.00200400801604    1.774339211266121    4.0877961734868835    1
101.72344689378758    1.6582745577181983    4.111376439068611    3
102.44488977955912    1.57098171163883    4.135049681911932    1
103.16633266533067    1.5099737023434    4.158815943104314    1
103.88777555110221    1.4734852258281304    4.182675261056416    1
104.60921843687376    1.460482775604362    4.206627671485088    3
105.3306613226453    1.470672713442408    4.230673207396429    4
106.05210420841684    1.5045146813801644    4.25481189906889    1
106.77354709418839    1.5632440155186635    4.279043774036415    1
107.49498997995993    1.6489032243502548    4.303368857071629    1
108.21643286573148    1.7643787766147827    4.327787170169085    0
108.93787575150301    1.913435026455324    4.352298732528545    1
109.65931863727455    2.100731781301114    4.376903560538325    1
110.3807615230461    2.3318056797822786    4.401601667758687    1
111.10220440881764    2.612988445708516    4.426393064905283    1
111.8236472945892    2.951228050117489    4.451277759832659    3
112.54509018036073    3.353773481521975    4.476255757517807    2
113.26653306613227    3.8276827888897214    4.501327060043787    2
113.98797595190382    4.379120813759689    4.526491666583394    3
114.70941883767536    5.012431484672147    4.551749573382899    9
115.4308617234469    5.729002993073397    4.577100773745843    5
116.15230460921845    6.525993557243165    4.602545258016889    5
116.87374749498998    7.395047329477525    4.628083013565757    10
117.59519038076154    8.32119456275778    4.6537140247712045    8
118.31663326653307    9.282180918020012    4.679438273005091    10
119.03807615230461    10.248486558971353    4.705255736616494    9
119.75951903807616    11.184255888245978    4.731166390915912    14
120.4809619238477    12.049251563016647    4.757170208159528    9
121.20240480961925    12.80177704939518    4.7832671575335475    17
121.92384769539079    13.40230779672742    4.80945720513861    16
122.64529058116233    13.81737928040877    4.835740313974286    16
123.36673346693388    14.023156278708251    4.862116443923632    21
124.08817635270542    14.008097861334411    4.888585551737841    7
124.80961923847697    13.774254850958398    4.915147591020964    12
125.5310621242485    13.336970788864994    4.941802512214711    10
126.25250501002004    12.72304831407039    4.96855026258334    9
126.9739478957916    11.967716681497517    4.9953907861986355    13
127.69539078156313    11.110925211557818    5.022324023924948    10
128.41683366733469    10.193551777663599    5.04934991340435    10
129.1382765531062    9.254053184110532    5.076468389041858    6
129.85971943887776    8.325927946419379    5.103679381990757    12
130.5811623246493    7.436163326335769    5.130982820138006    10
131.30260521042086    6.604649801161314    5.158378628089751    7
132.0240480961924    5.8444053487203815    5.1858667271569026    7
132.74549098196394    5.16237565815029    5.213447035340847    5
133.4669338677355    4.560561537332964    5.241119467319222    6
134.18837675350701    4.037255374175557    5.268883934431803    6
134.90981963927857    3.5882238767894745    5.296740344666492    3
135.63126252505012    3.2077358273964025    5.324688602645396    5
136.35270541082164    2.889388230542688    5.352728609611024    4
137.0741482965932    2.626725394515229    5.380860263412567    3
137.79559118236475    2.413671764459927    5.409083458492301    7
138.5170340681363    2.2448126483013633    5.437398085872082    3
139.23847695390782    2.115560734607073    5.46580403313996    2
139.95991983967937    2.02224402226326    5.494301184436898    0
140.68136272545092    1.9621453816402532    5.522889420443596    3
141.40280561122245    1.9335174825742953    5.551568618367431    2
142.124248496994    1.9355904429008437    5.5803386519295195    3
142.84569138276555    1.9685837782362048    5.6091993913518765    1
143.56713426853707    2.0337290934631853    5.638150703344701    1
144.28857715430863    2.1333051674374235    5.667192451093783    3
145.01002004008018    2.2706821956678778    5.69632449424802    2
145.7314629258517    2.4503664667230636    5.725546688907053    2
146.45290581162325    2.678030209448454    5.754858887609044    1
147.1743486973948    2.960503511695462    5.784260939318544    3
147.89579158316636    3.3056962263698217    5.813752689414513    9
148.61723446893788    3.722408455074509    5.843333979678452    3
149.33867735470943    4.219980297010957    5.8730046482826666    4
150.06012024048098    4.807728036683036    5.902764529778661    6
150.7815631262525    5.494119018621244    5.93261345508565    4
151.50300601202406    6.285656140533837    5.962551251479229    4
152.2244488977956    7.185479912681468    5.992577742580133    4
152.94589178356713    8.191753856429473    6.022692748343183    12
153.6673346693387    9.295975248035475    6.052896085046321    5
154.38877755511024    10.481437952258208    6.083187565279813    15
155.11022044088176    11.722148560087529    6.113566997935575    12
155.8316633266533    12.982535072268304    6.144034188196635    11
156.55310621242486    14.218260943225065    6.174588937526758    17
157.27454909819642    15.378346127639098    6.205231043660182    17
157.99599198396794    16.40859956314952    6.2359603005915245    13
158.7174348697395    17.256110499760716    6.26677649856582    14
159.43887775551104    17.87428344469062    6.297679424068707    12
160.16032064128257    18.227704369132997    6.32866885981676    14
160.88176352705412    18.29606095669604    6.359744584747988    16
161.60320641282567    18.076444531006032    6.3909063740124346    10
162.3246492985972    17.583626063542457    6.422153998962994    19
163.04609218436875    16.84826420463733    6.45348722714635    8
163.7675350701403    15.913377976600087    6.484905822294042    24
164.48897795591185    14.829706359388576    6.516409544313745    14
165.21042084168337    13.650715408812598    6.547998149280639    21
165.93186372745492    12.427982134215469    6.579671389429015    13
166.65330661322648    11.207512792784515    6.611429013143957    17
167.374749498998    10.027303684370608    6.643270764953252    11
168.09619238476955    8.916195527876594    6.67519638551942    6
168.8176352705411    7.89386507331256    6.707205611631934    8
169.53907815631263    6.97167060502816    6.739298176199586    14
170.26052104208418    6.154024864007855    6.771473808243027    7
170.98196392785573    5.43999294010725    6.803732232887477    9
171.70340681362725    4.82487770831663    6.836073171355588    1
172.4248496993988    4.3016354958717224    6.8684963409605135    5
173.14629258517036    3.862040261387588    6.901001455099083    6
173.8677354709419    3.4975744117271024    6.93358822324524    4
174.58917835671343    3.2000647423751833    6.966256350943552    2
175.31062124248498    2.9621042895374026    6.999005539802989    4
176.03206412825654    2.7773091862521215    7.031835487490794    3
176.75350701402806    2.6404586236533056    7.064745887726604    2
177.4749498997996    2.547559866375552    7.0977364302767    6
178.19639278557116    2.495871998270623    7.130806800948455    1
178.9178356713427    2.4839135687813902    7.163956681584959    2
179.63927855711424    2.511471489624426    7.19718575005983    6
180.3607214428858    2.5796216046505944    7.230493680272202    3
181.08216432865734    2.690765067083794    7.2638801421418915    2
181.80360721442887    2.8486784835024146    7.297344801604783    3
182.52505010020042    3.058569084059027    7.330887320608335    5
183.24649298597197    3.3271183405150846    7.364507357107363    2
183.9679358717435    3.6624880555693196    7.398204565059908    6
184.68937875751504    4.074251982980655    7.431978594423404    3
185.4108216432866    4.573204224444564    7.46582909115093    7
186.13226452905812    5.170984792360898    7.499755697187739    4
186.85370741482967    5.879456071696391    7.533758050467938    3
187.57515030060122    6.709766295408924    7.567835784911361    8
188.29659318637275    7.671053684422157    7.60198853042066    4
189.0180360721443    8.768783896585731    7.636215912878565    12
189.73947895791585    10.00277823354619    7.670517554145376    13
190.4609218436874    11.365079969141437    7.704893072056599    13
191.18236472945893    12.837911974363855    7.739342080420857    11
191.90380761523048    14.392080349004656    7.773864189017919    14
192.62525050100203    15.986245397069549    7.808459003597018    16
193.34669338677355    17.56747719915823    7.843126125875258    16
194.0681362725451    19.073407911480192    7.877865153536372    20
194.78957915831666    20.436075981835433    7.912675680229535    26
195.51102204408818    21.587250127809472    7.947557295568484    21
196.23246492985973    22.464681281266948    7.982509585130813    24
196.95390781563128    23.018444446569685    8.017532130457466    18
197.67535070140283    23.216389343139454    8.052624509052448    23
198.39679358717436    23.047781331353967    8.087786294382731    24
199.1182364729459    22.52449060590057    8.123017055878426    24
199.83967935871746    21.67952180115732    8.15831635893306    16
200.56112224448898    20.56316139696489    8.193683764904184    18
201.28256513026054    19.237433601423565    8.229118831114107    17
202.0040080160321    17.769797814419746    8.26462111085088    20
202.7254509018036    16.22704812707167    8.300190153369508    15
203.44689378757516    14.670206955124591    8.335825503893329    17
204.16833667334672    13.15090965021143    8.371526703615663    14
204.88977955911824    11.709444388806125    8.407293289701636    7
205.6112224448898    10.374322140338029    8.443124795290272    10
206.33266533066134    9.163055700091734    8.479020749496728    8
207.0541082164329    8.083739521140714    8.514980677414835    10
207.77555110220442    7.137028904066157    8.551004100119787    6
208.49699398797597    6.318187083000903    8.587090534671106    2
209.21843687374752    5.618967748096985    8.623239494115778    8
209.93987975951904    5.02920056927747    8.659450487491663    8
210.6613226452906    4.538030645260653    8.69572301983109    6
211.38276553106215    4.13482199326144    8.732056592164698    3
212.10420841683367    3.8097703200352013    8.768450701525483    4
212.82565130260522    3.554285802591345    8.804904840953082    4
213.54709418837678    3.3612084031904246    8.841418499498289    3
214.26853707414833    3.224911952369312    8.877991162227804    3
214.98997995991985    3.141343198965601    8.914622310229152    4
215.7114228456914    3.108031100912944    8.951311420615932    4
216.43286573146295    3.1240913426194266    8.98805796653318    1
217.15430861723448    3.190241934356816    9.024861417163072    3
217.87575150300603    3.308837615867525    9.061721237730762    7
218.59719438877758    3.483923080001464    9.098636889510509    3
219.3186372745491    3.721296981836483    9.13560782983203    2
220.04008016032066    4.028569510298745    9.172633512087035    4
220.7615230460922    4.4151853454734455    9.20971338573608    4
221.48296593186373    4.892370895450711    9.24684689631557    5
222.20440881763528    5.472950352524601    9.284033485445033    6
222.92585170340683    6.170961075299099    9.321272590834635    3
223.6472945891784    7.000988482338281    9.358563646292922    9
224.3687374749499    7.977139366627376    9.395906081734761    14
225.09018036072146    9.111587421545863    9.433299323189608    10
225.811623246493    10.412663700827492    9.470742792809864    9
226.53306613226454    11.882534188485163    9.508235908879648    13
227.2545090180361    13.514608197086785    9.545778085823647    15
227.97595190380764    15.290947354916346    9.58336873421628    19
228.69739478957916    17.180075098555065    9.62100726079112    15
229.41883767535072    19.13568685924338    9.658693068450477    15
230.14028056112227    21.096788351835972    9.696425556275274    21
230.8617234468938    22.98970228930288    9.734204119535177    21
231.58316633266534    24.732159578207096    9.772028149698892    35
232.3046092184369    26.239342076592873    9.809897034444772    26
233.02605210420845    27.43132780511069    9.847810157671624    24
233.74749498997997    28.241003202909432    9.885766899509761    27
234.46893787575152    28.621263671246712    9.923766636332331    36
235.19038076152307    28.550315326033413    9.96180874076678    31
235.9118236472946    28.034151709374438    9.99989258170672    25
236.63326653306615    27.105764862384966    10.038017524323859    29
237.3547094188377    25.821245413054886    10.076182930080313    23
238.07615230460922    24.253480368117486    10.114388156741079    20
238.79759519038078    22.484533420394595    10.152632558386761    20
239.51903807615233    20.5979119590132    10.190915485426567    19
240.24048096192388    18.671787049337446    10.229236284611533    11
240.9619238476954    16.7739061910443    10.267594299047916    20
241.68336673346695    14.958530439371648    10.30598886821099    14
242.4048096192385    13.265343931972843    10.344419327958907    15
243.12625250501003    11.72000099025255    10.38288501054691    18
243.84769539078158    10.335826017599201    10.421385244641748    9
244.56913827655313    9.116156539920558    10.45991935533633    9
245.29058116232466    8.056886261084736    10.498486664164648    7
246.0120240480962    7.148880427094696    10.537086489116886    6
246.73346693386776    6.38006218764998    10.575718144654843    7
247.45490981963928    5.737079873860075    10.614380941727514    3
248.17635270541084    5.2065481433551355    10.653074187787002    3
248.8977955911824    4.775908362006332    10.691797186804576    4
249.61923847695394    4.433979611405474    10.730549239287047    4
250.34068136272546    4.171278417326911    10.769329642293343    4
251.062124248497    3.9801799399533766    10.808137689451353    5
251.78356713426857    3.854981891895794    10.84697267097495    6
252.5050100200401    3.791918969413894    10.885833873681333    2
253.22645290581164    3.789162471805793    10.92472058100857    4
253.9478957915832    3.846828041986104    10.963632073033343    5
254.66933867735472    3.967004124057648    11.00256762648903    4
255.39078156312627    4.1538042371301716    11.041526514783916    3
256.1122244488978    4.4134366254040565    11.080508008019716    1
256.83366733466937    4.75427428476859    11.1195113730103    4
257.5551102204409    5.186895932838998    11.158535873300671    7
258.2765531062124    5.724053726636927    11.1975807691862    4
258.997995991984    6.380506754842044    11.236645317732041    9
259.7194388777555    7.172642113564713    11.27572877279283    5
260.4408817635271    8.117791096701046    11.314830385032607    9
261.1623246492986    9.233142323484524    11.353949401944988    7
261.88376753507015    10.534164391384635    11.393085067873523    9
262.60521042084173    12.032487234377372    11.432236624032369    15
263.32665330661325    13.733262441261568    11.471403308527101    14
264.0480961923848    15.632132603044031    11.510584356375858    13
264.76953907815636    17.712083249766426    11.549778999530648    16
265.4909819639279    19.940608887324476    11.588986466898888    25
266.2124248496994    22.267761299607436    11.628205984365255    18
266.933867735471    24.62571438354406    11.667436774813662    30
267.6553106212425    26.93042328160605    11.706678058149528    28
268.37675350701403    29.085739701874203    11.745929051322271    28
269.0981963927856    30.989969626263644    11.785188968348047    31
269.81963927855713    32.54437548147876    11.824457020332643    32
270.54108216432866    33.66263559480728    11.863732415494704    32
271.26252505010024    34.27991314243826    11.903014359189102    35
271.98396793587176    34.36007853358121    11.942302053930602    26
272.7054108216433    33.8998404398497    11.981594699417673    33
273.42685370741486    32.929049180686235    12.02089149255662    26
274.1482965931864    31.507127637484064    12.060191627485827    29
274.8697394789579    29.716285779443375    12.099494295600376    34
275.5911823647295    27.65270910427577    12.13879868557672    30
276.312625250501    25.417157587790513    12.1781039833977    16
277.0340681362726    23.106338862720285    12.217409372377746    17
277.7555110220441    20.806086414359612    12.256714033188288    25
278.47695390781564    18.586899326522953    12.296017143883386    25
279.1983967935872    16.501917342346605    12.335317879925615    15
279.91983967935874    14.587019585129589    12.374615414212103    24
280.64128256513027    12.862503194279148    12.413908917100885    14
281.36272545090185    11.335723854675532    12.453197556437356    15
282.0841683366734    10.004130871280198    12.492480497581004    11
282.8056112224449    8.85825522543487    12.5317569034324    9
283.5270541082165    7.884361221785574    12.571025934460296    8
284.248496993988    7.066614447243387    12.61028674872901    5
284.9699398797595    6.3887302807960245    12.649538501926006    5
285.6913827655311    5.8351416407988    12.688780347389693    8
286.4128256513026    5.391765123802325    12.728011436137393    5
287.13426853707415    5.0464590480675255    12.76723091689356    8
287.85571142284573    4.789264107119986    12.806437936118204    4
288.57715430861725    4.612505140642945    12.845631638035488    3
289.2985971943888    4.510816612681882    12.884811164662548    1
290.02004008016036    4.481138241285698    12.923975655838548    6
290.7414829659319    4.522712527337986    12.963124249253857    7
291.4629258517034    4.6371030504346535    13.002256080479548    3
292.184368737475    4.828240857491867    13.041370282996942    5
292.9058116232465    5.102495109688746    13.080465988227486    8
293.62725450901803    5.468752228185311    13.119542325562797    4
294.3486973947896    5.938474004767004    13.15859842239481    7
295.07014028056113    6.52568879169571    13.19763340414626    6
295.7915831663327    7.246850976151585    13.23664639430126    5
296.51302605210424    8.120483775702308    13.275636514436084    7
297.23446893787576    9.166502163608918    13.314602884250212    12
297.95591182364734    10.405102134043908    13.35354462159745    8
298.67735470941886    11.855107952782035    13.392460842517323    6
299.3987975951904    13.531701043589765    13.431350661266647    13
300.12024048096197    15.443523439854237    13.470213190351231    18
300.8416833667335    17.58926242575935    13.509047540557823    14
301.563126252505    19.953979297105562    13.5478528209862    18
302.2845691382766    22.505627435168    13.586628139081498    21
303.0060120240481    25.192377560385523    13.6253726006666    34
303.72745490981964    27.941477832161766    13.664085309974828    22
304.4488977955912    30.66036183515168    13.702765369682785    29
305.17034068136275    33.24052725382913    13.741411880943273    38
305.89178356713427    35.56432566132506    13.780023943418533    31
306.61322645290585    37.514268883415845    13.818600655313524    38
307.3346693386774    38.98387246805983    13.857141113409478    44
308.0561122244489    39.888570875957036    13.895644413097543    45
308.7775551102205    40.17500621214775    13.934109648412647    49
309.498997995992    39.82711757667847    13.972535912067467    41
310.2204408817635    38.86795111862156    14.01092229548666    43
310.9418837675351    37.356870281070464    14.049267888841136    36
311.6633266533066    35.38268469247855    14.087571781082577    21
312.3847695390782    33.05392203176075    14.125833059978085    27
313.10621242484973    30.48787159923809    14.164050812144975    31
313.82765531062125    27.80005901743527    14.202224123085767    39
314.54909819639283    25.095506225713006    14.240352077223255    27
315.27054108216436    22.46261169694164    14.278433757935796    26
315.9919839679359    19.96990854422457    14.316468247592741    22
316.71342685370746    17.66546093204302    14.354454627589949    21
317.434869739479    15.578327435588076    14.392391978385543    15
318.1563126252505    13.721377049345595    14.430279379535715    16
318.8777555110221    12.094762420254483    14.468115909730782    11
319.5991983967936    10.689480959042795    14.505900646831238    7
320.32064128256513    9.490628428447144    14.543632667904069    13
321.0420841683367    8.480123301860658    14.581311049259186    8
321.76352705410824    7.638823650688635    14.618934866485919    7
322.48496993987976    6.948059235243899    14.656503194489696    8
323.20641282565134    6.39066055396832    14.694015107528875    3
323.92785571142286    5.9515918596086514    14.731469679251653    5
324.6492985971944    5.618297038080534    14.76886598273315    4
325.37074148296597    5.3808555036219925    14.806203090512563    2
326.0921843687375    5.232027372798387    14.843480074630468    4
326.813627254509    5.167248013453639    14.880696006666295    5
327.5350701402806    5.184614205072689    14.917849957775836    4
328.2565130260521    5.284888454927306    14.954940998728901    4
328.9779559118237    5.4715342026771925    14.991968199947113    5
329.6993987975952    5.750781750411679    15.028930631541778    7
330.42084168336675    6.131711493417821    15.065827363351913    7
331.1422845691383    6.626326097716234    15.102657464982329    6
331.86372745490985    7.2495656649872116    15.139420005841835    13
332.5851703406814    8.019199332077612    15.176114055181582    10
333.30661322645295    8.955504103902076    15.212738682133468    11
334.0280561122245    10.08061987739907    15.249292955748635    8
334.749498997996    11.41745407282082    15.285775945036114    15
335.4709418837676    12.988008604859829    15.322186719001547    17
336.1923847695391    14.81102741622571    15.358524346685922    13
336.9138276553106    16.898926872899285    15.394787897204537    13
337.6352705410822    19.254083924351317    15.430976439785969    31
338.35671342685373    21.864719957466445    15.467089043811113    27
339.07815631262525    24.70081884539793    15.503124778852342    17
339.79959919839683    27.71072254130039    15.539082714712768    26
340.52104208416836    30.81920202278275    15.574961921465547    35
341.2424849699399    33.927836834608605    15.610761469493246    41
341.96392785571146    36.91838829076534    15.646480429527346    42
342.685370741483    39.65948526752599    15.68211787268774    38
343.4068136272545    42.016380111608186    15.717672870522394    36
344.1282565130261    43.86286974497789    15.753144495046964    28
344.8496993987976    45.09386974293266    15.788531818784605    45
345.5711422845692    45.636756492907665    15.823833914805714    44
346.2925851703407    45.45959820896862    15.859049856767852    32
347.01402805611224    44.574829218904185    15.894178718955647    42
347.7354709418838    43.03770792021468    15.929219576320762    43
348.45691382765534    40.939849983366585    15.964171504521957    26
349.17835671342687    38.39900368744514    15.999033579965197    42
349.89979959919845    35.54681817028333    16.033804879843718    46
350.62124248496997    32.51652670520627    16.0684844821783    35
351.3426853707415    29.43223002814776    16.1030714658574    38
352.0641282565131    26.400932731378116    16.137564910677558    32
352.7855711422846    23.507830752643684    16.171963897383556    23
353.5070140280561    20.814739164725694    16.20626750770887    25
354.2284569138277    18.361105783208018    16.240474824416005    18
354.9498997995992    16.16682621821483    16.274584931336964    11
355.67134268537075    14.236044931159372    16.308596913413638    17
356.3927855711423    12.56123938601996    16.34250985673823    7
357.11422845691385    11.127072163896548    16.376322848593933    14
357.8356713426854    9.91369870201095    16.41003497749527    10
358.55711422845695    8.899395113256984    16.443645333228698    11
359.2785571142285    8.062501339141575    16.47715300689317    6
360.0    7.3827565053174835    16.51055709094071    6
}\ratestable

\pgfplotstableread{
0 13 -2 28
1 14 -1 29
2 12 -3 27
3 9 -6 24
4 9 -6 24
5 7 -8 22
6 10 -5 25
7 12 -3 27
8 10 -5 25
9 12 -3 27
10 16 1 31
11 14 -1 29
12 16 1 31
13 21 6 36
14 25 10 40
15 27 12 42
16 33 18 48
17 41 26 56
18 46 31 61
19 50 35 65
20 62 47 77
21 65 50 80
22 66 51 81
23 64 49 79
24 67 52 82
25 66 51 81
26 69 54 84
27 65 50 80
28 66 51 81
29 60 45 75
30 57 42 72
31 55 40 70
32 49 34 64
33 48 33 63
34 45 30 60
35 40 25 55
36 37 22 52
37 28 13 43
38 28 13 43
39 24 9 39
40 21 6 36
41 21 6 36
42 17 2 32
43 17 2 32
44 19 4 34
45 20 5 35
46 17 2 32
47 23 8 38
48 24 9 39
49 28 13 43
50 35 20 50
51 35 20 50
52 39 24 54
53 44 29 59
54 46 31 61
55 56 41 71
56 62 47 77
57 67 52 82
58 76 61 91
59 85 70 100
60 91 76 106
61 88 73 103
62 82 67 97
63 89 74 104
64 78 63 93
65 72 57 87
66 67 52 82
67 70 55 85
68 64 49 79
69 57 42 72
70 47 32 62
71 43 28 58
72 43 28 58
73 41 26 56
74 39 24 54
75 41 26 56
76 37 22 52
77 38 23 53
78 33 18 48
79 32 17 47
80 29 14 44
81 28 13 43
82 32 17 47
83 34 19 49
84 33 18 48
85 41 26 56
86 41 26 56
87 36 21 51
88 35 20 50
89 34 19 49
90 41 26 56
91 47 32 62
92 58 43 73
93 63 48 78
94 84 69 99
95 90 75 105
96 93 78 108
97 93 78 108
98 96 81 111
99 92 77 107
100 88 73 103
101 99 84 114
102 87 72 102
103 77 62 92
104 75 60 90
105 71 56 86
106 66 51 81
107 59 44 74
108 57 42 72
109 51 36 66
110 44 29 59
111 42 27 57
112 41 26 56
113 36 21 51
114 31 16 46
115 28 13 43
116 24 9 39
117 25 10 40
118 24 9 39
119 26 11 41
120 30 15 45
121 31 16 46
122 36 21 51
123 43 28 58
124 51 36 66
125 52 37 67
126 62 47 77
127 78 63 93
128 86 71 101
129 94 79 109
130 101 86 116
131 110 95 125
132 112 97 127
133 125 110 140
134 123 108 138
135 132 117 147
136 128 113 143
137 114 99 129
138 98 83 113
139 101 86 116
140 100 85 115
141 93 78 108
142 87 72 102
143 87 72 102
144 84 69 99
145 73 58 88
146 63 48 78
147 50 35 65
148 49 34 64
149 49 34 64
150 43 28 58
151 39 24 54
152 33 18 48
153 30 15 45
154 34 19 49
155 37 22 52
156 43 28 58
157 37 22 52
158 36 21 51
159 39 24 54
160 47 32 62
161 45 30 60
162 50 35 65
163 61 46 76
164 71 56 86
165 82 67 97
166 92 77 107
167 107 92 122
168 113 98 128
169 125 110 140
170 139 124 154
171 147 132 162
172 154 139 169
173 156 141 171
174 135 120 150
175 155 140 170
176 156 141 171
177 156 141 171
178 136 121 151
179 131 116 146
180 126 111 141
181 121 106 136
182 112 97 127
183 102 87 117
184 90 75 105
185 84 69 99
186 70 55 85
187 62 47 77
188 51 36 66
189 52 37 67
190 52 37 67
191 45 30 60
192 39 24 54
193 41 26 56
194 41 26 56
195 41 26 56
196 45 30 60
197 48 33 63
198 52 37 67
199 53 38 68
200 68 53 83
201 78 63 93
202 89 74 104
203 101 86 116
204 111 96 126
205 126 111 141
206 128 113 143
207 139 124 154
208 141 126 156
209 161 146 176
210 174 159 189
211 175 160 190
212 168 153 183
213 170 155 185
214 170 155 185
215 160 145 175
216 143 128 158
217 131 116 146
218 125 110 140
219 118 103 133
220 109 94 124
221 100 85 115
222 90 75 105
223 80 65 95
224 76 61 91
225 68 53 83
226 63 48 78
227 60 45 75
228 54 39 69
229 52 37 67
230 54 39 69
231 44 29 59
232 44 29 59
233 44 29 59
234 54 39 69
235 56 41 71
236 64 49 79
237 59 44 74
238 79 64 94
239 100 85 115
240 118 103 133
241 134 119 149
242 145 130 160
243 163 148 178
244 168 153 183
245 178 163 193
246 182 167 197
247 206 191 221
248 205 190 220
249 195 180 210
}\clientstable

\pgfplotstableread{
0 3625.0 625.0 6625.0 6625.0 1125.0 12125.0 9275.0 3775.0 14775.0
1 3620.0 620.0 6620.0 6620.0 1120.0 12120.0 9268.0 3768.0 14768.0
2 2346.0 -654.0 5346.0 5346.0 -154.0 10846.0 7484.4 1984.3999999999996 12984.4
3 2282.0 -718.0 5282.0 5282.0 -218.0 10782.0 7394.799999999999 1894.7999999999993 12894.8
4 3610.0 610.0 6610.0 6610.0 1110.0 12110.0 9254.0 3754.0 14754.0
5 3298.0 298.0 6298.0 6298.0 798.0 11798.0 8817.199999999999 3317.199999999999 14317.199999999999
6 3433.0 433.0 6433.0 6433.0 933.0 11933.0 9006.199999999999 3506.199999999999 14506.199999999999
7 2854.0 -146.0 5854.0 5854.0 354.0 11354.0 8195.6 2695.6000000000004 13695.6
8 3576.0 576.0 6576.0 6576.0 1076.0 12076.0 9206.4 3706.3999999999996 14706.4
9 4106.0 1106.0 7106.0 7106.0 1606.0 12606.0 9948.4 4448.4 15448.4
10 4339.0 1339.0 7339.0 7339.0 1839.0 12839.0 10274.599999999999 4774.5999999999985 15774.599999999999
11 3621.0 621.0 6621.0 6621.0 1121.0 12121.0 9269.4 3769.3999999999996 14769.4
12 6948.0 3948.0 9948.0 9948.0 4448.0 15448.0 13927.199999999999 8427.199999999999 19427.199999999997
13 7226.0 4226.0 10226.0 10226.0 4726.0 15726.0 14316.4 8816.4 19816.4
14 7428.0 4428.0 10428.0 10428.0 4928.0 15928.0 14599.199999999999 9099.199999999999 20099.199999999997
15 7563.0 4563.0 10563.0 10563.0 5063.0 16063.0 14788.199999999999 9288.199999999999 20288.199999999997
16 5540.0 2540.0 8540.0 8540.0 3040.0 14040.0 11956.0 6456.0 17456.0
17 5881.0 2881.0 8881.0 8881.0 3381.0 14381.0 12433.4 6933.4 17933.4
18 5082.0 2082.0 8082.0 8082.0 2582.0 13582.0 11314.8 5814.799999999999 16814.8
19 4347.0 1347.0 7347.0 7347.0 1847.0 12847.0 10285.8 4785.799999999999 15785.8
20 3086.0 86.0 6086.0 6086.0 586.0 11586.0 8520.4 3020.3999999999996 14020.4
21 2299.0 -701.0 5299.0 5299.0 -201.0 10799.0 7418.599999999999 1918.5999999999995 12918.599999999999
22 1527.0 -1473.0 4527.0 4527.0 -973.0 10027.0 6337.799999999999 837.7999999999993 11837.8
23 2814.0 -186.0 5814.0 5814.0 314.0 11314.0 8139.599999999999 2639.5999999999995 13639.599999999999
24 2220.0 -780.0 5220.0 5220.0 -280.0 10720.0 7307.999999999999 1807.999999999999 12808.0
25 3048.0 48.0 6048.0 6048.0 548.0 11548.0 8467.199999999999 2967.199999999999 13967.199999999999
26 3283.0 283.0 6283.0 6283.0 783.0 11783.0 8796.199999999999 3296.199999999999 14296.199999999999
27 3362.0 362.0 6362.0 6362.0 862.0 11862.0 8906.8 3406.7999999999993 14406.8
28 6965.0 3965.0 9965.0 9965.0 4465.0 15465.0 13951.0 8451.0 19451.0
29 9083.0 6083.0 12083.0 12083.0 6583.0 17583.0 16916.2 11416.2 22416.2
30 7491.0 4491.0 10491.0 10491.0 4991.0 15991.0 14687.4 9187.4 20187.4
31 8363.0 5363.0 11363.0 11363.0 5863.0 16863.0 15908.199999999999 10408.199999999999 21408.199999999997
32 9801.0 6801.0 12801.0 12801.0 7301.0 18301.0 17921.399999999998 12421.399999999998 23421.399999999998
33 8167.0 5167.0 11167.0 11167.0 5667.0 16667.0 15633.8 10133.8 21133.8
34 5954.0 2954.0 8954.0 8954.0 3454.0 14454.0 12535.599999999999 7035.5999999999985 18035.6
35 6781.0 3781.0 9781.0 9781.0 4281.0 15281.0 13693.4 8193.4 19193.4
36 6257.0 3257.0 9257.0 9257.0 3757.0 14757.0 12959.8 7459.799999999999 18459.8
37 5817.0 2817.0 8817.0 8817.0 3317.0 14317.0 12343.8 6843.799999999999 17843.8
38 4730.0 1730.0 7730.0 7730.0 2230.0 13230.0 10822.0 5322.0 16322.0
39 6477.0 3477.0 9477.0 9477.0 3977.0 14977.0 13267.8 7767.799999999999 18767.8
40 3525.0 525.0 6525.0 6525.0 1025.0 12025.0 9135.0 3635.0 14635.0
41 3884.0 884.0 6884.0 6884.0 1384.0 12384.0 9637.599999999999 4137.5999999999985 15137.599999999999
42 4118.0 1118.0 7118.0 7118.0 1618.0 12618.0 9965.199999999999 4465.199999999999 15465.199999999999
43 3634.0 634.0 6634.0 6634.0 1134.0 12134.0 9287.599999999999 3787.5999999999985 14787.599999999999
44 3750.0 750.0 6750.0 6750.0 1250.0 12250.0 9450.0 3950.0 14950.0
45 3000.0 0.0 6000.0 6000.0 500.0 11500.0 8400.0 2900.0 13900.0
46 4895.0 1895.0 7895.0 7895.0 2395.0 13395.0 11053.0 5553.0 16553.0
47 6580.0 3580.0 9580.0 9580.0 4080.0 15080.0 13412.0 7912.0 18912.0
48 7531.0 4531.0 10531.0 10531.0 5031.0 16031.0 14743.4 9243.4 20243.4
49 8221.0 5221.0 11221.0 11221.0 5721.0 16721.0 15709.4 10209.4 21209.4
50 8648.0 5648.0 11648.0 11648.0 6148.0 17148.0 16307.199999999999 10807.199999999999 21807.199999999997
51 8730.0 5730.0 11730.0 11730.0 6230.0 17230.0 16422.0 10922.0 21922.0
52 10227.0 7227.0 13227.0 13227.0 7727.0 18727.0 18517.8 13017.8 24017.8
53 10194.0 7194.0 13194.0 13194.0 7694.0 18694.0 18471.6 12971.599999999999 23971.6
54 9206.0 6206.0 12206.0 12206.0 6706.0 17706.0 17088.399999999998 11588.399999999998 22588.399999999998
55 7712.0 4712.0 10712.0 10712.0 5212.0 16212.0 14996.8 9496.8 20496.8
56 6747.0 3747.0 9747.0 9747.0 4247.0 15247.0 13645.8 8145.799999999999 19145.8
57 6992.0 3992.0 9992.0 9992.0 4492.0 15492.0 13988.8 8488.8 19488.8
58 3739.0 739.0 6739.0 6739.0 1239.0 12239.0 9434.599999999999 3934.5999999999985 14934.599999999999
59 5132.0 2132.0 8132.0 8132.0 2632.0 13632.0 11384.8 5884.799999999999 16884.8
60 3843.0 843.0 6843.0 6843.0 1343.0 12343.0 9580.199999999999 4080.199999999999 15080.199999999999
61 2551.0 -449.0 5551.0 5551.0 51.0 11051.0 7771.4 2271.3999999999996 13271.4
62 3195.0 195.0 6195.0 6195.0 695.0 11695.0 8673.0 3173.0 14173.0
63 4813.0 1813.0 7813.0 7813.0 2313.0 13313.0 10938.199999999999 5438.199999999999 16438.199999999997
64 5380.0 2380.0 8380.0 8380.0 2880.0 13880.0 11732.0 6232.0 17232.0
65 6026.0 3026.0 9026.0 9026.0 3526.0 14526.0 12636.4 7136.4 18136.4
66 7275.0 4275.0 10275.0 10275.0 4775.0 15775.0 14384.999999999998 8884.999999999998 19885.0
67 9562.0 6562.0 12562.0 12562.0 7062.0 18062.0 17586.8 12086.8 23086.8
68 9337.0 6337.0 12337.0 12337.0 6837.0 17837.0 17271.8 11771.8 22771.8
69 13066.0 10066.0 16066.0 16066.0 10566.0 21566.0 22492.399999999998 16992.399999999998 27992.399999999998
70 12455.0 9455.0 15455.0 15455.0 9955.0 20955.0 21637.0 16137.0 27137.0
71 11209.0 8209.0 14209.0 14209.0 8709.0 19709.0 19892.6 14392.599999999999 25392.6
72 11400.0 8400.0 14400.0 14400.0 8900.0 19900.0 20160.0 14660.0 25660.0
73 10918.0 7918.0 13918.0 13918.0 8418.0 19418.0 19485.199999999997 13985.199999999997 24985.199999999997
74 7728.0 4728.0 10728.0 10728.0 5228.0 16228.0 15019.199999999999 9519.199999999999 20519.199999999997
75 7138.0 4138.0 10138.0 10138.0 4638.0 15638.0 14193.199999999999 8693.199999999999 19693.199999999997
76 5974.0 2974.0 8974.0 8974.0 3474.0 14474.0 12563.599999999999 7063.5999999999985 18063.6
77 4975.0 1975.0 7975.0 7975.0 2475.0 13475.0 11165.0 5665.0 16665.0
78 3844.0 844.0 6844.0 6844.0 1344.0 12344.0 9581.599999999999 4081.5999999999985 15081.599999999999
79 4502.0 1502.0 7502.0 7502.0 2002.0 13002.0 10502.8 5002.799999999999 16002.8
80 4148.0 1148.0 7148.0 7148.0 1648.0 12648.0 10007.199999999999 4507.199999999999 15507.199999999999
81 3087.0 87.0 6087.0 6087.0 587.0 11587.0 8521.8 3021.7999999999993 14021.8
82 4859.0 1859.0 7859.0 7859.0 2359.0 13359.0 11002.599999999999 5502.5999999999985 16502.6
83 5212.0 2212.0 8212.0 8212.0 2712.0 13712.0 11496.8 5996.799999999999 16996.8
84 7343.0 4343.0 10343.0 10343.0 4843.0 15843.0 14480.199999999999 8980.199999999999 19980.199999999997
85 10615.0 7615.0 13615.0 13615.0 8115.0 19115.0 19061.0 13561.0 24561.0
86 11357.0 8357.0 14357.0 14357.0 8857.0 19857.0 20099.8 14599.8 25599.8
87 12526.0 9526.0 15526.0 15526.0 10026.0 21026.0 21736.399999999998 16236.399999999998 27236.399999999998
88 15188.0 12188.0 18188.0 18188.0 12688.0 23688.0 25463.199999999997 19963.199999999997 30963.199999999997
89 13040.0 10040.0 16040.0 16040.0 10540.0 21540.0 22456.0 16956.0 27956.0
90 12451.0 9451.0 15451.0 15451.0 9951.0 20951.0 21631.399999999998 16131.399999999998 27131.399999999998
91 10568.0 7568.0 13568.0 13568.0 8068.0 19068.0 18995.199999999997 13495.199999999997 24495.199999999997
92 8970.0 5970.0 11970.0 11970.0 6470.0 17470.0 16758.0 11258.0 22258.0
93 7988.0 4988.0 10988.0 10988.0 5488.0 16488.0 15383.199999999999 9883.199999999999 20883.199999999997
94 7592.0 4592.0 10592.0 10592.0 5092.0 16092.0 14828.8 9328.8 20328.8
95 6831.0 3831.0 9831.0 9831.0 4331.0 15331.0 13763.4 8263.4 19263.4
96 5014.0 2014.0 8014.0 8014.0 2514.0 13514.0 11219.599999999999 5719.5999999999985 16719.6
97 3541.0 541.0 6541.0 6541.0 1041.0 12041.0 9157.4 3657.3999999999996 14657.4
98 4180.0 1180.0 7180.0 7180.0 1680.0 12680.0 10052.0 4552.0 15552.0
99 3754.0 754.0 6754.0 6754.0 1254.0 12254.0 9455.599999999999 3955.5999999999985 14955.599999999999
100 5024.0 2024.0 8024.0 8024.0 2524.0 13524.0 11233.599999999999 5733.5999999999985 16733.6
101 5466.0 2466.0 8466.0 8466.0 2966.0 13966.0 11852.4 6352.4 17352.4
102 7272.0 4272.0 10272.0 10272.0 4772.0 15772.0 14380.8 8880.8 19880.8
103 10557.0 7557.0 13557.0 13557.0 8057.0 19057.0 18979.8 13479.8 24479.8
104 12241.0 9241.0 15241.0 15241.0 9741.0 20741.0 21337.399999999998 15837.399999999998 26837.399999999998
105 11878.0 8878.0 14878.0 14878.0 9378.0 20378.0 20829.199999999997 15329.199999999997 26329.199999999997
106 13139.0 10139.0 16139.0 16139.0 10639.0 21639.0 22594.6 17094.6 28094.6
107 15104.0 12104.0 18104.0 18104.0 12604.0 23604.0 25345.6 19845.6 30845.6
108 15712.0 12712.0 18712.0 18712.0 13212.0 24212.0 26196.8 20696.8 31696.8
109 11947.0 8947.0 14947.0 14947.0 9447.0 20447.0 20925.8 15425.8 26425.8
110 11654.0 8654.0 14654.0 14654.0 9154.0 20154.0 20515.6 15015.599999999999 26015.6
111 11131.0 8131.0 14131.0 14131.0 8631.0 19631.0 19783.399999999998 14283.399999999998 25283.399999999998
112 9394.0 6394.0 12394.0 12394.0 6894.0 17894.0 17351.6 11851.599999999999 22851.6
113 10203.0 7203.0 13203.0 13203.0 7703.0 18703.0 18484.199999999997 12984.199999999997 23984.199999999997
114 6954.0 3954.0 9954.0 9954.0 4454.0 15454.0 13935.599999999999 8435.599999999999 19435.6
115 5060.0 2060.0 8060.0 8060.0 2560.0 13560.0 11284.0 5784.0 16784.0
116 6577.0 3577.0 9577.0 9577.0 4077.0 15077.0 13407.8 7907.799999999999 18907.8
117 4990.0 1990.0 7990.0 7990.0 2490.0 13490.0 11186.0 5686.0 16686.0
118 6571.0 3571.0 9571.0 9571.0 4071.0 15071.0 13399.4 7899.4 18899.4
119 5301.0 2301.0 8301.0 8301.0 2801.0 13801.0 11621.4 6121.4 17121.4
120 5384.0 2384.0 8384.0 8384.0 2884.0 13884.0 11737.599999999999 6237.5999999999985 17237.6
121 8204.0 5204.0 11204.0 11204.0 5704.0 16704.0 15685.599999999999 10185.599999999999 21185.6
122 9064.0 6064.0 12064.0 12064.0 6564.0 17564.0 16889.6 11389.599999999999 22389.6
123 11166.0 8166.0 14166.0 14166.0 8666.0 19666.0 19832.399999999998 14332.399999999998 25332.399999999998
124 14367.0 11367.0 17367.0 17367.0 11867.0 22867.0 24313.8 18813.8 29813.8
125 16604.0 13604.0 19604.0 19604.0 14104.0 25104.0 27445.6 21945.6 32945.6
126 19366.0 16366.0 22366.0 22366.0 16866.0 27866.0 31312.399999999998 25812.399999999998 36812.399999999994
127 17008.0 14008.0 20008.0 20008.0 14508.0 25508.0 28011.199999999997 22511.199999999997 33511.2
128 15424.0 12424.0 18424.0 18424.0 12924.0 23924.0 25793.6 20293.6 31293.6
129 15350.0 12350.0 18350.0 18350.0 12850.0 23850.0 25690.0 20190.0 31190.0
130 12056.0 9056.0 15056.0 15056.0 9556.0 20556.0 21078.399999999998 15578.399999999998 26578.399999999998
131 10442.0 7442.0 13442.0 13442.0 7942.0 18942.0 18818.8 13318.8 24318.8
132 9636.0 6636.0 12636.0 12636.0 7136.0 18136.0 17690.399999999998 12190.399999999998 23190.399999999998
133 9165.0 6165.0 12165.0 12165.0 6665.0 17665.0 17031.0 11531.0 22531.0
134 6544.0 3544.0 9544.0 9544.0 4044.0 15044.0 13361.599999999999 7861.5999999999985 18861.6
135 6122.0 3122.0 9122.0 9122.0 3622.0 14622.0 12770.8 7270.799999999999 18270.8
136 5460.0 2460.0 8460.0 8460.0 2960.0 13960.0 11844.0 6344.0 17344.0
137 4932.0 1932.0 7932.0 7932.0 2432.0 13432.0 11104.8 5604.799999999999 16604.8
138 5212.0 2212.0 8212.0 8212.0 2712.0 13712.0 11496.8 5996.799999999999 16996.8
139 7192.0 4192.0 10192.0 10192.0 4692.0 15692.0 14268.8 8768.8 19768.8
140 9414.0 6414.0 12414.0 12414.0 6914.0 17914.0 17379.6 11879.599999999999 22879.6
141 10897.0 7897.0 13897.0 13897.0 8397.0 19397.0 19455.8 13955.8 24955.8
142 11890.0 8890.0 14890.0 14890.0 9390.0 20390.0 20846.0 15346.0 26346.0
143 17585.0 14585.0 20585.0 20585.0 15085.0 26085.0 28818.999999999996 23318.999999999996 34319.0
144 17417.0 14417.0 20417.0 20417.0 14917.0 25917.0 28583.8 23083.8 34083.8
145 18550.0 15550.0 21550.0 21550.0 16050.0 27050.0 30169.999999999996 24669.999999999996 35670.0
146 18836.0 15836.0 21836.0 21836.0 16336.0 27336.0 30570.399999999998 25070.399999999998 36070.399999999994
147 18182.0 15182.0 21182.0 21182.0 15682.0 26682.0 29654.8 24154.8 35154.8
148 14384.0 11384.0 17384.0 17384.0 11884.0 22884.0 24337.6 18837.6 29837.6
149 10548.0 7548.0 13548.0 13548.0 8048.0 19048.0 18967.199999999997 13467.199999999997 24467.199999999997
150 8188.0 5188.0 11188.0 11188.0 5688.0 16688.0 15663.199999999999 10163.199999999999 21163.199999999997
151 8411.0 5411.0 11411.0 11411.0 5911.0 16911.0 15975.4 10475.4 21475.4
152 8103.0 5103.0 11103.0 11103.0 5603.0 16603.0 15544.199999999999 10044.199999999999 21044.199999999997
153 7450.0 4450.0 10450.0 10450.0 4950.0 15950.0 14629.999999999998 9129.999999999998 20130.0
154 5323.0 2323.0 8323.0 8323.0 2823.0 13823.0 11652.199999999999 6152.199999999999 17152.199999999997
155 5488.0 2488.0 8488.0 8488.0 2988.0 13988.0 11883.199999999999 6383.199999999999 17383.199999999997
156 5879.0 2879.0 8879.0 8879.0 3379.0 14379.0 12430.599999999999 6930.5999999999985 17930.6
157 7391.0 4391.0 10391.0 10391.0 4891.0 15891.0 14547.4 9047.4 20047.4
158 8502.0 5502.0 11502.0 11502.0 6002.0 17002.0 16102.8 10602.8 21602.8
159 12842.0 9842.0 15842.0 15842.0 10342.0 21342.0 22178.8 16678.8 27678.8
160 12989.0 9989.0 15989.0 15989.0 10489.0 21489.0 22384.6 16884.6 27884.6
161 14936.0 11936.0 17936.0 17936.0 12436.0 23436.0 25110.399999999998 19610.399999999998 30610.399999999998
162 18307.0 15307.0 21307.0 21307.0 15807.0 26807.0 29829.8 24329.8 35329.8
163 19970.0 16970.0 22970.0 22970.0 17470.0 28470.0 32157.999999999996 26657.999999999996 37658.0
164 18251.0 15251.0 21251.0 21251.0 15751.0 26751.0 29751.399999999998 24251.399999999998 35251.399999999994
165 18647.0 15647.0 21647.0 21647.0 16147.0 27147.0 30305.8 24805.8 35805.8
166 17735.0 14735.0 20735.0 20735.0 15235.0 26235.0 29028.999999999996 23528.999999999996 34529.0
167 14426.0 11426.0 17426.0 17426.0 11926.0 22926.0 24396.399999999998 18896.399999999998 29896.399999999998
168 15245.0 12245.0 18245.0 18245.0 12745.0 23745.0 25543.0 20043.0 31043.0
169 10765.0 7765.0 13765.0 13765.0 8265.0 19265.0 19271.0 13771.0 24771.0
170 7554.0 4554.0 10554.0 10554.0 5054.0 16054.0 14775.599999999999 9275.599999999999 20275.6
171 6183.0 3183.0 9183.0 9183.0 3683.0 14683.0 12856.199999999999 7356.199999999999 18356.199999999997
172 6553.0 3553.0 9553.0 9553.0 4053.0 15053.0 13374.199999999999 7874.199999999999 18874.199999999997
173 5257.0 2257.0 8257.0 8257.0 2757.0 13757.0 11559.8 6059.799999999999 17059.8
174 4759.0 1759.0 7759.0 7759.0 2259.0 13259.0 10862.599999999999 5362.5999999999985 16362.599999999999
175 5183.0 2183.0 8183.0 8183.0 2683.0 13683.0 11456.199999999999 5956.199999999999 16956.199999999997
176 7820.0 4820.0 10820.0 10820.0 5320.0 16320.0 15147.999999999998 9647.999999999998 20648.0
177 7612.0 4612.0 10612.0 10612.0 5112.0 16112.0 14856.8 9356.8 20356.8
178 9817.0 6817.0 12817.0 12817.0 7317.0 18317.0 17943.8 12443.8 23443.8
179 15538.0 12538.0 18538.0 18538.0 13038.0 24038.0 25953.199999999997 20453.199999999997 31453.199999999997
180 18875.0 15875.0 21875.0 21875.0 16375.0 27375.0 30624.999999999996 25124.999999999996 36125.0
181 17497.0 14497.0 20497.0 20497.0 14997.0 25997.0 28695.8 23195.8 34195.8
182 20745.0 17745.0 23745.0 23745.0 18245.0 29245.0 33243.0 27743.0 38743.0
183 19376.0 16376.0 22376.0 22376.0 16876.0 27876.0 31326.399999999998 25826.399999999998 36826.399999999994
184 21045.0 18045.0 24045.0 24045.0 18545.0 29545.0 33663.0 28163.0 39163.0
185 16420.0 13420.0 19420.0 19420.0 13920.0 24920.0 27188.0 21688.0 32688.0
186 18806.0 15806.0 21806.0 21806.0 16306.0 27306.0 30528.399999999998 25028.399999999998 36028.399999999994
187 13390.0 10390.0 16390.0 16390.0 10890.0 21890.0 22946.0 17446.0 28446.0
188 10144.0 7144.0 13144.0 13144.0 7644.0 18644.0 18401.6 12901.599999999999 23901.6
189 8250.0 5250.0 11250.0 11250.0 5750.0 16750.0 15749.999999999998 10249.999999999998 21250.0
190 6748.0 3748.0 9748.0 9748.0 4248.0 15248.0 13647.199999999999 8147.199999999999 19147.199999999997
191 7433.0 4433.0 10433.0 10433.0 4933.0 15933.0 14606.199999999999 9106.199999999999 20106.199999999997
192 7672.0 4672.0 10672.0 10672.0 5172.0 16172.0 14940.8 9440.8 20440.8
193 7534.0 4534.0 10534.0 10534.0 5034.0 16034.0 14747.599999999999 9247.599999999999 20247.6
194 7481.0 4481.0 10481.0 10481.0 4981.0 15981.0 14673.4 9173.4 20173.4
195 7995.0 4995.0 10995.0 10995.0 5495.0 16495.0 15392.999999999998 9892.999999999998 20893.0
196 9524.0 6524.0 12524.0 12524.0 7024.0 18024.0 17533.6 12033.599999999999 23033.6
197 11926.0 8926.0 14926.0 14926.0 9426.0 20426.0 20896.399999999998 15396.399999999998 26396.399999999998
198 14862.0 11862.0 17862.0 17862.0 12362.0 23362.0 25006.8 19506.8 30506.8
199 14251.0 11251.0 17251.0 17251.0 11751.0 22751.0 24151.399999999998 18651.399999999998 29651.399999999998
200 17828.0 14828.0 20828.0 20828.0 15328.0 26328.0 29159.199999999997 23659.199999999997 34659.2
201 20118.0 17118.0 23118.0 23118.0 17618.0 28618.0 32365.199999999997 26865.199999999997 37865.2
202 20635.0 17635.0 23635.0 23635.0 18135.0 29135.0 33089.0 27589.0 38589.0
203 20743.0 17743.0 23743.0 23743.0 18243.0 29243.0 33240.2 27740.199999999997 38740.2
204 19701.0 16701.0 22701.0 22701.0 17201.0 28201.0 31781.399999999998 26281.399999999998 37281.399999999994
205 18840.0 15840.0 21840.0 21840.0 16340.0 27340.0 30575.999999999996 25075.999999999996 36076.0
206 13336.0 10336.0 16336.0 16336.0 10836.0 21836.0 22870.399999999998 17370.399999999998 28370.399999999998
207 11728.0 8728.0 14728.0 14728.0 9228.0 20228.0 20619.199999999997 15119.199999999997 26119.199999999997
208 10360.0 7360.0 13360.0 13360.0 7860.0 18860.0 18704.0 13204.0 24204.0
209 7984.0 4984.0 10984.0 10984.0 5484.0 16484.0 15377.599999999999 9877.599999999999 20877.6
210 5901.0 2901.0 8901.0 8901.0 3401.0 14401.0 12461.4 6961.4 17961.4
211 6245.0 3245.0 9245.0 9245.0 3745.0 14745.0 12943.0 7443.0 18443.0
212 5505.0 2505.0 8505.0 8505.0 3005.0 14005.0 11907.0 6407.0 17407.0
213 6471.0 3471.0 9471.0 9471.0 3971.0 14971.0 13259.4 7759.4 18759.4
214 9402.0 6402.0 12402.0 12402.0 6902.0 17902.0 17362.8 11862.8 22862.8
215 9864.0 6864.0 12864.0 12864.0 7364.0 18364.0 18009.6 12509.599999999999 23509.6
216 9176.0 6176.0 12176.0 12176.0 6676.0 17676.0 17046.399999999998 11546.399999999998 22546.399999999998
217 14276.0 11276.0 17276.0 17276.0 11776.0 22776.0 24186.399999999998 18686.399999999998 29686.399999999998
218 15768.0 12768.0 18768.0 18768.0 13268.0 24268.0 26275.199999999997 20775.199999999997 31775.199999999997
219 12737.0 9737.0 15737.0 15737.0 10237.0 21237.0 22031.8 16531.8 27531.8
220 18500.0 15500.0 21500.0 21500.0 16000.0 27000.0 30099.999999999996 24599.999999999996 35600.0
221 16398.0 13398.0 19398.0 19398.0 13898.0 24898.0 27157.199999999997 21657.199999999997 32657.199999999997
222 16607.0 13607.0 19607.0 19607.0 14107.0 25107.0 27449.8 21949.8 32949.8
223 13123.0 10123.0 16123.0 16123.0 10623.0 21623.0 22572.199999999997 17072.199999999997 28072.199999999997
224 14119.0 11119.0 17119.0 17119.0 11619.0 22619.0 23966.6 18466.6 29466.6
225 15488.0 12488.0 18488.0 18488.0 12988.0 23988.0 25883.199999999997 20383.199999999997 31383.199999999997
226 11397.0 8397.0 14397.0 14397.0 8897.0 19897.0 20155.8 14655.8 25655.8
227 9958.0 6958.0 12958.0 12958.0 7458.0 18458.0 18141.199999999997 12641.199999999997 23641.199999999997
228 9107.0 6107.0 12107.0 12107.0 6607.0 17607.0 16949.8 11449.8 22449.8
229 6825.0 3825.0 9825.0 9825.0 4325.0 15325.0 13755.0 8255.0 19255.0
230 5172.0 2172.0 8172.0 8172.0 2672.0 13672.0 11440.8 5940.799999999999 16940.8
231 5354.0 2354.0 8354.0 8354.0 2854.0 13854.0 11695.599999999999 6195.5999999999985 17195.6
232 6693.0 3693.0 9693.0 9693.0 4193.0 15193.0 13570.199999999999 8070.199999999999 19070.199999999997
233 7463.0 4463.0 10463.0 10463.0 4963.0 15963.0 14648.199999999999 9148.199999999999 20148.199999999997
234 7127.0 4127.0 10127.0 10127.0 4627.0 15627.0 14177.8 8677.8 19677.8
235 7904.0 4904.0 10904.0 10904.0 5404.0 16404.0 15265.599999999999 9765.599999999999 20765.6
236 12122.0 9122.0 15122.0 15122.0 9622.0 20622.0 21170.8 15670.8 26670.8
237 11801.0 8801.0 14801.0 14801.0 9301.0 20301.0 20721.399999999998 15221.399999999998 26221.399999999998
238 15917.0 12917.0 18917.0 18917.0 13417.0 24417.0 26483.8 20983.8 31983.8
239 18508.0 15508.0 21508.0 21508.0 16008.0 27008.0 30111.199999999997 24611.199999999997 35611.2
240 15826.0 12826.0 18826.0 18826.0 13326.0 24326.0 26356.399999999998 20856.399999999998 31856.399999999998
241 15896.0 12896.0 18896.0 18896.0 13396.0 24396.0 26454.399999999998 20954.399999999998 31954.399999999998
242 15831.0 12831.0 18831.0 18831.0 13331.0 24331.0 26363.399999999998 20863.399999999998 31863.399999999998
243 13219.0 10219.0 16219.0 16219.0 10719.0 21719.0 22706.6 17206.6 28206.6
244 12260.0 9260.0 15260.0 15260.0 9760.0 20760.0 21364.0 15864.0 26864.0
245 10383.0 7383.0 13383.0 13383.0 7883.0 18883.0 18736.199999999997 13236.199999999997 24236.199999999997
246 7946.0 4946.0 10946.0 10946.0 5446.0 16446.0 15324.4 9824.4 20824.4
247 8563.0 5563.0 11563.0 11563.0 6063.0 17063.0 16188.199999999999 10688.199999999999 21688.199999999997
248 6633.0 3633.0 9633.0 9633.0 4133.0 15133.0 13486.199999999999 7986.199999999999 18986.199999999997
249 4906.0 1906.0 7906.0 7906.0 2406.0 13406.0 11068.4 5568.4 16568.4
}\alertstable

\pgfplotsset{/dummy/workaround/.style={/pgfplots/axis on top}}


%\node[scale=1] (kth_cr) at (0,0)
%{
%\begin{tikzpicture}
%  \begin{axis}
%[
%        xmin=1,
%        xmax=250,
%        ymin=0,
%        ymax=32,
%        width =1.25\columnwidth,
%        height = 0.4\columnwidth,
%        axis lines=center,
%        xmajorgrids=true,
%        ymajorgrids=true,
%        major grid style = {lightgray},
%        minor grid style = {lightgray!25},
%        scaled y ticks=false,
%        yticklabel style={
%        /pgf/number format/fixed,
%        /pgf/number format/precision=5
%        },
%        xlabel style={below right},
%        ylabel style={above left},
%        axis line style={-{Latex[length=2mm]}},
%        smooth,
%        legend style={at={(0.42,0.98)}},
%        legend columns=1,
%        legend style={
%          draw=none,
%            /tikz/column 2/.style={
%                column sep=5pt,
%              }
%              }
%              ]
%\addplot[Black,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\ratestable};
%\end{axis}
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5,2.05)
%{
%  Arrival rate $\lambda(t)$ (\ref{eq:eptmp})
%};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (9.85,0)
%{
%  $t$
%};
%\end{tikzpicture}
%};

\node[scale=1] (kth_cr) at (0,-2.8)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=250,
        ymin=-10,
        ymax=200,
        width =1.25\columnwidth,
        height = 0.4\columnwidth,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
        },
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.42,0.98)}},
        legend columns=1,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\clientstable};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\clientstable};
              \addplot[RoyalAzure!10!white]  fill between [of=A and B];
%              \addplot[Red!20!white]  fill between [of=A and B];
              \addplot[Blue,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\clientstable};
            \end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5,2.12)
{
  Average number of clients
};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (9.85,0.05)
{
  $t$
};
\end{tikzpicture}
};
\node[scale=1] (kth_cr) at (-0.2,-6)
{
\begin{tikzpicture}
  \begin{axis}
[
        xmin=1,
        xmax=250,
        ymin=-10,
        ymax=41000,
        width =1.25\columnwidth,
        height = 0.4\columnwidth,
        axis lines=center,
        xmajorgrids=true,
        ymajorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        scaled y ticks=false,
        yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=5
      },
      yticklabels={$0$, $0$, $10^4$, $2\cdot 10^4$, $3\cdot 10^4$, $4\cdot 10^4$},
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.95,-0.23)}},
        legend columns=3,
        legend style={
          draw=none,
            /tikz/column 2/.style={
                column sep=5pt,
              }
              }
              ]
              \addplot[Red,name path=l1, thick, domain=1:250] table [x index=0, y index=1] {\alertstable};
              \addplot[Purple,dashed,name path=l1, thick, domain=1:250] table [x index=0, y index=4] {\alertstable};
              \addplot[OliveGreen,dotted,name path=l1, thick, domain=1:250] table [x index=0, y index=7] {\alertstable};

              \addplot[draw=none,Red,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=2] {\alertstable};
              \addplot[draw=none,Red,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=3] {\alertstable};
              \addplot[Red!10!white]  fill between [of=A and B];

              \addplot[draw=none,Purple,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=5] {\alertstable};
              \addplot[draw=none,Purple,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=6] {\alertstable};
              \addplot[Purple!10!white]  fill between [of=A and B];
              \addplot[Purple,name path=l1, thick, domain=1:250] table [x index=0, y index=4] {\alertstable};


              \addplot[draw=none,OliveGreen,mark repeat=2, name path=A, thick, domain=1:250] table [x index=0, y index=8] {\alertstable};
              \addplot[draw=none,OliveGreen,mark repeat=2, name path=B, thick, domain=1:250] table [x index=0, y index=9] {\alertstable};
              \addplot[OliveGreen!10!white]  fill between [of=A and B];
\legend{$\widehat{z}(\cdot \mid s=0)$, $\widehat{z}(\cdot \mid s=1)$, $\widehat{z}(\cdot \mid s=2)$}
\end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (5,2.09)
{
  Priority-weighted sum of \textsc{ids} alerts $o_t$ (\ref{eq:obs_fun})
};
%\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (0.05,2.12)
%{
%  $o_t$
%};
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (9.85,0)
{
  $t$
};
\end{tikzpicture}
};
\end{tikzpicture}


==> tikz/use_case.tex <==
      \begin{tikzpicture}[fill=white, >=stealth,
    node distance=3cm,
    database/.style={
      cylinder,
      cylinder uses custom fill,
      %%cylinder body fill=yellow!50,
      %%cylinder end fill=yellow!50,
      shape border rotate=90,
      aspect=0.25,
      draw}]

    \tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!40,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    %%draw=blue!30,
    line width=0.1mm,% <-- select desired width
    -{Triangle[length=5mm,width=2mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
}
\node[scale=0.8] (kth_cr) at (5.8,2)
{
  \begin{tikzpicture}
\node[inner sep=0pt,align=center, scale=0.8] (time) at (0.1,-5.5)
{
  \begin{tikzpicture}

\draw[-, color=black, fill=gray2] (-4.2,0.15) to (4.15,0.15) to (4.15,9.45) to (-4.2, 9.45) to (-4.2,0.15);

\node[inner sep=0pt,align=center, scale=1] (compute_cluster) at (0.035,1.75)
{
  \begin{tikzpicture}

\node[inner sep=0pt,align=center, scale=1] (rack1) at (0,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (rack2) at (1,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (rack3) at (2,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (rack4) at (3,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (rack4) at (4,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };
\node[inner sep=0pt,align=center, scale=1] (rack4) at (5,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (rack4) at (6,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };
\node[inner sep=0pt,align=center, scale=1] (rack4) at (7,0.88)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.25,-0.35) {};
\node[server, scale=0.65](s2) at (0.25,-0.35) {};
\draw[-, color=black] (-0.45,0.05) to (-0.3,0.21);
\draw[-, color=black] (0.1,0.05) to (-0.1,0.21);
    \end{tikzpicture}
  };

  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,1.5) (agg_sw_1){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (1,1.5) (agg_sw_2){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (2,1.5) (agg_sw_3){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (3,1.5) (agg_sw_4){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (4,1.5) (agg_sw_5){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (5,1.5) (agg_sw_6){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (6,1.5) (agg_sw_7){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (7,1.5) (agg_sw_8){};

  \draw[-, color=black] (agg_sw_1) to (-0.1,1.43);
  \draw[-, color=black] (agg_sw_1) to (0.9,1.43);
  \draw[-, color=black] (agg_sw_2) to (-0.1,1.43);
  \draw[-, color=black] (agg_sw_2) to (0.9,1.43);

  \draw[-, color=black] (agg_sw_3) to (1.9,1.43);
  \draw[-, color=black] (agg_sw_3) to (2.9,1.43);
  \draw[-, color=black] (agg_sw_4) to (1.9,1.43);
  \draw[-, color=black] (agg_sw_4) to (2.9,1.43);


  \draw[-, color=black] (agg_sw_5) to (3.9,1.43);
  \draw[-, color=black] (agg_sw_5) to (4.9,1.43);
  \draw[-, color=black] (agg_sw_6) to (3.9,1.43);
  \draw[-, color=black] (agg_sw_6) to (4.9,1.43);

  \draw[-, color=black] (agg_sw_7) to (5.9,1.43);
  \draw[-, color=black] (agg_sw_7) to (6.9,1.43);
  \draw[-, color=black] (agg_sw_8) to (5.9,1.43);
  \draw[-, color=black] (agg_sw_8) to (6.9,1.43);

  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (1.5,2.1) (core_sw_1){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (2.5,2.1) (core_sw_2){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (3.5,2.1) (core_sw_3){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (4.5,2.1) (core_sw_4){};

  \draw[-, color=black] (1.2,2.33) to (-0.1,1.97);
  \draw[-, color=black] (1.3,2.33) to (1.8,1.97);
  \draw[-, color=black] (1.5,2.33) to (3.8,1.96);
  \draw[-, color=black] (1.6,2.33) to (5.8,1.96);
%
%
  \draw[-, color=black] (2.2,2.33) to (-0.1,1.97);
  \draw[-, color=black] (2.3,2.33) to (1.8,1.97);
  \draw[-, color=black] (2.5,2.33) to (3.8,1.96);
  \draw[-, color=black] (2.6,2.33) to (5.8,1.96);
%
  \draw[-, color=black] (3.2,2.33) to (0.8,1.97);
  \draw[-, color=black] (3.3,2.33) to (2.8,1.97);
  \draw[-, color=black] (3.5,2.33) to (4.8,1.96);
  \draw[-, color=black] (3.6,2.33) to (6.8,1.96);
%
  \draw[-, color=black] (4.2,2.33) to (0.8,1.97);
  \draw[-, color=black] (4.3,2.33) to (2.8,1.97);
  \draw[-, color=black] (4.5,2.33) to (4.8,1.96);
  \draw[-, color=black] (4.6,2.33) to (6.8,1.96);


  \node[scale=0.11](master_core) at (2.8,2.9) {\router{}};
  \draw[-, color=black] (2.8,2.75) to (1.5,2.57);
  \draw[-, color=black] (2.8,2.75) to (2.5,2.57);
  \draw[-, color=black] (2.8,2.75) to (3.5,2.57);
  \draw[-, color=black] (2.8,2.75) to (4.5,2.57);

  \draw[-, color=black, dashed] (-0.65,0.25) to (-0.65,3.3) to (7.55, 3.3) to (7.55,0.25) to (-0.65,0.25);

  \node[inner sep=0pt,align=center, scale=1.1] (hacker) at (0.5,2.9)
  {\textbf{\rnd \zone}
  };
    \end{tikzpicture}
  };


\node[inner sep=0pt,align=center, scale=1] (dmz) at (-2.2,5.85)
{
  \begin{tikzpicture}

%    \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (dmz_sw){};
  \node[scale=0.11](dmz_router) at (-0.1,0.4) {\router{}};

\node[inner sep=0pt,align=center, scale=1] (honeynet) at (-0.9,-1.65)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.45,-0.5) {};
\node[server, scale=0.65](s2) at (0.45,-0.5) {};
\node[server, scale=0.65](s3) at (-0.45,-1.15) {};
\node[server, scale=0.65](s4) at (0.45,-1.15) {};
\node[server, scale=0.65](s5) at (-0.45,-1.8) {};
\node[server, scale=0.65](s6) at (0.45,-1.8) {};
\node[server, scale=0.65](s7) at (-0.45,-2.45) {};
\node[server, scale=0.65](s8) at (0.45,-2.45) {};

\draw[-, color=black] (-0.32,-0.3) to (-0.28,-0.3) to (-0.28,0.21);
\draw[-, color=black] (-0.32,-0.95) to (-0.24,-0.95) to (-0.24,0.21);
\draw[-, color=black] (-0.32,-1.6) to (-0.20,-1.6) to (-0.20,0.21);
\draw[-, color=black] (-0.32,-2.25) to (-0.16,-2.25) to (-0.16,0.21);

\draw[-, color=black] (0.1,-0.3) to (0.04,-0.3) to (0.04,0.21);
\draw[-, color=black] (0.1,-0.95) to (0.0,-0.95) to (0.0,0.21);
\draw[-, color=black] (0.1,-1.6) to (-0.04,-1.6) to (-0.04,0.21);
\draw[-, color=black] (0.1,-2.25) to (-0.08,-2.25) to (-0.08,0.21);
\draw[-, color=black, dotted] (-0.85,-2.8) to (-0.85,0.55) to (0.7, 0.55) to (0.7, -2.8) to (-1,-2.8);
    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (prod) at (0.9,-1.65)
{
  \begin{tikzpicture}
\node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (sw1){};
\node[server, scale=0.65](s1) at (-0.45,-0.5) {};
\node[server, scale=0.65](s2) at (0.45,-0.5) {};
\node[server, scale=0.65](s3) at (-0.45,-1.15) {};
\node[server, scale=0.65](s4) at (0.45,-1.15) {};
\node[server, scale=0.65](s5) at (-0.45,-1.8) {};
\node[server, scale=0.65](s6) at (0.45,-1.8) {};
\node[server, scale=0.65](s7) at (-0.45,-2.45) {};
\node[server, scale=0.65](s8) at (0.45,-2.45) {};

\draw[-, color=black] (-0.32,-0.3) to (-0.28,-0.3) to (-0.28,0.21);
\draw[-, color=black] (-0.32,-0.95) to (-0.24,-0.95) to (-0.24,0.21);
\draw[-, color=black] (-0.32,-1.6) to (-0.20,-1.6) to (-0.20,0.21);
\draw[-, color=black] (-0.32,-2.25) to (-0.16,-2.25) to (-0.16,0.21);

\draw[-, color=black] (0.1,-0.3) to (0.04,-0.3) to (0.04,0.21);
\draw[-, color=black] (0.1,-0.95) to (0.0,-0.95) to (0.0,0.21);
\draw[-, color=black] (0.1,-1.6) to (-0.04,-1.6) to (-0.04,0.21);
\draw[-, color=black] (0.1,-2.25) to (-0.08,-2.25) to (-0.08,0.21);
\draw[-, color=black, dotted] (-0.85,-2.8) to (-0.85,0.55) to (0.7, 0.55) to (0.7, -2.8) to (-1,-2.8);
    \end{tikzpicture}
  };

  \draw[-, color=black] (-0.15,0.22) to (-1.05,-0.05);
  \draw[-, color=black] (0,0.22) to (0.95,-0.05);

  \node[inner sep=0pt,align=center, scale=1.1] (hacker) at (-0.85,-3.6)
  {App servers
  };

  \node[inner sep=0pt,align=center, scale=1.1] (hacker) at (1,-3.6)
  {Honeynet
  };

  \draw[-, color=black, dashed] (-1.9,-3.85) to (-1.9,0.6) to (1.85, 0.6) to (1.85, -3.85) to (-1.9, -3.85);

  \node[inner sep=0pt,align=center, scale=1.1] (hacker) at (-1.35,0.35)
  {\textbf{\dmz}};

    \end{tikzpicture}
  };

\node[inner sep=0pt,align=center, scale=1] (intranet_services) at (2.5,5.7)
{
  \begin{tikzpicture}
      \node[scale=0.11](admin_gw) at (-0.27,0.315) {\router{}};
%    \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0,0) (psw1){};
    \node[server, scale=0.65](s1) at (0.95,1.5) {};
    \node[server, scale=0.65](s2) at (0.95,0.7) {};
    \node[server, scale=0.65](s3) at (0.95,-0.1) {};
    \node[server, scale=0.65](s4) at (0.95,-0.9) {};

    \draw[-, color=black] (0.6,1.5) to (0.35,1.5) to (0.35, 0.33) to (0.07, 0.33);
    \draw[-, color=black] (0.6,0.7) to (0.4,0.7) to (0.4, 0.33) to (0.07, 0.33);
    \draw[-, color=black] (0.6,-0.1) to (0.5,-0.1) to (0.5, 0.33) to (0.07, 0.33);
    \draw[-, color=black] (0.6,-0.9) to (0.45,-0.9) to (0.45, 0.33) to (0.07, 0.33);
    \draw[-, color=black, dashed] (-0.85,-1.30) to (-0.85,2.1) to (1.2, 2.1) to (1.2, -1.30) to (-0.75, -1.30);
  \node[inner sep=0pt,align=center, scale=1.1] (hacker) at (-0.2,1.65)
  {\textbf{\admin}\\
    \textbf{\zone}
  };
    \end{tikzpicture}
  };

  \node[scale=0.11](public_gw) at (0.05,8.95) {\router{}};
%  \node[scale=0.11](intranet_gw) at (1,9.9) {\router{}};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (1.2,8) (psw1){};
  \node[rack switch, xshift=0.1cm,yshift=0.3cm, scale=0.6] at (0.7,5.6) (psw1){};

%  \node[server, scale=0.65, color=Red, fill=Red](controller) at (1.85,4.05) {};
%  \node[inner sep=0pt,align=center, scale=1] (hacker) at (2.75,4.15) {Controller};
  \draw[-, color=black] (1.5, 5.95) to (1.5, 5.65) to (1.65, 5.65);

  \draw[-, color=black] (-0.7,3.05) to (-0.7,3.4) to (0.6, 3.4) to (0.6, 5.8);
  \draw[-, color=black] (1.01, 5.95) to (1.5, 5.95);

  \draw[-, color=black] (0.6, 6.05) to (0.6, 8) to (1.1, 8) to (1.1, 8.2);
  \draw[-, color=black] (1.1, 8.45) to (1.1, 8.65) to (0.05, 8.65) to (0.05, 8.78);

  \draw[-, color=black] (0.05, 9.1) to (0.05, 9.6);
  \draw[-, color=black] (-4, 9.6) to (4, 9.6);

  \draw[-, color=black] (-4, 0) to (4, 0);

  \draw[-, color=black] (0.05, 0) to (0.05, -0.2);
 \draw[-, color=black] (0.05, 0) to (0.05, 0.16);

  \draw[-, color=black] (-2, 9.6) to (-2, 9.8);
  \draw[-, color=black] (1, 9.6) to (1, 9.8);
  \draw[-, color=black] (3, 9.6) to (3, 9.8);

  \draw[-, color=black] (0.9, 8.2) to (0.9, 8.1) to (0.4, 8.1) to (0.4, 7.85) to (-2, 7.85);


  \draw[-, color=black, color=Red!70!Black!90, line width=0.4mm] (0.1, 9.1) to (0.1, 9.55) to (1,9.55);

  %to (1,9.8)
  \draw[-, color=black, color=Red!70!Black!90, line width=0.4mm] (0.1, 8.78) to (0.1, 8.7) to (1.15,8.7) to (1.15,8.45);

  \draw[-, color=black, color=Red!70!Black!90, line width=0.4mm] (1.15, 8.2) to (1.15, 7.95) to (0.65, 7.95) to (0.65, 6.05);

  \draw[-, color=black, color=Red!70!Black!90, line width=0.4mm] (1.33, 5.89) to (1.43, 5.89) to (1.43, 5.59) to (1.65, 5.59);

  \draw[-, color=black, color=Red!70!Black!90, line width=0.4mm] (2.33, 5.55) to (2.63, 5.55) to (2.63, 4.32) to (2.87, 4.32);

  \node[inner sep=0pt,align=center, scale=1.1, rotate=90] (hacker) at (0.35,6.8)
  {\textit{service}};
%  \node[inner sep=0pt,align=center, scale=1] (hacker) at (-1.65,9)
 % {IDPS};

%  \node[server, scale=0.65, color=Blue, fill=Blue](controller) at (-2.25,9) {};
\node[inner sep=0pt,align=center,rotate=90] (gpu1) at (-2.35,8.5)
  {\scalebox{0.6}{
     \includegraphics{firewall.png}
   }
 };

% \node[server, scale=0.65](vpn) at (1.15,9) {};

%  \node[inner sep=0pt,align=center, scale=1] (hacker) at (2.2,9)
%  {VPN server};

\node[inner sep=0pt,align=center] (gpu1) at (0.15,7.85)
  {\scalebox{0.6}{
     \includegraphics{firewall.png}
   }
 };

\node[inner sep=0pt,align=center] (gpu1) at (1.25,5.95)
  {\scalebox{0.6}{
     \includegraphics{firewall.png}
   }
 };

 \draw[-, color=black] (-2.4, 8.025) to (-2.4, 8.3);
 \draw[-, color=black] (-2.4, 8.55) to (-2.4, 8.65) to (0.05, 8.65);
% \draw[-, color=black] (-2.45, 9.4) to (-2.45, 9.75);
 %\draw[-, color=black] (1, 9.4) to (1, 9.75);
% \draw[-, color=black] (0.95, 10.05) to (0.95, 10.6);
%  \draw[-, color=black] (-2.45, 10.05) to (-2.45, 10.6);

%  \node[yshift=0.65cm,my cloud, minimum width=1.4cm, minimum height=1.05cm] (internet) at (-2.55,10.4) {
%
%  };
%  \node[inner sep=0pt,align=center, scale=1] (defenderlab) at (-2.55,11)
%  {Internet};

%  \draw[-, color=black] (-2.7, 10.) to (-2.7, 10.5);

\node[inner sep=0pt,align=center] (idps1) at (2.35,9)
  {\scalebox{0.065}{
     \includegraphics{idps_1.png}
   }
 };

\node[inner sep=0pt,align=center] (idps1) at (3.02,9)
  {\scalebox{0.062}{
     \includegraphics{idps_2.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=1.1] (hacker) at (-1,9.15)
  {Gateway};

  \node[inner sep=0pt,align=center, scale=1.1] (hacker) at (3.55,9)
  {\ids};


\node[inner sep=0pt,align=center] (idps1) at (-1.3,8.35)
  {\scalebox{0.065}{
     \includegraphics{idps_1.png}
   }
 };
\node[inner sep=0pt,align=center] (idps1) at (-0.65,8.36)
  {\scalebox{0.062}{
     \includegraphics{idps_2.png}
   }
 };


 \draw[-, color=black] (-1.3,8.2) to (-1.3, 7.85);



\node[inner sep=0pt,align=center] (idps1) at (1.35,2.8)
  {\scalebox{0.065}{
     \includegraphics{idps_1.png}
   }
 };
\node[inner sep=0pt,align=center] (idps1) at (2.02,2.8)
  {\scalebox{0.062}{
     \includegraphics{idps_2.png}
   }
 };

\node[inner sep=0pt,align=center] (idps1) at (2.02,4.92)
  {\scalebox{0.065}{
     \includegraphics{idps_1.png}
   }
 };
\node[inner sep=0pt,align=center] (idps1) at (2.02,4.3)
  {\scalebox{0.062}{
     \includegraphics{idps_2.png}
   }
 };

 \draw[-, color=black] (1.96,5.05) to (1.96, 5.45);

  \draw[-, color=black] (1.2,2.8) to (-0.37, 2.8);

%\node[inner sep=0pt,align=center] (idps1) at (3.02,9)
%  {\scalebox{0.08}{
%     \includegraphics{idps_2.png}
%   }
% };

%  \node[inner sep=0pt,align=center, scale=1] (hacker) at (3.68,7.8)
%  {\irs};

%\node[inner sep=0pt,align=center] (idps1) at (2.4,7.8)
%  {\scalebox{0.03}{
%     \includegraphics{irs2.png}
%   }
% };
%
%\node[inner sep=0pt,align=center] (idps1) at (3.05,7.8)
%  {\scalebox{0.03}{
%     \includegraphics{irs4.png}
%   }
% };

 \draw[-, color=black] (0.39, 8.95) to (2.1, 8.95);


% \draw[-, color=black] (-0.28, 8.95) to (-2, 8.95);

% \draw[-, color=black, dashed] (-4,8.75) to (-2,8.75) to (-2, 9.4) to (-4,9.4) to (-4,8.7);
%
%  \node[inner sep=0pt,align=center, scale=0.85] (hacker) at (-3,9.07)
%  {\textbf{\quarantine}\\
%    \textbf{\zone}
%  };

% \draw[->, color=black] (2.6, 8.75) to (2.6, 8.2);

  \node[inner sep=0pt,align=center, scale=1.1] (hacker) at (1.15,9.15)
  {\textit{alerts}};

%  \draw[->, color=black] (2, 7.8) to (1.9, 7.8) to (1.9, 8.35) to (1.5, 8.35);


\node[inner sep=0pt,align=center] (hacker2) at (-1.95,10)
  {\scalebox{0.13}{
     \includegraphics{hacker.png}
   }
 };
\node[inner sep=0pt,align=center] (client1) at (1.05,10)
  {\scalebox{0.06}{
     \includegraphics{laptop3.png}
   }
 };
\node[inner sep=0pt,align=center] (client1) at (0.09,-0.4)
  {\scalebox{0.03}{
     \includegraphics{ai_laptop_white.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=1.1] (hacker) at (0.05,-0.9)
  {Defender};

  \node[inner sep=0pt,align=center, scale=1.2] (hacker) at (2.1,10)
  { \LARGE$\hdots$
  };

\node[inner sep=0pt,align=center] (client2) at (3.05,10)
  {\scalebox{0.06}{
     \includegraphics{laptop3.png}
   }
 };

  \node[inner sep=0pt,align=center, scale=1.1] (hacker) at (-2,10.45)
  {Attacker};

  \node[inner sep=0pt,align=center, scale=1.1] (hacker) at (2,10.45)
  {Clients};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.33,7.78)
 {
$2$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.056,8.865)
 {
$1$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.68,7.27)
 {
$3$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.93,7.27)
 {
$12$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.675,6.38)
 {
$4$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.675,5.73)
 {
$5$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.675,5.08)
 {
$6$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.675,4.48)
 {
$7$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.79,6.38)
 {
$8$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.79,5.73)
 {
$9$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.79,5.08)
 {
$10$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.79,4.48)
 {
$11$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.89,6.38)
 {
$13$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.89,5.73)
 {
$14$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.89,5.08)
 {
$15$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.89,4.48)
 {
$16$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.98,6.38)
 {
$17$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.98,5.73)
 {
$18$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.98,5.12)
 {
$19$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.98,4.48)
 {
$20$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.5,8.35)
 {
$21$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.015,5.95)
 {
$22$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2,5.9)
 {
$23$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.022,6.75)
 {
$24$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.022,5.95)
 {
$25$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.022,5.15)
 {
$26$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.022,4.35)
 {
$27$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.65,2.8)
 {
$28$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.65,2.42)
 {
$29$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.02,2.6)
 {
$30$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.45,2.6)
 {
$31$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (1.45,2.42)
 {
$32$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.65,2.02)
 {
$33$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.65,2.01)
 {
$34$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.35,2.02)
 {
$35$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.74,2.01)
 {
$36$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.45,2.01)
 {
$37$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.87,1.98)
 {
$38$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2.3,2)
 {
$39$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.5,2.01)
 {
$40$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.65,1.48)
 {
$41$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.4,1.48)
 {
$42$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.7,1.48)
 {
$43$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.4,1.48)
 {
$44$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.3,1.48)
 {
$45$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (1.56,1.48)
 {
$46$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2.35,1.48)
 {
$47$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.58,1.48)
 {
$48$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.86,0.53)
 {
$49$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-3.36,0.53)
 {
$50$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.86,0.53)
 {
$51$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-2.36,0.53)
 {
$52$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.86,0.53)
 {
$53$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-1.36,0.53)
 {
$54$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.86,0.53)
 {
$55$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (-0.36,0.53)
 {
$56$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.14,0.53)
 {
$57$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (0.64,0.53)
 {
$58$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (1.14,0.53)
 {
$59$
};
\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (1.64,0.53)
 {
$60$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2.14,0.53)
 {
$61$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (2.64,0.53)
 {
$62$
};


\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.14,0.53)
 {
$63$
};

\node[inner sep=0pt,align=center, scale=0.45] (hacker) at (3.64,0.53)
 {
$64$
};



%  \draw[-, color=black] (hacker2) to (internet);
%  \draw[-, color=black] (client1) to (internet);
%  \draw[-, color=black] (client2) to (internet);

%  \node[yshift=0.65cm,my cloud, minimum width=1.4cm, minimum height=1.05cm] (vlan) at (1,10.4) {};
%  \node[inner sep=0pt,align=center, scale=1] (defenderlab) at (1,11)
%  {VLAN};

%\node[inner sep=0pt,align=center] (defender) at (2,12.05)
%  {\scalebox{0.05}{
%     \includegraphics{laptop3.png}
%   }
% };

%\node[inner sep=0pt,align=center] (defender) at (2,12.05)
%  {\scalebox{0.027}{
%     \includegraphics{ai_laptop_white.png}
%   }
% };

%  \node[inner sep=0pt,align=center, scale=1] (defenderlab) at (2.05,12.6)
%  {Defender};

%  \draw[-, color=black] (client2) to (vlan);
%  \draw[-, color=black] (defender) to (vlan);

    \end{tikzpicture}
  };

      \end{tikzpicture}
};


\end{tikzpicture}


==> tikz/value_fun.tex <==
\begin{tikzpicture}[
    dot/.style={
        draw=black,
        fill=blue!90,
        circle,
        minimum size=3pt,
        inner sep=0pt,
        solid,
    },
    ]

\node[scale=1] (kth_cr) at (0,2.15)
{
  \begin{tikzpicture}
    \begin{axis}[
      xmin=0,
      grid=major,
      grid style={dashed},
      xmax=1,
      ymin=-0.6,
      ymax=8,
        axis lines=center,
%       ticks=none,
        xlabel style={below right},
        ylabel style={above left},
        axis line style={-{Latex[length=2mm]}},
        smooth,
        legend style={at={(0.62,0.43)}},
        legend columns=2,
        legend style={
            /tikz/column 2/.style={
                column sep=5pt,
              },
              draw=none
            },
            width=12cm,
            height=3.5cm
            ]
            \addplot[Red!50!white,mark repeat=10,mark size=1.3pt,samples=100,smooth, name path=l1, domain=0:1]   (x,{(1-x)*4.73 + x*2.73});
\addplot[Black, thick, mark repeat=10,mark size=1.3pt,samples=100,smooth, name path=l1, domain=0.33:1]   (x,{(1-x)*4.73 + x*2.73});

\addplot[Red!50!white,mark repeat=10,mark size=1.3pt,samples=100,smooth, name path=l1, domain=0:1]   (x,{(1-x)*3.77768 + x*4.83717});
\addplot[Red!50!white,mark repeat=10,mark size=1.3pt,samples=100,smooth, name path=l1, domain=0:1]   (x,{(1-x)*3.80 + x*4.63});
\addplot[Red!50!white,mark repeat=10,mark size=1.3pt,samples=100,smooth, name path=l1, domain=0:1]   (x,{(1-x)*3.93 + x*4.26});
\addplot[Red!50!white,mark repeat=10,mark size=1.3pt,samples=100,smooth, name path=l1, domain=0:1]   (x,{(1-x)*3.8 + x*4.64});
\addplot[Red!50!white,mark repeat=10,mark size=1.3pt,samples=100,smooth, name path=l1, domain=0:1]   (x,{(1-x)*3.93 + x*4.26});
\addplot[Red!50!white,mark repeat=10,mark size=1.3pt,samples=100,smooth, name path=l1, domain=0:1]   (x,{(1-x)*3.91 + x*4.28});
\addplot[Red!50!white,mark repeat=10,mark size=1.3pt,samples=100,smooth, name path=l1, domain=0:1]   (x,{(1-x)*3.86 + x*4.41});
\addplot[Red!50!white,mark repeat=10,mark size=1.3pt,samples=100,smooth, name path=l1, domain=0:1]   (x,{(1-x)*3.7 + x*4.80});
\addplot[Black,thick, mark repeat=10,mark size=1.3pt,samples=100,smooth, name path=l1, domain=0:0.33]   (x,{(1-x)*3.7 + x*4.80});
\addplot[Black, thick, mark repeat=10,mark size=1.3pt,samples=100,smooth, name path=l1, domain=0.33:1]   (x,{(1-x)*4.73 + x*2.73});
\legend{alpha vectors, $J^{\star}_{\mathrm{D}}(\mathbf{b}(1))$ (\ref{eq:formal_problem})}
\end{axis}
\node[inner sep=0pt,align=center, scale=1, rotate=0, opacity=1] (obs) at (11,0.05)
{
  $\mathbf{b}(1)$
};
\end{tikzpicture}
};
  \end{tikzpicture}

